Differentiable Black-box and Gray-box Modeling of Nonlinear Audio Effects

Audio effects are extensively used at every stage of audio and music content creation. The majority of differentiable audio effects modeling approaches fall into the black-box or gray-box paradigms; and most models have been proposed and applied to nonlinear effects like guitar amplifiers, overdrive, distortion, fuzz and compressor. Although a plethora of architectures have been introduced for the task at hand there is still lack of understanding on the state of the art, since most publications experiment with one type of nonlinear audio effect and a very small number of devices. In this work we aim to shed light on the audio effects modeling landscape by comparing black-box and gray-box architectures on a large number of nonlinear audio effects, identifying the most suitable for a wide range of devices. In the process, we also: introduce time-varying gray-box models and propose models for compressor, distortion and fuzz, publish a large dataset for audio effects research - ToneTwist AFx https://github.com/mcomunita/tonetwist-afx-dataset - that is also the first open to community contributions, evaluate models on a variety of metrics and conduct extensive subjective evaluation. Code https://github.com/mcomunita/nablafx and supplementary material https://github.com/mcomunita/nnlinafx-supp-material are also available.

==> TABLES/appendix/_table_results_amp.tex <==
% \vspace{-0.3cm}
\setlength{\tabcolsep}{4pt}
% \renewcommand{\arraystretch}{0.85}
\begin{table*}[h]
    \centering
    \small
    \caption{\textit{Normalized L1 and MR-STFT for non parametric amp/pre-amp models.\\B = Blackstar, MB = MesaBoogie, UA 6176 = Universal Audio 6176 Vintage Channel Strip}}
    \hspace*{-0cm}
    \begin{tabular}{lcccccccccccccc} 
        \toprule
        \multirow{2}{*}{Model}
            & \multirow{2}{*}{Par.}
                & \multirow{2}{*}{LR}
                    & \multicolumn{2}{c}{Weights}
                        & \multicolumn{2}{c}{B HT1 - Ch. OD} 
                            & \multicolumn{2}{c}{MB Mark V - Ch. Clean} 
                                &  \multicolumn{2}{c}{MB Mark V - Ch. Extreme} 
                                    & \multicolumn{2}{c}{UA 6176 - 610B} \\ 
        \cmidrule(lr){4-5} 
            \cmidrule(lr){6-7} 
                \cmidrule(lr){8-9} 
                    \cmidrule(lr){10-11}
                        \cmidrule(lr){12-13}    
        &   &   & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT \\ 
        \midrule
        LSTM-32
            & 4.5k  & .005 & 1 & .1 & .0269 & .6218 & 0. & 0. & 0. & 0. & 0. & .0\\ 
        LSTM-96       
            & - & - & - & - & - & - & - & - & - & - & - & - \\ 
        % \midrule
        % LSTM-TVC-32
        %     & - & - & - & - & - & - & - & - & - \\
        % LSTM-TVC-96
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-45-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        TCN-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-250-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        TCN-250-L-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-2500-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        TCN-2500-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-TF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TF-250-S-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TF-250-L-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TF-2500-S-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TF-2500-L-16               
            & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % TCN-TTF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % TCN-TTF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % TCN-TVF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % TCN-TVF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-45-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        GCN-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-250-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        GCN-250-L-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-2500-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        GCN-2500-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-TF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TF-250-S-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TF-250-L-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TF-2500-S-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TF-2500-L-16               
            & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % GCN-TTF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % GCN-TTF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % GCN-TVF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % GCN-TVF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        S4-B4-S4-C16              
            & - & - & - & - & - & - & - & - & - \\
        S4-B8-S32-C16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        S4-TF-B4-S4-C16              
            & - & - & - & - & - & - & - & - & - \\
        S4-TF-B8-S32-C16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GB-DIST-MLP             
            & - & - & - & - & - & - & - & - & - \\
        GB-DIST-RNL             
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GB-DIST-MLP-FIR
            & - & - & - & - & - & - & - & - & - \\
        GB-DIST-RNL-FIR         
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GB-FUZZ-MLP             
            & - & - & - & - & - & - & - & - & - \\
        GB-FUZZ-RNL             
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GB-FUZZ-MLP-FIR
            & - & - & - & - & - & - & - & - & - \\
        GB-FUZZ-RNL-FIR         
            & - & - & - & - & - & - & - & - & - \\
        \bottomrule 
    \end{tabular}
    \label{tab:other_fx}
\end{table*}

\begin{table*}[h]
    \centering
    \small
    \begin{tabular}{lcccccccccccc} \toprule
    
        \multirow{2}{*}{Model} 
            & \multirow{2}{*}{Params.} 
                & \multicolumn{2}{c}{Amp 5} 
                    & \multicolumn{2}{c}{Amp 6} 
                        &  \multicolumn{2}{c}{Amp 7} 
                            & \multicolumn{2}{c}{Amp 8} \\ 
        \cmidrule(lr){3-4} 
            \cmidrule(lr){5-6} 
                \cmidrule(lr){7-8} 
                    \cmidrule(lr){9-10}
        &   & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT \\ 
        \midrule
        LSTM-32
            & 4.5k  & 0.012 & 0.356 & 0.001 & 0.239 & 0.002 & 0.250 & 0.004 & 0.236 \\ 
        LSTM-96       
            & - & - & - & - & - & - & - & - & - \\ 
        \midrule
        LSTM-TVC-32
            & - & - & - & - & - & - & - & - & - \\
        LSTM-TVC-96
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-45-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        TCN-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-TF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-TTF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TTF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-TVF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        TCN-TVF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-45-S-16               
            & - & - & - & - & - & - & - & - & - \\ 
        GCN-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-TF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-TTF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TTF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-TVF-45-S-16               
            & - & - & - & - & - & - & - & - & - \\
        GCN-TVF-45-L-16               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        SSM-1               
            & - & - & - & - & - & - & - & - & - \\
        SSM-2               
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GB-COMP              
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GB-DIST-MLP             
            & - & - & - & - & - & - & - & - & - \\
        GB-DIST-RNL             
            & - & - & - & - & - & - & - & - & - \\
        \midrule
        GB-FUZZ-MLP             
            & - & - & - & - & - & - & - & - & - \\
        GB-FUZZ-RNL             
            & - & - & - & - & - & - & - & - & - \\
        \bottomrule 
    \end{tabular}
    \vspace{-0.0cm}
    \caption{Overall L1+MR-STFT loss across device type for non parametric models}
    \label{tab:other_fx} \vspace{0.2cm}
\end{table*}

==> TABLES/appendix/_table_results_amp_blackstar-ht1-ch-od.tex <==
% \vspace{-0.3cm}
\setlength{\tabcolsep}{4pt}
% \renewcommand{\arraystretch}{0.85}
\begin{table*}[h]
    \centering
    \small
    \caption{\textit{Normalized L1 and MR-STFT for non parametric amp model: Blackstar HT1 - Ch. OD}}
    % \hspace*{-0cm}
    \begin{tabular}{lcccccccc}
        \toprule
        \multirow{2}{*}{Model}
            & \multirow{2}{*}{Params.}
                & \multirow{2}{*}{LR}
                    & \multicolumn{2}{c}{Weights}
                        & \multicolumn{2}{c}{Val. Loss} 
                            & \multicolumn{2}{c}{Test Loss} \\ 
        \cmidrule(lr){4-5} 
            \cmidrule(lr){6-7} 
                \cmidrule(lr){8-9} 
                    % \cmidrule(lr){10-11}
                    %     \cmidrule(lr){12-13}    
        &   &   & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT \\ 
        \midrule
        LSTM-32
            & 4.5k  & .005 & 1 & .1 & .0269 & .6218 & .0380 & .8010 \\
        LSTM-96       
            & 38.1k & .001 & 1 & .1 & .0118 & .4425 & .0164 & .5783 \\
        % \midrule
        % LSTM-TVC-32
        %     & - & - & - & - & - & - & - & - & - \\
        % LSTM-TVC-96
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-45-S-16               
            & 7.5k & .005 & 1 & .1 & .0292 & .6562 & .0385 & .8538 \\ 
        TCN-45-L-16               
            & 7.3k & .005 & .5 & .5 & .0285 & .6139 & .0380 & .8041 \\
        TCN-250-S-16               
            & 14.5k & .005 & 5 & 5 & .0287 & .5835 & .0375 & .7859 \\ 
        TCN-250-L-16               
            & 18.4k & .005 & 1 & .1 & .0216 & .6171 & .0282 & .7498 \\
        TCN-2500-S-16               
            & 13.7k & .005 & 10 & 1 & .0353 & .7965 & .0523 & .9141 \\ 
        TCN-2500-L-16               
            & 11.9k & .005 & 10 & 1 & .0277 & .5948 & .0333 & .7604 \\
        \midrule
        TCN-TF-45-S-16               
            & - & - & - & - & - & - & - & - \\
        TCN-TF-45-L-16               
            & - & - & - & - & - & - & - & - \\
        TCN-TF-250-S-16               
            & - & - & - & - & - & - & - & - \\
        TCN-TF-250-L-16               
            & - & - & - & - & - & - & - & - \\
        TCN-TF-2500-S-16               
            & - & - & - & - & - & - & - & - \\
        TCN-TF-2500-L-16               
            & - & - & - & - & - & - & - & - \\
        % \midrule
        % TCN-TTF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % TCN-TTF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % TCN-TVF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % TCN-TVF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-45-S-16               
            & - & - & - & - & - & - & - & - \\ 
        GCN-45-L-16               
            & - & - & - & - & - & - & - & - \\
        GCN-250-S-16               
            & - & - & - & - & - & - & - & - \\ 
        GCN-250-L-16               
            & - & - & - & - & - & - & - & - \\
        GCN-2500-S-16               
            & - & - & - & - & - & - & - & - \\ 
        GCN-2500-L-16               
            & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-TF-45-S-16               
            & - & - & - & - & - & - & - & - \\
        GCN-TF-45-L-16               
            & - & - & - & - & - & - & - & - \\
        GCN-TF-250-S-16               
            & - & - & - & - & - & - & - & - \\
        GCN-TF-250-L-16               
            & - & - & - & - & - & - & - & - \\
        GCN-TF-2500-S-16               
            & - & - & - & - & - & - & - & - \\
        GCN-TF-2500-L-16               
            & - & - & - & - & - & - & - & - \\
        % \midrule
        % GCN-TTF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % GCN-TTF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % GCN-TVF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % GCN-TVF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        S4-B4-S4-C16              
            & - & - & - & - & - & - & - & - \\
        S4-B8-S32-C16               
            & - & - & - & - & - & - & - & - \\
        \midrule
        S4-TF-B4-S4-C16              
            & - & - & - & - & - & - & - & - \\
        S4-TF-B8-S32-C16               
            & - & - & - & - & - & - & - & - \\
        \midrule
        GB-DIST-MLP             
            & - & - & - & - & - & - & - & - \\
        GB-DIST-RNL             
            & - & - & - & - & - & - & - & - \\
        \midrule
        GB-DIST-MLP-FIR
            & - & - & - & - & - & - & - & - \\
        GB-DIST-RNL-FIR         
            & - & - & - & - & - & - & - & - \\
        \midrule
        GB-FUZZ-MLP             
            & - & - & - & - & - & - & - & - \\
        GB-FUZZ-RNL             
            & - & - & - & - & - & - & - & - \\
        \midrule
        GB-FUZZ-MLP-FIR
            & - & - & - & - & - & - & - & - \\
        GB-FUZZ-RNL-FIR         
            & - & - & - & - & - & - & - & - \\
        \bottomrule 
    \end{tabular}
    \label{tab:other_fx}
\end{table*}

==> TABLES/appendix/_table_results_dist_electroharmonix-bigmuff.tex <==
% \vspace{-0.3cm}
\setlength{\tabcolsep}{4pt}
% \renewcommand{\arraystretch}{0.85}
\begin{table*}[h]
    \centering
    \small
    \caption{\textit{Normalized L1 and MR-STFT for non parametric distortion model: Electro-Harmonix Big Muff}}
    % \hspace*{-0cm}
    \begin{tabular}{lccccccccccccc}
        \toprule
        \multirow{2}{*}{Model}
            & \multirow{2}{*}{Params.}
                & \multirow{2}{*}{LR}
                    & \multicolumn{2}{c}{Weights}
                        & \multicolumn{3}{c}{Val. Loss}
                            & \multicolumn{3}{c}{Test Loss} \\ 
        \cmidrule(lr){4-5} 
            \cmidrule(lr){6-8} 
                \cmidrule(lr){9-11}
        &   &   & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT \\
        \midrule
        LSTM-32
            & 4.5k  & .001 & 5 & 5 & .6529 & .0300 & .6229 & .7582 & .0294 & .7288 & \\
        LSTM-96       
            & 38.1k & .001 & 5 & 5 & \textbf{.4140} & .0018 & .4122 & \textbf{.5156} & .0033 & .5123 & \\
        \midrule
        TCN-45-S-16               
            & 7.5k & .005 & 5 & 5 & .5975 & .0051 & .5924 & .7394 & .0069 & .7325 \\ 
        TCN-45-L-16               
            & 7.3k & .005 & .5 & .5 & .6823 & .0056 & .6767 & .7225 & .0086 & .7139 \\
        TCN-250-S-16               
            & 14.5k & .005 & 1 & .1 & .5135 & .0029 & .5106 & .6889 & .0054 & .6835 \\ 
        TCN-250-L-16               
            & 18.4k & .005 & .5 & .5 & .5437 & .0087 & .5350 & .7240 & .0114 & .7126 \\
        TCN-2500-S-16               
            & 13.7k & .005 & .5 & .5 & .6246 & .0165 & .6081 & .7809 & .0293 & .7516 \\ 
        TCN-2500-L-16               
            & 11.9k & .005 & .5 & .5 & \textbf{.4922} & .0058 & .4864 & \textbf{.6796} & .0081 & .6715 \\
        \midrule
        TCN-TF-45-S-16               
            & 39.5k & .005 & 1 & .1 & .6928 & .0053 & .6875 & .7239 & .0063 & .7176 \\
        TCN-TF-45-L-16               
            & 71.3k & .005 & .5 & .5 & .4415 & .0023 & .4392 & .6504 & .0051 & .6453 \\
        TCN-TF-250-S-16               
            & 52.9k & .005 & 10 & 1 & .5141 & .0036 & .5105 & .6498 & .0050 & .6448 \\
        TCN-TF-250-L-16               
            & 88.8k & .005 & 1 & .1 & .4316 & .0030 & .4286 & .6312 & .0055 & .6257 \\
        TCN-TF-2500-S-16               
            & 45.7k & .005 & 10 & 1 & .5731 & .0040 & .5691 & .7369 & .0064 & .7305 \\
        TCN-TF-2500-L-16               
            & 75.9k & .005 & 1 & .1 & \textbf{.4106} & .0023 & .4083 & \textbf{.5930} & .0045 & .5885 \\
        \midrule
        GCN-45-S-16               
            & 16.2k & .005 & 10 & 1 & .6821 & .0050 & .6771 & .8201 & .0071 & .8130 \\ 
        GCN-45-L-16               
            & 17.1k & .005 & 1 & .1 & .6256 & .0043 & .6213 & .7439 & .0063 & .7376 \\
        GCN-250-S-16               
            & 30.4k & .005 & 1 & .1 & \textbf{.4591} & .0028 & .4563 & \textbf{.6536} & .0050 & .6486 \\ 
        GCN-250-L-16               
            & 39.6k & .005 & 10 & 1 & .4670 & .0028 & .4642 & .6656 & .0051 & .6605 \\
        GCN-2500-S-16               
            & 28.6k & .005 & 10 & 1 & .5016 & .0032 & .4984 & .7029 & .0056 & .6973 \\ 
        GCN-2500-L-16               
            & 26.4k & .005 & 5 & 5 & .4667 & .0076 & .4591 & .6674 & .0092 & .6582 \\
        \midrule
        GCN-TF-45-S-16               
            & 141k & .005 & 5 & 5 & .3954 & .0033 & .3921 & .6148 & .0052 & .6096 \\
        GCN-TF-45-L-16               
            & 268k & .005 & .5 & .5 & .3357 & .0036 & .3321 & .5872 & .0063 & .5809 \\
        GCN-TF-250-S-16               
            & 180k & .005 & 5 & 5 & .3432 & .0030 & .3402 & .5928 & .0054 & .5874 \\
        GCN-TF-250-L-16               
            & 315k & .005 & .5 & .5 & \textbf{.3330} & .0039 & .3291 & \textbf{.5743} & .0059 & .5684 \\
        GCN-TF-2500-S-16               
            & 154k & .005 & 1 & .1 & .3721 & .0022 & .3699 & .5898 & .0043 & .5855 \\
        GCN-TF-2500-L-16               
            & 277k & .005 & 5 & 5 & .3655 & .0281 & .3374 & .6166 & .0295 & .5871 \\
        \midrule
        S4-B4-S4-C16              
            & 2.4k & .01 & 10 & 1 & .4569 & .0023 & .4546 & .6321 & .0048 & .6273 \\
        S4-B8-S32-C16               
            & 19k & .01 & 10 & 1 & \textbf{.3921} & .0020 & .3901 & \textbf{.5862} & .0042 & .5820 \\
        \midrule
        S4-TF-B4-S4-C16              
            & 28k & .01 & .5 & .5 & .3227 & .0015 & .3212 & .5413 & .0037 & .5376 \\
        S4-TF-B8-S32-C16               
            & 70.2k & .01 & 1 & .1 & \textbf{.2955} & .0012 & .2943 & \textbf{.4992} & .0031 & .4961 \\
        \midrule
        GB-DIST-MLP             
            & 2.2k & .1 (.01) & 5 & 5 & \textbf{.9628} & .0097 & .9531 & \textbf{.9542} & .0122 & .9420 \\
        GB-DIST-RNL             
            & 47 & .1 (1) & 5 & 5 & .9703 & .0102 & .9601 & .9586 & .0125 & .9461 \\
        \midrule
        GB-DIST-MLP-FIR
            & 6.6k & .1 (.01/.01) & 1 & .1 & .9762 & .0105 & .9657 & .9208 & .0120 & .9088 \\
        GB-DIST-RNL-FIR         
            & 4.4k & .1 (1/.01) & 10 & 1 & \textbf{.8979} & .0079 & .8900 & \textbf{.9197} & .0108 & .9089 \\
        \midrule
        GB-FUZZ-MLP             
            & 2.3k & .1 (.01) & 1 & .1 & \textbf{.9523} & .0091 & .9432 & \textbf{.9549} & .0117 & .9432 \\
        GB-FUZZ-RNL             
            & 62 & .1 (1) & 5 & 5 & .9598 & .0100 & .9498 & .9583 & .0121 & .9462 \\
        \midrule
        GB-FUZZ-MLP-FIR
            & 6.6k & .1 (.01/.01) & 10 & 1 & 1.0226 & .0106 & 1.012 & .9809 & .0124 & .9686 \\
        GB-FUZZ-RNL-FIR         
            & 4.4k & .1 (1/.01) & 10 & 1 & \textbf{.9329} & .0094 & .9235 & \textbf{.8933} & .0108 & .8825 \\
        \bottomrule 
    \end{tabular}
    \label{tab:other_fx}
\end{table*}

==> TABLES/appendix/_table_results_dist_harleybenton-dropkick.tex <==
% \vspace{-0.3cm}
\setlength{\tabcolsep}{4pt}
% \renewcommand{\arraystretch}{0.85}
\begin{table*}[h]
    \centering
    \small
    \caption{\textit{Normalized L1 and MR-STFT for non parametric distortion model: Harley Benton Drop Kick}}
    % \hspace*{-0cm}
    \begin{tabular}{lccccccccccccc}
        \toprule
        \multirow{2}{*}{Model}
            & \multirow{2}{*}{Params.}
                & \multirow{2}{*}{LR}
                    & \multicolumn{2}{c}{Weights}
                        & \multicolumn{3}{c}{Val. Loss}
                            & \multicolumn{3}{c}{Test Loss} \\ 
        \cmidrule(lr){4-5} 
            \cmidrule(lr){6-8} 
                \cmidrule(lr){9-11}
        &   &   & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT \\ 
        \midrule
        LSTM-32
            & 4.5k  & .001 & 5 & 5 & \textbf{1.7619} & .2177 & 1.5442 & \textbf{1.7506} & .2284 & 1.5222 & \\
        LSTM-96       
            & 38.1k & .001 & 1 & .1 & 1.9018 & .2266 & 1.6752 & 1.9392 & .2181 & 1.7211 & \\
        \midrule
        TCN-45-S-16               
            & 7.5k & .005 & 5 & 5 & 1.2951 & .1939 & 1.1013 & 1.2536 & .1965 & 1.0571 & \\ 
        TCN-45-L-16               
            & 7.3k & .005 & .5 & .5 & 1.2708 & .2096 & 1.0612 & 1.2598 & .1986 & 1.0612 & \\
        TCN-250-S-16               
            & 14.5k & .005 & 5 & 5 & 1.3040 & .1877 & 1.1164 & 1.2548 & .1818 & 1.0731 & \\ 
        TCN-250-L-16               
            & 18.4k & .005 & .5 & .5 & 1.2637 & .1772 & 1.0865 & 1.2506 & .1749 & 1.0757 & \\
        TCN-2500-S-16               
            & 13.7k & .005 & .5 & .5 & 1.2884 & .1775 & 1.1109 & 1.3208 & .1875 & 1.1333 & \\ 
        TCN-2500-L-16               
            & 11.9k & .005 & 5 & 5 & \textbf{1.1899} & .1913 & .9986 & \textbf{1.2115} & .1862 & 1.0253 & \\
        \midrule
        TCN-TF-45-S-16               
            & 39.5k & .005 & .5 & .5 & 1.0368 & .1426 & .8942 & 1.0231 & .1272 & .8959 & \\
        TCN-TF-45-L-16               
            & 71.3k & .005 & 5 & 5 & .9282 & .1222 & .8060 & .9198 & .1069 & .8120 & \\
        TCN-TF-250-S-16               
            & 52.9k & .005 & 5 & 5 & .9900 & .1304 & .8596 & .9864 & .1165 & .8699 & \\
        TCN-TF-250-L-16               
            & 88.8k & .005 & 5 & 5 & \textbf{.8754} & .1077 & .7677 & \textbf{.8746} & .1003 & .7743 & \\
        TCN-TF-2500-S-16               
            & 45.7k & .005 & .5 & .5 & .9781 & .1270 & .8511 & .9293 & .1063 & .8230 & \\
        TCN-TF-2500-L-16               
            & 75.9k & .005 & 10 & 1 & .9598 & .0567 & .9031 & .8907 & .0470 & .8437 & \\
        \midrule
        GCN-45-S-16               
            & 16.2k & .005 & .5 & .5 & 1.2409 & .1936 & 1.0473 & 1.2209 & .1935 & 1.0274 & \\ 
        GCN-45-L-16               
            & 17.1k & .005 & 5 & 5 & 1.3306 & .1937 & 1.1369 & 1.2219 & .2033 & 1.0186 & \\
        GCN-250-S-16               
            & 30.4k & .005 & 5 & 5 & 1.2475 & .1917 & 1.0558 & 1.2195 & .1886 & 1.0309 & \\ 
        GCN-250-L-16               
            & 39.6k & .005 & 5 & 5 & 1.1658 & .1680 & .9978 & 1.2022 & .1843 & 1.0179 & \\
        GCN-2500-S-16               
            & 28.6k & .005 & 5 & 5 & 1.2160 & .1885 & 1.0275 & 1.2036 & .1873 & 1.0163 & \\ 
        GCN-2500-L-16               
            & 26.4k & .005 & 5 & 5 & \textbf{1.1152} & .1770 & .9382 & \textbf{1.1592} & .1874 & .9718 & \\
        \midrule
        GCN-TF-45-S-16               
            & 141k & .005 & .5 & .5 & .9869 & .1245 & .8624 & .9847 & .1168 & .8679 & \\
        GCN-TF-45-L-16               
            & 268k & .005 & .5 & .5 & .9752 & .1321 & .8431 & .9677 & .1141 & .8536 & \\
        GCN-TF-250-S-16               
            & 180k & .005 & 5 & 5 & 1.0237 & .1247 & .8990 & 1.0128 & .1141 & .8987 & \\
        GCN-TF-250-L-16               
            & 315k & .005 & 5 & 5 & \textbf{.9382} & .1192 & .8190 & \textbf{.9204} & .1052 & .8152 & \\
        GCN-TF-2500-S-16               
            & 154k & .005 & 5 & 5 & .9972 & .1269 & .8703 & .9939 & .1169 & .8770 & \\
        GCN-TF-2500-L-16               
            & 277k & .005 & .5 & .5 & .9885 & .1329 & .8556 & .9616 & .1092 & .8524 & \\
        \midrule
        S4-B4-S4-C16              
            & 2.4k & .01 & .5 & .5 & 1.1228 & .2166 & .9062 & 1.1463 & .2090 & .9373 & \\
        S4-B8-S32-C16               
            & 19k & .01 & 5 & 5 & \textbf{1.0613} & .2605 & .8008 & \textbf{1.0607} & .2635 & .7972 & \\
        \midrule
        S4-TF-B4-S4-C16              
            & 28k & .01 & 5 & 5 & 1.0076 & .1520 & .8556 & \textbf{.9051} & .1323 & .7728 & \\
        S4-TF-B8-S32-C16               
            & 70.2k & .01 & 5 & 5 & \textbf{.8904} & .1374 & .7528 & 1.0326 & .1461 & .8865 & \\
        \midrule
        GB-DIST-MLP             
            & 2.2k & .1 (.01) & 5 & 5 & 1.6483 & .2669 & 1.3814 & 1.5613 & .3081 & 1.2532 & \\
        GB-DIST-RNL             
            & 47 & .1 (1) & 5 & 5 & \textbf{1.5509} & .2749 & 1.2760 & \textbf{1.5219} & .3105 & 1.2114 & \\
        \midrule
        GB-DIST-MLP-FIR
            & 6.6k & .1 (.01/.01) & 5 & 5 & \textbf{1.4829} & .2718 & 1.2111 & \textbf{1.4366} & .3142 & 1.1224 & \\
        GB-DIST-RNL-FIR         
            & 4.4k & .1 (1/.01) & .5 & .5 & 1.5479 & .2692 & 1.2787 & 1.4642 & .3154 & 1.1488 & \\
        \midrule
        GB-FUZZ-MLP             
            & 2.3k & .1 (.01) & 5 & 5 & \textbf{1.5593} & .2855 & 1.2738 & 1.5604 & .3116 & 1.2488 & \\
        GB-FUZZ-RNL             
            & 62 & .1 (1) & .5 & .5 & 1.5982 & .2808 & 1.3174 & \textbf{1.5129} & .3115 & 1.2014 & \\
        \midrule
        GB-FUZZ-MLP-FIR
            & 6.6k & .1 (.01/.01) & 5 & 5 & 1.4934 & .2695 & 1.2239 & \textbf{1.4444} & .2760 & 1.1684 & \\
        GB-FUZZ-RNL-FIR         
            & 4.4k & .1 (1/.01) & 5 & 5 & \textbf{1.4786} & .2839 & 1.1947 & 1.4675 & .3134 & 1.1541 & \\
        \bottomrule 
    \end{tabular}
    \label{tab:other_fx}
\end{table*}

==> TABLES/appendix/_table_results_dist_harleybenton-plexicon.tex <==
% \vspace{-0.3cm}
\setlength{\tabcolsep}{4pt}
% \renewcommand{\arraystretch}{0.85}
\begin{table*}[h]
    \centering
    \small
    \caption{\textit{Normalized L1 and MR-STFT for non parametric distortion model: Harley Benton Plexicon}}
    % \hspace*{-0cm}
    \begin{tabular}{lccccccccccccc}
        \toprule
        \multirow{2}{*}{Model}
            & \multirow{2}{*}{Params.}
                & \multirow{2}{*}{LR}
                    & \multicolumn{2}{c}{Weights}
                        & \multicolumn{3}{c}{Val. Loss}
                            & \multicolumn{3}{c}{Test Loss} \\ 
        \cmidrule(lr){4-5} 
            \cmidrule(lr){6-8} 
                \cmidrule(lr){9-11}
        &   &   & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT \\ 
        \midrule
        LSTM-32
            & 4.5k  & .005 & 1 & .1 & .3677 & .0276 & .3401 & .3324 &  .0163 & .3161 \\
        LSTM-96       
            & 38.1k & .005 & 5 & 5 & \textbf{.2313} & .0253 & .2060 &  \textbf{.1973} & .0118 & .1855 \\
        \midrule
        TCN-45-S-16               
            & 7.5k & .005 & 5 & 5 & .6778 & .0456 & .6322 &  .6287 & .0361 & .5926 \\ 
        TCN-45-L-16               
            & 7.3k & .005 & 1 & .1 & .6611 & .0452 & .6159 & .6138 & .0328 & .5810 \\
        TCN-250-S-16               
            & 14.5k & .005 & 5 & 5 & .6113 & .0468 & .5645 & .5387 & .0286 & .5101 \\ 
        TCN-250-L-16               
            & 18.4k & .005 & 10 & 1 & .6156 & .0458 & .5698 & .6130 & .0306 & .5824 \\
        TCN-2500-S-16               
            & 13.7k & .005 & 1 & .1 & .7248 & .0543 & .6705 & .6606 & .0367 & .6239 \\ 
        TCN-2500-L-16               
            & 11.9k & .005 & 10 & 1 & \textbf{.5410} & .0338 & .5072 & \textbf{.5283} & .0259 & .5024 \\
        \midrule
        TCN-TF-45-S-16               
            & 39.5k & .005 & 5 & 5 & .5582 & .0318 & .5264 & .5479 & .0273 & .5206 \\
        TCN-TF-45-L-16               
            & 71.3k & .005 & .5 & .5 & .4844 & .0332 & .4512 & .4759 & .0212 & .4547 \\
        TCN-TF-250-S-16               
            & 52.9k & .005 & 5 & 5 & .4920 & .0410 & .4510 & .4664 & .0218 & .4446 \\
        TCN-TF-250-L-16               
            & 88.8k & .005 & .5 & .5 & \textbf{.4147} & .0355 & .3792 & \textbf{.3724} & .0173 & .3551 \\
        TCN-TF-2500-S-16               
            & 45.7k & .005 & 5 & 5 & .5856 & .0408 & .5448 & .5621 & .0295 & .5326 \\
        TCN-TF-2500-L-16               
            & 75.9k & .005 & .5 & .5 & .5066 & .0383 & .4683 & .4559 & .0191 & .4368 \\
        \midrule
        GCN-45-S-16               
            & 16.2k & .005 & .5 & .5 & .5852 & .0434 & .5418 & .5354 & .0307 & .5047 \\ 
        GCN-45-L-16               
            & 17.1k & .005 & 5 & 5 & .5668 & .0535 & .5133 & .4753 & .0299 & .4454 \\
        GCN-250-S-16               
            & 30.4k & .005 & .5 & .5 & .5219 & .0396 & .4823 & .4841 & .0257 & .4584 \\ 
        GCN-250-L-16               
            & 39.6k & .005 & .5 & .5 & \textbf{.4682} & .0398 & .4284 & \textbf{.4122} & .0220 & .3902 \\
        GCN-2500-S-16               
            & 28.6k & .005 & .5 & .5 & .6275 & .0455 & .5820 & .5803 & .0340 & .5463 \\ 
        GCN-2500-L-16               
            & 26.4k & .005 & 1 & .1 & .5159 & .0382 & .4777 & .4752 & .0221 & .4531 \\
        \midrule
        GCN-TF-45-S-16               
            & 141k & .005 & 5 & 5 & .5127 & .0468 & .4659 & .4596 & .0224 & .4372 \\
        GCN-TF-45-L-16               
            & 268k & .005 & 5 & 5 & .4150 & .0360 & .3790 & .3964 & .0168 & .3796 \\
        GCN-TF-250-S-16               
            & 180k & .005 & 5 & 5 & .4606 & .0304 & .4302 & .4179 & .0200 & .3979 \\
        GCN-TF-250-L-16               
            & 315k & .005 & 5 & 5 & \textbf{.3788} & .0312 & .3476 & \textbf{.3272} & .0150 & .3122 \\
        GCN-TF-2500-S-16               
            & 154k & .005 & .5 & .5 & .5201 & .0364 & .4837 & .5036 & .0252 & .4784 \\
        GCN-TF-2500-L-16               
            & 277k & .005 & .5 & .5 & .4020 & .0333 & .3687 & .3871 & .0182 & .3689 \\
        \midrule
        S4-B4-S4-C16              
            & 2.4k & .01 & .5 & .5 & .4833 & .0337 & .4496 & .4505 & .0212 & .4293 \\
        S4-B8-S32-C16               
            & 19k & .01 & 1 & .1 & \textbf{.3543} & .0389 & .3154 & \textbf{.2983} & .0131 & .2852 \\
        \midrule
        S4-TF-B4-S4-C16              
            & 28k & .01 & 1 & .1 & .4363 & .0265 & .4098 & .4146 & .0161 & .3985 \\
        S4-TF-B8-S32-C16               
            & 70.2k & .01 & .5 & .5 & \textbf{.2765} & .0246 & .2519 & \textbf{.2454} & .0121 & .2333 \\
        \midrule
        GB-DIST-MLP             
            & 2.2k & .1 (.01) & .5 & .5 & 1.0038 & .0886 & .9152 & .9514 & .0826 & .8688 \\
        GB-DIST-RNL             
            & 47 & .1 (1) & 5 & 5 & \textbf{.9343} & .0711 & .8632 & \textbf{.9277} & .0761 & .8516 \\
        \midrule
        GB-DIST-MLP-FIR
            & 6.6k & .1 (.01/.01) & 10 & 1 & \textbf{.9146} & .0722 & .8424 & \textbf{.8882} & .0726 & .8156 \\
        GB-DIST-RNL-FIR         
            & 4.4k & .1 (1/.01) & .5 & .5 & .9594 & .0845 & .8749 & .9115 & .0837 & .8278 \\
        \midrule
        GB-FUZZ-MLP             
            & 2.3k & .1 (.01) & .5 & .5 & \textbf{1.0091} & .0836 & .9255 & \textbf{.9662} & .0777 & .8885 \\
        GB-FUZZ-RNL             
            & 62 & .1 (1) & 5 & 5 & 1.0353 & .0872 & .9481 & .9838 & .0883 & .8955 \\
        \midrule
        GB-FUZZ-MLP-FIR
            & 6.6k & .1 (.01/.01) & 1 & .1 & .9096 & .0713 & .8383 & \textbf{.8700} & .0675 & .8025 \\
        GB-FUZZ-RNL-FIR         
            & 4.4k & .1 (1/.01) & 5 & 5 & \textbf{.9062} & .0742 & .8320 & .8884 & .0772 & .8112 \\
        \bottomrule 
    \end{tabular}
    \label{tab:other_fx}
\end{table*}

==> TABLES/appendix/_table_results_fuzz_custom-dynamic-fuzz.tex <==
% \vspace{-0.3cm}
\setlength{\tabcolsep}{4pt}
% \renewcommand{\arraystretch}{0.85}
\begin{table*}[h]
    \centering
    \small
    \caption{\textit{Normalized L1 and MR-STFT for non parametric amp model: Custom Dynamic Fuzz}}
    % \hspace*{-0cm}
    \begin{tabular}{lccccccccccccc}
        \toprule
        \multirow{2}{*}{Model}
            & \multirow{2}{*}{Params.}
                & \multirow{2}{*}{LR}
                    & \multicolumn{2}{c}{Weights}
                        & \multicolumn{3}{c}{Val. Loss}
                            & \multicolumn{3}{c}{Test Loss} \\ 
        \cmidrule(lr){4-5} 
            \cmidrule(lr){6-8} 
                \cmidrule(lr){9-11}
        &   &   & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT & Tot. & $L1$ & MR-STFT \\ 
        \midrule
        LSTM-32
            & 4.5k  & .005 & 1 & .1 & .7789 & .0368 & .7421 & .5310 & .0186 & .5124 \\
        LSTM-96       
            & 38.1k & .005 & 10 & 1 & .5722 & .0228 & .5494 & .3391 & .0080 & .3311 \\
        % \midrule
        % LSTM-TVC-32
        %     & - & - & - & - & - & - & - & - & - \\
        % LSTM-TVC-96
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        TCN-45-S-16               
            & 7.5k & .005 & 10 & 1 & 1.1265 & .0655 & 1.061 & .9833 & .0520 & .9313 \\ 
        TCN-45-L-16               
            & 7.3k & .005 & 1 & .1 & 1.1227 & .0657 & 1.057 & .9805 & .0531 & .9274 \\
        TCN-250-S-16               
            & 14.5k & .005 & 10 & 1 & 1.0447 & .0533 & .9914 & .8929 & .0402 & .8527 \\ 
        TCN-250-L-16               
            & 18.4k & .005 & 10 & 1 & 1.0361 & .0526 & .9835 & .8762 & .0401 & .8361 \\
        TCN-2500-S-16               
            & 13.7k & .005 & 10 & 1 & 1.0335 & .0534 & .9801 & .8620 & .0399 & .8221 \\ 
        TCN-2500-L-16               
            & 11.9k & .005 & 10 & 1 & 1.0179 & .0507 & .9672 & .8697 & .0412 & .8285 \\
        \midrule
        TCN-TF-45-S-16               
            & 39.5k & - & - & - & - & - & - & - \\
        TCN-TF-45-L-16               
            & 71.3k & - & - & - & - & - & - & - \\
        TCN-TF-250-S-16               
            & 52.9k & - & - & - & - & - & - & - \\
        TCN-TF-250-L-16               
            & 88.8k & - & - & - & - & - & - & - \\
        TCN-TF-2500-S-16               
            & 45.7k & - & - & - & - & - & - & - \\
        TCN-TF-2500-L-16               
            & 75.9k & - & - & - & - & - & - & - \\
        % \midrule
        % TCN-TTF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % TCN-TTF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % TCN-TVF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % TCN-TVF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        GCN-45-S-16               
            & 16.2k & - & - & - & - & - & - & - \\ 
        GCN-45-L-16               
            & 17.1k & - & - & - & - & - & - & - \\
        GCN-250-S-16               
            & 30.4k & - & - & - & - & - & - & - \\ 
        GCN-250-L-16               
            & 39.6k & - & - & - & - & - & - & - \\
        GCN-2500-S-16               
            & 28.6k & - & - & - & - & - & - & - \\ 
        GCN-2500-L-16               
            & 26.4k & - & - & - & - & - & - & - \\
        \midrule
        GCN-TF-45-S-16               
            & 141k & - & - & - & - & - & - & - \\
        GCN-TF-45-L-16               
            & 268k & - & - & - & - & - & - & - \\
        GCN-TF-250-S-16               
            & 180k & - & - & - & - & - & - & - \\
        GCN-TF-250-L-16               
            & 315k & - & - & - & - & - & - & - \\
        GCN-TF-2500-S-16               
            & 154k & - & - & - & - & - & - & - \\
        GCN-TF-2500-L-16               
            & 277k & - & - & - & - & - & - & - \\
        % \midrule
        % GCN-TTF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % GCN-TTF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % \midrule
        % GCN-TVF-45-S-16               
        %     & - & - & - & - & - & - & - & - & - \\
        % GCN-TVF-45-L-16               
        %     & - & - & - & - & - & - & - & - & - \\
        \midrule
        S4-B4-S4-C16              
            & 2.4k & - & - & - & - & - & - & - \\
        S4-B8-S32-C16               
            & 19k & - & - & - & - & - & - & - \\
        \midrule
        S4-TF-B4-S4-C16              
            & 28k & - & - & - & - & - & - & - \\
        S4-TF-B8-S32-C16               
            & 70.2k & - & - & - & - & - & - & - \\
        \midrule
        GB-DIST-MLP             
            & 2.2k & - & - & - & - & - & - & - \\
        GB-DIST-RNL             
            & 47 & - & - & - & - & - & - & - \\
        \midrule
        GB-DIST-MLP-FIR
            & 6.6k & - & - & - & - & - & - & - \\
        GB-DIST-RNL-FIR         
            & 4.4k & - & - & - & - & - & - & - \\
        \midrule
        GB-FUZZ-MLP             
            & 2.3k & - & - & - & - & - & - & - \\
        GB-FUZZ-RNL             
            & 62 & - & - & - & - & - & - & - \\
        \midrule
        GB-FUZZ-MLP-FIR
            & 6.6k & - & - & - & - & - & - & - \\
        GB-FUZZ-RNL-FIR         
            & 4.4k & - & - & - & - & - & - & - \\
        \bottomrule 
    \end{tabular}
    \label{tab:other_fx}
\end{table*}

==> TABLES/appendix/metrics_comp_ampeg-optocomp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Ampeg OptoComp} compressor.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.001 & 1 & 0.1 & 2.72e-03 & 4.0779 & 2.5266 & 0.0046 & 4.21e-09 & 0.0068 & 0.0082 \\
            LSTM-96 & 38.1k & 0.005 & 10 & 1 & 2.67e-06 & 0.0052 & 1.5669 & 0.0052 & 2.19e-07 & 0.0070 & 0.0082 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 1 & 0.1 & 1.31e-05 & 0.0288 & 1.5961 & 0.0536 & 8.43e-06 & 0.0103 & 0.0746 \\
            TCN-45-L-16 & 7.3k & 0.005 & 10 & 1 & 1.73e-05 & 0.0373 & 3.1260 & 0.1518 & 4.87e-05 & 0.0198 & 0.1553 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 2.72e-03 & 3.9334 & 4.1025 & 0.1730 & 3.28e-05 & 0.0227 & 0.1805 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 1.83e-05 & 0.0388 & 1.4565 & 0.1727 & 4.84e-05 & 0.0201 & 0.1694 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 2.06e-05 & 0.0442 & 1.2756 & 0.1919 & 6.49e-05 & 0.0239 & 0.1964 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 2.72e-03 & 3.9934 & 3.4717 & 0.1500 & 3.31e-05 & 0.0219 & 0.1366 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 1.81e-06 & 0.0037 & 0.4155 & 0.0049 & 1.20e-08 & 0.0067 & 0.0061 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 2.13e-06 & 0.0040 & 0.6163 & 0.0053 & 3.32e-09 & 0.0057 & 0.0051 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 2.68e-03 & 4.0072 & 2.4095 & 0.0042 & 1.05e-07 & 0.0064 & 0.0049 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 1.87e-06 & 0.0037 & 0.4079 & 0.0054 & 1.73e-07 & 0.0064 & 0.0056 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 2.69e-03 & 4.0316 & 2.6948 & 0.0118 & 2.45e-06 & 0.0059 & 0.0066 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 5 & 5 & 2.69e-03 & 4.0319 & 2.5622 & 0.0070 & 5.72e-08 & 0.0050 & 0.0048 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 2.69e-03 & 3.9597 & 2.8336 & 0.0486 & 1.71e-09 & 0.0120 & 0.0822 \\
            GCN-45-L-16 & 17.1k & 0.005 & 0.5 & 0.5 & 2.69e-03 & 3.9538 & 3.1831 & 0.0635 & 1.27e-06 & 0.0116 & 0.0851 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 2.70e-03 & 4.0120 & 2.9786 & 0.0170 & 3.53e-07 & 0.0080 & 0.0239 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 1.14e-05 & 0.0220 & 2.3755 & 0.0496 & 4.30e-07 & 0.0097 & 0.0421 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 2.65e-03 & 3.9405 & 2.9564 & 0.0166 & 4.46e-06 & 0.0076 & 0.0208 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 5.71e-06 & 0.0117 & 0.7966 & 0.0175 & 2.02e-06 & 0.0063 & 0.0144 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 1.56e-06 & 0.0030 & \textbf{0.3327} & 0.0037 & 2.37e-08 & 0.0068 & 0.0052 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 2.24e-06 & 0.0042 & 0.3917 & 0.0045 & 5.42e-09 & 0.0060 & \textbf{0.0048} \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 0.5 & 0.5 & 4.97e-06 & 0.0086 & 0.6895 & 0.0038 & 3.86e-07 & 0.0073 & 0.0056 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 2.22e-06 & 0.0041 & 0.3898 & \textbf{0.0035} & 4.70e-09 & 0.0061 & 0.0048 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 0.5 & 0.5 & 2.70e-03 & 4.0415 & 2.5044 & 0.0047 & 5.02e-07 & 0.0049 & 0.0070 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 2.70e-03 & 4.0372 & 2.3945 & 0.0043 & \textbf{6.33e-10} & 0.0048 & 0.0056 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 1 & 0.1 & 4.45e-06 & 0.0109 & 1.0636 & 0.0158 & 4.12e-09 & 0.0065 & 0.0092 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 2.70e-06 & 0.0062 & 1.3359 & 0.0067 & 7.24e-08 & 0.0053 & 0.0058 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 2.69e-03 & 4.0326 & 2.1828 & 0.0039 & 5.34e-08 & 0.0057 & 0.0050 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{1.18e-06} & \textbf{0.0022} & 0.4089 & 0.0047 & 3.12e-09 & \textbf{0.0046} & 0.0054 \\
            \hline
            GB-COMP & 47 & 0.1 & 0.5 & 0.5 & 1.17e-05 & 0.0256 & 1.0919 & 0.0077 & 5.73e-06 & 0.0068 & 0.0185 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	1	0.1	2.72e-03	4.0779	2.5266	0.0046	4.21e-09	0.0068	0.0082
% 0.005	10	1	2.67e-06	0.0052	1.5669	0.0052	2.19e-07	0.0070	0.0082
% 0.005	1	0.1	1.31e-05	0.0288	1.5961	0.0536	8.43e-06	0.0103	0.0746
% 0.005	10	1	1.73e-05	0.0373	3.1260	0.1518	4.87e-05	0.0198	0.1553
% 0.005	5	5	2.72e-03	3.9334	4.1025	0.1730	3.28e-05	0.0227	0.1805
% 0.005	1	0.1	1.83e-05	0.0388	1.4565	0.1727	4.84e-05	0.0201	0.1694
% 0.005	1	0.1	2.06e-05	0.0442	1.2756	0.1919	6.49e-05	0.0239	0.1964
% 0.005	0.5	0.5	2.72e-03	3.9934	3.4717	0.1500	3.31e-05	0.0219	0.1366
% 0.005	10	1	1.81e-06	0.0037	0.4155	0.0049	1.20e-08	0.0067	0.0061
% 0.005	10	1	2.13e-06	0.0040	0.6163	0.0053	3.32e-09	0.0057	0.0051
% 0.005	10	1	2.68e-03	4.0072	2.4095	0.0042	1.05e-07	0.0064	0.0049
% 0.005	10	1	1.87e-06	0.0037	0.4079	0.0054	1.73e-07	0.0064	0.0056
% 0.005	5	5	2.69e-03	4.0316	2.6948	0.0118	2.45e-06	0.0059	0.0066
% 0.005	5	5	2.69e-03	4.0319	2.5622	0.0070	5.72e-08	0.0050	0.0048
% 0.005	5	5	2.69e-03	3.9597	2.8336	0.0486	1.71e-09	0.0120	0.0822
% 0.005	0.5	0.5	2.69e-03	3.9538	3.1831	0.0635	1.27e-06	0.0116	0.0851
% 0.005	5	5	2.70e-03	4.0120	2.9786	0.0170	3.53e-07	0.0080	0.0239
% 0.005	10	1	1.14e-05	0.0220	2.3755	0.0496	4.30e-07	0.0097	0.0421
% 0.005	1	0.1	2.65e-03	3.9405	2.9564	0.0166	4.46e-06	0.0076	0.0208
% 0.005	10	1	5.71e-06	0.0117	0.7966	0.0175	2.02e-06	0.0063	0.0144
% 0.005	1	0.1	1.56e-06	0.0030	0.3327	0.0037	2.37e-08	0.0068	0.0052
% 0.005	1	0.1	2.24e-06	0.0042	0.3917	0.0045	5.42e-09	0.0060	0.0048
% 0.005	0.5	0.5	4.97e-06	0.0086	0.6895	0.0038	3.86e-07	0.0073	0.0056
% 0.005	10	1	2.22e-06	0.0041	0.3898	0.0035	4.70e-09	0.0061	0.0048
% 0.005	0.5	0.5	2.70e-03	4.0415	2.5044	0.0047	5.02e-07	0.0049	0.0070
% 0.005	0.5	0.5	2.70e-03	4.0372	2.3945	0.0043	6.33e-10	0.0048	0.0056
% 0.01	1	0.1	4.45e-06	0.0109	1.0636	0.0158	4.12e-09	0.0065	0.0092
% 0.01	1	0.1	2.70e-06	0.0062	1.3359	0.0067	7.24e-08	0.0053	0.0058
% 0.01	1	0.1	2.69e-03	4.0326	2.1828	0.0039	5.34e-08	0.0057	0.0050
% 0.01	10	1	1.18e-06	0.0022	0.4089	0.0047	3.12e-09	0.0046	0.0054
% 0.1	0.5	0.5	1.17e-05	0.0256	1.0919	0.0077	5.73e-06	0.0068	0.0185

==> TABLES/appendix/metrics_comp_flamma-analogcomp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Flamma AnalogComp} compressor.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 6.11e-05 & 0.0041 & 0.6271 & 0.0620 & 3.15e-06 & 0.0085 & 0.0151 \\
            LSTM-96 & 38.1k & 0.005 & 10 & 1 & 2.76e-05 & 0.0021 & 1.2703 & 0.0303 & 4.37e-07 & 0.0078 & 0.0132 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 2.00e-04 & 0.0145 & 1.1282 & 0.5163 & 1.03e-04 & 0.0351 & 0.2174 \\
            TCN-45-L-16 & 7.3k & 0.005 & 1 & 0.1 & 1.77e-04 & 0.0125 & 1.3288 & 0.3382 & 5.45e-05 & 0.0267 & 0.1848 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 1.97e-04 & 0.0142 & 0.5991 & 0.4504 & 7.37e-05 & 0.0332 & 0.2065 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 1.11e-04 & 0.0077 & 1.9784 & 0.1169 & 3.43e-06 & 0.0135 & 0.0685 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 2.73e-04 & 0.0206 & 1.2972 & 0.5588 & 1.04e-04 & 0.0354 & 0.2222 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 2.75e-04 & 0.0216 & 3.4443 & 0.3600 & 5.73e-05 & 0.0250 & 0.1563 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 5 & 5 & 7.66e-05 & 0.0055 & 1.0900 & 0.1093 & 4.43e-07 & 0.0074 & 0.0426 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 4.54e-05 & 0.0036 & 0.7004 & 0.0303 & 6.09e-07 & 0.0060 & 0.0205 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 0.5 & 0.5 & 5.37e-05 & 0.0041 & 0.7663 & 0.0901 & 7.17e-07 & 0.0072 & 0.0302 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 0.5 & 0.5 & 1.53e-04 & 0.0134 & 1.4655 & 0.0303 & 4.72e-07 & 0.0058 & 0.0223 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 7.57e-05 & 0.0050 & 1.6560 & 0.2033 & 2.35e-06 & 0.0096 & 0.0441 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 4.36e-05 & 0.0031 & 1.5167 & 0.0896 & 6.05e-06 & 0.0089 & 0.0320 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 1 & 0.1 & 7.37e-05 & 0.0052 & 0.6256 & 0.0797 & 6.26e-06 & 0.0113 & 0.0415 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 6.32e-05 & 0.0044 & 0.4764 & 0.0510 & 3.43e-08 & 0.0116 & 0.0347 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 4.94e-05 & 0.0035 & 1.1553 & 0.0430 & 3.34e-07 & 0.0092 & 0.0251 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 5.46e-05 & 0.0039 & 1.4670 & 0.0358 & 2.81e-06 & 0.0088 & 0.0150 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 6.81e-05 & 0.0050 & 0.4872 & 0.0394 & 5.87e-06 & 0.0047 & 0.0161 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 3.95e-05 & 0.0029 & 0.4672 & 0.0346 & 7.07e-06 & 0.0046 & 0.0127 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 2.47e-05 & 0.0017 & 1.0051 & 0.1070 & 1.87e-06 & 0.0082 & 0.0311 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 10 & 1 & 3.81e-05 & 0.0027 & 0.9231 & 0.0336 & 3.92e-07 & 0.0055 & 0.0214 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 3.12e-05 & 0.0022 & 0.5085 & 0.0618 & \textbf{1.04e-08} & 0.0065 & 0.0323 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 0.5 & 0.5 & 4.78e-05 & 0.0039 & 0.6216 & 0.0731 & 1.89e-06 & 0.0052 & 0.0244 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 10 & 1 & 3.70e-05 & 0.0025 & 0.4120 & 0.0380 & 9.65e-07 & 0.0046 & 0.0235 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 1 & 0.1 & 2.45e-05 & 0.0017 & 0.3605 & 0.0193 & 1.93e-06 & 0.0040 & 0.0099 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 1.35e-04 & 0.0101 & 1.0429 & 0.0734 & 6.76e-06 & 0.0095 & 0.0409 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 4.33e-05 & 0.0030 & 2.0815 & \textbf{0.0177} & 4.41e-06 & \textbf{0.0020} & \textbf{0.0073} \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 3.25e-05 & 0.0023 & \textbf{0.2862} & 0.0302 & 2.02e-07 & 0.0045 & 0.0194 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{2.35e-05} & \textbf{0.0017} & 0.3077 & 0.0188 & 5.28e-07 & 0.0041 & 0.0135 \\
            \hline
            GB-COMP & 47 & 0.1 & 5 & 5 & 1.37e-03 & 0.0954 & 2.7457 & 0.2296 & 6.64e-07 & 0.0169 & 0.1098 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	10	1	6.11e-05	0.0041	0.6271	0.0620	3.15e-06	0.0085	0.0151
% 0.005	10	1	2.76e-05	0.0021	1.2703	0.0303	4.37e-07	0.0078	0.0132
% 0.005	10	1	2.00e-04	0.0145	1.1282	0.5163	1.03e-04	0.0351	0.2174
% 0.005	1	0.1	1.77e-04	0.0125	1.3288	0.3382	5.45e-05	0.0267	0.1848
% 0.005	1	0.1	1.97e-04	0.0142	0.5991	0.4504	7.37e-05	0.0332	0.2065
% 0.005	10	1	1.11e-04	0.0077	1.9784	0.1169	3.43e-06	0.0135	0.0685
% 0.005	0.5	0.5	2.73e-04	0.0206	1.2972	0.5588	1.04e-04	0.0354	0.2222
% 0.005	0.5	0.5	2.75e-04	0.0216	3.4443	0.3600	5.73e-05	0.0250	0.1563
% 0.005	5	5	7.66e-05	0.0055	1.0900	0.1093	4.43e-07	0.0074	0.0426
% 0.005	0.5	0.5	4.54e-05	0.0036	0.7004	0.0303	6.09e-07	0.0060	0.0205
% 0.005	0.5	0.5	5.37e-05	0.0041	0.7663	0.0901	7.17e-07	0.0072	0.0302
% 0.005	0.5	0.5	1.53e-04	0.0134	1.4655	0.0303	4.72e-07	0.0058	0.0223
% 0.005	10	1	7.57e-05	0.0050	1.6560	0.2033	2.35e-06	0.0096	0.0441
% 0.005	1	0.1	4.36e-05	0.0031	1.5167	0.0896	6.05e-06	0.0089	0.0320
% 0.005	1	0.1	7.37e-05	0.0052	0.6256	0.0797	6.26e-06	0.0113	0.0415
% 0.005	10	1	6.32e-05	0.0044	0.4764	0.0510	3.43e-08	0.0116	0.0347
% 0.005	10	1	4.94e-05	0.0035	1.1553	0.0430	3.34e-07	0.0092	0.0251
% 0.005	10	1	5.46e-05	0.0039	1.4670	0.0358	2.81e-06	0.0088	0.0150
% 0.005	1	0.1	6.81e-05	0.0050	0.4872	0.0394	5.87e-06	0.0047	0.0161
% 0.005	10	1	3.95e-05	0.0029	0.4672	0.0346	7.07e-06	0.0046	0.0127
% 0.005	1	0.1	2.47e-05	0.0017	1.0051	0.1070	1.87e-06	0.0082	0.0311
% 0.005	10	1	3.81e-05	0.0027	0.9231	0.0336	3.92e-07	0.0055	0.0214
% 0.005	10	1	3.12e-05	0.0022	0.5085	0.0618	1.04e-08	0.0065	0.0323
% 0.005	0.5	0.5	4.78e-05	0.0039	0.6216	0.0731	1.89e-06	0.0052	0.0244
% 0.005	10	1	3.70e-05	0.0025	0.4120	0.0380	9.65e-07	0.0046	0.0235
% 0.005	1	0.1	2.45e-05	0.0017	0.3605	0.0193	1.93e-06	0.0040	0.0099
% 0.01	0.5	0.5	1.35e-04	0.0101	1.0429	0.0734	6.76e-06	0.0095	0.0409
% 0.01	1	0.1	4.33e-05	0.0030	2.0815	0.0177	4.41e-06	0.0020	0.0073
% 0.01	10	1	3.25e-05	0.0023	0.2862	0.0302	2.02e-07	0.0045	0.0194
% 0.01	10	1	2.35e-05	0.0017	0.3077	0.0188	5.28e-07	0.0041	0.0135
% 0.1	5	5	1.37e-03	0.0954	2.7457	0.2296	6.64e-07	0.0169	0.1098

==> TABLES/appendix/metrics_comp_ua-1176ln.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Universal Audio 1176LN} limiter.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.001 & 10 & 1 & 2.11e-04 & 0.0034 & 33.4556 & 0.1199 & 1.43e-05 & 0.0927 & 0.0531 \\
            LSTM-96 & 38.1k & 0.001 & 1 & 0.1 & 1.84e-04 & 0.0030 & 31.7705 & 0.0537 & 2.79e-05 & 0.0953 & 0.0491 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 7.52e-04 & 0.0123 & 22.6519 & 0.5622 & 5.67e-05 & 0.1789 & 0.1421 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 2.08e-03 & 0.0351 & 7.1800 & 0.5551 & 3.39e-05 & 0.1781 & 0.1338 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 1.42e-03 & 0.0238 & 3.6584 & 0.7090 & 3.49e-05 & 0.1215 & 0.1091 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 6.01e-04 & 0.0098 & 1.7731 & 0.5886 & 3.76e-05 & 0.1323 & 0.1095 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 9.33e-04 & 0.0153 & 2.9281 & 1.0565 & 7.22e-05 & 0.1313 & 0.1349 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 5 & 5 & 1.85e-03 & 0.0312 & 6.2843 & 0.7231 & 2.78e-05 & 0.1098 & 0.1037 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 9.46e-05 & 0.0016 & 2.3228 & 0.1738 & 1.52e-05 & 0.0417 & 0.0224 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 9.54e-05 & 0.0015 & 2.3920 & 0.1097 & 2.24e-05 & 0.0293 & 0.0166 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 8.49e-05 & 0.0014 & 1.6220 & 0.0718 & 2.01e-06 & 0.0201 & 0.0164 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 1 & 0.1 & 6.11e-05 & 0.0010 & 2.0004 & 0.0643 & 2.91e-06 & 0.0184 & 0.0114 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & 1.30e-04 & 0.0021 & 1.9660 & 0.2419 & 1.63e-05 & 0.0315 & 0.0271 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 5 & 5 & 4.71e-04 & 0.0080 & 5.8395 & 0.1076 & 2.98e-06 & 0.0229 & 0.0220 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 6.51e-04 & 0.0109 & 6.3400 & 0.4614 & 4.86e-07 & 0.1465 & 0.0761 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 5.68e-04 & 0.0095 & 42.1807 & 0.3609 & 1.19e-05 & 0.1478 & 0.0763 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 4.00e-04 & 0.0066 & 3.4189 & 0.4703 & 7.88e-06 & 0.0974 & 0.0521 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 5.99e-04 & 0.0101 & 53.2828 & 0.5867 & 1.30e-05 & 0.1051 & 0.0649 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 10 & 1 & 3.50e-04 & 0.0058 & 1.8697 & 0.3144 & 5.04e-06 & 0.0857 & 0.0296 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 3.62e-04 & 0.0060 & 3.1052 & 0.4022 & 1.58e-06 & 0.0840 & 0.0444 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 5.64e-05 & 0.0009 & 0.8019 & 0.0317 & \textbf{1.67e-07} & 0.0206 & 0.0054 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 3.02e-04 & 0.0052 & 1.0718 & 0.0243 & 2.11e-06 & 0.0299 & 0.0052 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 1 & 0.1 & 9.48e-05 & 0.0016 & 1.5248 & 0.0628 & 4.35e-06 & 0.0203 & 0.0078 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 9.54e-05 & 0.0016 & 1.7229 & 0.0371 & 4.02e-06 & 0.0191 & 0.0098 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 5.83e-05 & 0.0010 & 1.4051 & 0.1082 & 8.25e-06 & 0.0187 & 0.0124 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 2.71e-04 & 0.0046 & 1.6863 & 0.0476 & 4.82e-07 & 0.0170 & 0.0069 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 5 & 5 & 7.53e-04 & 0.0123 & 5.3618 & 0.4503 & 5.75e-06 & 0.0812 & 0.0886 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 1.50e-04 & 0.0025 & 9.5521 & 0.0517 & 8.10e-07 & 0.0253 & 0.0186 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 6.56e-05 & 0.0011 & 0.7010 & 0.0810 & 2.41e-06 & 0.0223 & 0.0100 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{5.03e-05} & \textbf{0.0008} & 0.9904 & \textbf{0.0215} & 1.17e-05 & \textbf{0.0152} & \textbf{0.0046} \\
            \hline
            GB-COMP & 47 & 0.1 & 0.5 & 0.5 & 4.92e-04 & 0.0081 & \textbf{0.6918} & 0.3773 & 8.98e-07 & 0.1448 & 0.0977 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	10	1	2.11e-04	0.0034	33.4556	0.1199	1.43e-05	0.0927	0.0531
% 0.001	1	0.1	1.84e-04	0.0030	31.7705	0.0537	2.79e-05	0.0953	0.0491
% 0.005	10	1	7.52e-04	0.0123	22.6519	0.5622	5.67e-05	0.1789	0.1421
% 0.005	5	5	2.08e-03	0.0351	7.1800	0.5551	3.39e-05	0.1781	0.1338
% 0.005	5	5	1.42e-03	0.0238	3.6584	0.7090	3.49e-05	0.1215	0.1091
% 0.005	10	1	6.01e-04	0.0098	1.7731	0.5886	3.76e-05	0.1323	0.1095
% 0.005	10	1	9.33e-04	0.0153	2.9281	1.0565	7.22e-05	0.1313	0.1349
% 0.005	5	5	1.85e-03	0.0312	6.2843	0.7231	2.78e-05	0.1098	0.1037
% 0.005	10	1	9.46e-05	0.0016	2.3228	0.1738	1.52e-05	0.0417	0.0224
% 0.005	1	0.1	9.54e-05	0.0015	2.3920	0.1097	2.24e-05	0.0293	0.0166
% 0.005	10	1	8.49e-05	0.0014	1.6220	0.0718	2.01e-06	0.0201	0.0164
% 0.005	1	0.1	6.11e-05	0.0010	2.0004	0.0643	2.91e-06	0.0184	0.0114
% 0.005	1	0.1	1.30e-04	0.0021	1.9660	0.2419	1.63e-05	0.0315	0.0271
% 0.005	5	5	4.71e-04	0.0080	5.8395	0.1076	2.98e-06	0.0229	0.0220
% 0.005	10	1	6.51e-04	0.0109	6.3400	0.4614	4.86e-07	0.1465	0.0761
% 0.005	10	1	5.68e-04	0.0095	42.1807	0.3609	1.19e-05	0.1478	0.0763
% 0.005	1	0.1	4.00e-04	0.0066	3.4189	0.4703	7.88e-06	0.0974	0.0521
% 0.005	1	0.1	5.99e-04	0.0101	53.2828	0.5867	1.30e-05	0.1051	0.0649
% 0.005	10	1	3.50e-04	0.0058	1.8697	0.3144	5.04e-06	0.0857	0.0296
% 0.005	10	1	3.62e-04	0.0060	3.1052	0.4022	1.58e-06	0.0840	0.0444
% 0.005	10	1	5.64e-05	0.0009	0.8019	0.0317	1.67e-07	0.0206	0.0054
% 0.005	5	5	3.02e-04	0.0052	1.0718	0.0243	2.11e-06	0.0299	0.0052
% 0.005	1	0.1	9.48e-05	0.0016	1.5248	0.0628	4.35e-06	0.0203	0.0078
% 0.005	1	0.1	9.54e-05	0.0016	1.7229	0.0371	4.02e-06	0.0191	0.0098
% 0.005	1	0.1	5.83e-05	0.0010	1.4051	0.1082	8.25e-06	0.0187	0.0124
% 0.005	5	5	2.71e-04	0.0046	1.6863	0.0476	4.82e-07	0.0170	0.0069
% 0.01	5	5	7.53e-04	0.0123	5.3618	0.4503	5.75e-06	0.0812	0.0886
% 0.01	10	1	1.50e-04	0.0025	9.5521	0.0517	8.10e-07	0.0253	0.0186
% 0.01	1	0.1	6.56e-05	0.0011	0.7010	0.0810	2.41e-06	0.0223	0.0100
% 0.01	10	1	5.03e-05	0.0008	0.9904	0.0215	1.17e-05	0.0152	0.0046
% 0.1	    0.5	0.5	4.92e-04	0.0081	0.6918	0.3773	8.98e-07	0.1448	0.0977

==> TABLES/appendix/metrics_comp_yuer-dynacomp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Yuer DynaComp} compressor.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 2.77e-03 & 0.5049 & 3.5045 & 0.1909 & 5.72e-06 & 0.0234 & 0.0238 \\
            LSTM-96 & 38.1k & 0.001 & 1 & 0.1 & 2.80e-03 & 0.5107 & 3.9581 & 0.2057 & 3.61e-06 & 0.0235 & 0.0308 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 1 & 0.1 & 2.92e-03 & 0.5142 & 3.6166 & 1.1084 & 2.35e-04 & 0.0755 & 0.2505 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 3.02e-03 & 0.5290 & 6.2789 & 0.2674 & 6.71e-05 & 0.0306 & 0.1082 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 2.83e-03 & 0.5022 & 3.1373 & 0.7767 & 2.16e-04 & 0.0545 & 0.1500 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 2.81e-03 & 0.5022 & 3.7181 & 0.3657 & 7.80e-05 & 0.0362 & 0.0870 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 2.90e-03 & 0.5150 & 3.4373 & 0.3080 & 8.77e-05 & 0.0232 & 0.0593 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 2.85e-03 & 0.5113 & 3.2285 & 0.1675 & 3.50e-05 & 0.0131 & 0.0318 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 2.76e-03 & 0.5013 & 3.1074 & 0.1491 & 1.31e-05 & 0.0160 & 0.0192 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 2.91e-03 & 0.5240 & 3.7697 & 0.1822 & 4.41e-06 & 0.0181 & 0.0238 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 2.81e-03 & 0.5102 & 3.1086 & 0.1574 & 2.00e-05 & 0.0219 & 0.0277 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 5 & 5 & 2.75e-03 & 0.4998 & 2.8870 & 0.1731 & 1.34e-05 & 0.0194 & 0.0189 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & \textbf{2.72e-03} & \textbf{0.4928} & 3.5306 & 0.2158 & 8.90e-06 & 0.0149 & 0.0208 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 2.75e-03 & 0.4975 & 3.1162 & 0.1772 & 5.67e-06 & 0.0143 & 0.0229 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 1 & 0.1 & 2.84e-03 & 0.5087 & 3.1357 & 0.2140 & \textbf{3.85e-07} & 0.0266 & 0.0495 \\
            GCN-45-L-16 & 17.1k & 0.005 & 1 & 0.1 & 2.88e-03 & 0.5157 & 3.3112 & 0.2161 & 4.80e-07 & 0.0248 & 0.0409 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 2.78e-03 & 0.5051 & 9.9088 & 0.1298 & 6.88e-06 & 0.0188 & 0.0237 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 2.76e-03 & 0.4991 & 3.5485 & 0.1663 & 2.13e-05 & 0.0178 & 0.0263 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 10 & 1 & 2.81e-03 & 0.5078 & 2.9546 & 0.1478 & 6.36e-06 & \textbf{0.0097} & 0.0230 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 2.77e-03 & 0.5035 & 3.0217 & \textbf{0.0931} & 2.79e-06 & 0.0107 & 0.0178 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 2.78e-03 & 0.5044 & 3.1127 & 0.1987 & 2.43e-05 & 0.0151 & 0.0259 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 10 & 1 & 2.75e-03 & 0.5003 & 3.0603 & 0.2021 & 7.21e-06 & 0.0186 & 0.0187 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 1 & 0.1 & 2.77e-03 & 0.5038 & 3.1035 & 0.2323 & 1.63e-05 & 0.0193 & 0.0299 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 5 & 5 & 2.77e-03 & 0.5023 & 3.0060 & 0.2340 & 7.38e-06 & 0.0198 & 0.0261 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 2.76e-03 & 0.4992 & 3.1722 & 0.1872 & 4.05e-06 & 0.0143 & 0.0277 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 10 & 1 & 2.76e-03 & 0.5002 & 3.1549 & 0.1598 & 1.12e-05 & 0.0136 & 0.0240 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 5 & 5 & 2.80e-03 & 0.5066 & 3.0662 & 0.1657 & 8.36e-06 & 0.0182 & 0.0263 \\
            S4-L-16 & 19.0k & 0.01 & 5 & 5 & 2.75e-03 & 0.5004 & 2.8643 & 0.2143 & 6.60e-06 & 0.0188 & 0.0124 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 5 & 5 & 2.62e-02 & 3.4814 & 4.0847 & 0.1099 & 8.28e-06 & 0.0193 & \textbf{0.0118} \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & 2.72e-03 & 0.4961 & \textbf{2.8315} & 0.1056 & 1.60e-05 & 0.0175 & 0.0137 \\
            \hline
            GB-COMP & 47 & 0.1 & 5 & 5 & 3.44e-03 & 0.5953 & 3.7422 & 0.4163 & 6.29e-05 & 0.0382 & 0.1934 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	10	1	2.77e-03	0.5049	3.5045	0.1909	5.72e-06	0.0234	0.0238
% 0.001	1	0.1	2.80e-03	0.5107	3.9581	0.2057	3.61e-06	0.0235	0.0308
% 0.005	1	0.1	2.92e-03	0.5142	3.6166	1.1084	2.35e-04	0.0755	0.2505
% 0.005	5	5	3.02e-03	0.5290	6.2789	0.2674	6.71e-05	0.0306	0.1082
% 0.005	10	1	2.83e-03	0.5022	3.1373	0.7767	2.16e-04	0.0545	0.1500
% 0.005	1	0.1	2.81e-03	0.5022	3.7181	0.3657	7.80e-05	0.0362	0.0870
% 0.005	1	0.1	2.90e-03	0.5150	3.4373	0.3080	8.77e-05	0.0232	0.0593
% 0.005	10	1	2.85e-03	0.5113	3.2285	0.1675	3.50e-05	0.0131	0.0318
% 0.005	10	1	2.76e-03	0.5013	3.1074	0.1491	1.31e-05	0.0160	0.0192
% 0.005	0.5	0.5	2.91e-03	0.5240	3.7697	0.1822	4.41e-06	0.0181	0.0238
% 0.005	1	0.1	2.81e-03	0.5102	3.1086	0.1574	2.00e-05	0.0219	0.0277
% 0.005	5	5	2.75e-03	0.4998	2.8870	0.1731	1.34e-05	0.0194	0.0189
% 0.005	1	0.1	2.72e-03	0.4928	3.5306	0.2158	8.90e-06	0.0149	0.0208
% 0.005	10	1	2.75e-03	0.4975	3.1162	0.1772	5.67e-06	0.0143	0.0229
% 0.005	1	0.1	2.84e-03	0.5087	3.1357	0.2140	3.85e-07	0.0266	0.0495
% 0.005	1	0.1	2.88e-03	0.5157	3.3112	0.2161	4.80e-07	0.0248	0.0409
% 0.005	10	1	2.78e-03	0.5051	9.9088	0.1298	6.88e-06	0.0188	0.0237
% 0.005	10	1	2.76e-03	0.4991	3.5485	0.1663	2.13e-05	0.0178	0.0263
% 0.005	10	1	2.81e-03	0.5078	2.9546	0.1478	6.36e-06	0.0097	0.0230
% 0.005	10	1	2.77e-03	0.5035	3.0217	0.0931	2.79e-06	0.0107	0.0178
% 0.005	1	0.1	2.78e-03	0.5044	3.1127	0.1987	2.43e-05	0.0151	0.0259
% 0.005	10	1	2.75e-03	0.5003	3.0603	0.2021	7.21e-06	0.0186	0.0187
% 0.005	1	0.1	2.77e-03	0.5038	3.1035	0.2323	1.63e-05	0.0193	0.0299
% 0.005	5	5	2.77e-03	0.5023	3.0060	0.2340	7.38e-06	0.0198	0.0261
% 0.005	1	0.1	2.76e-03	0.4992	3.1722	0.1872	4.05e-06	0.0143	0.0277
% 0.005	10	1	2.76e-03	0.5002	3.1549	0.1598	1.12e-05	0.0136	0.0240
% 0.01	5	5	2.80e-03	0.5066	3.0662	0.1657	8.36e-06	0.0182	0.0263
% 0.01	5	5	2.75e-03	0.5004	2.8643	0.2143	6.60e-06	0.0188	0.0124
% 0.01	5	5	2.62e-02	3.4814	4.0847	0.1099	8.28e-06	0.0193	0.0118
% 0.01	10	1	2.72e-03	0.4961	2.8315	0.1056	1.60e-05	0.0175	0.0137
% 0.1	    5	5	3.44e-03	0.5953	3.7422	0.4163	6.29e-05	0.0382	0.1934

==> TABLES/appendix/metrics_dist_eh-bigmuff.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Electro Harmonix Big Muff} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.001 & 5 & 5 & 9.25e-03 & 3.5938 & 7.7534 & 1.0347 & 7.30e-06 & 0.0932 & 0.0262 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & \textbf{1.80e-04} & 0.1205 & 5.1320 & 0.7303 & 1.42e-07 & 0.0872 & 0.0164 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 6.58e-04 & 0.3407 & 5.4885 & 0.8465 & 1.72e-05 & 0.1027 & 0.0642 \\
            TCN-45-L-16 & 7.3k & 0.005 & 0.5 & 0.5 & 9.69e-04 & 0.4160 & 7.4735 & 0.7747 & 2.51e-05 & 0.0955 & 0.0813 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 4.73e-04 & 0.2703 & 4.7165 & 0.7876 & 2.47e-05 & 0.1119 & 0.0553 \\
            TCN-250-L-16 & 18.4k & 0.005 & 0.5 & 0.5 & 1.79e-03 & 0.6723 & 7.1658 & 0.7803 & 9.28e-06 & 0.0968 & 0.0282 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 8.48e-03 & 3.3871 & 8.5297 & 0.8464 & 1.82e-05 & 0.1312 & 0.0572 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 9.43e-04 & 0.3879 & 6.1196 & 0.7373 & 3.43e-06 & 0.1032 & 0.0298 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 5.70e-04 & 0.3003 & 4.0923 & 0.7754 & 5.34e-05 & 0.1030 & 0.0535 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 3.80e-04 & 0.2007 & 4.1743 & 0.6458 & 2.21e-05 & 0.0992 & 0.0640 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 3.43e-04 & 0.1803 & 4.1170 & 0.7057 & 3.79e-05 & 0.0823 & 0.0465 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 1 & 0.1 & 4.46e-04 & 0.2104 & 3.9814 & 0.6236 & 2.15e-05 & 0.0944 & 0.0539 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 5.61e-04 & 0.2789 & 4.7279 & 0.7041 & 6.96e-05 & 0.0807 & 0.1272 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 3.17e-04 & 0.1615 & 3.4850 & 0.4300 & 1.50e-05 & 0.0779 & 0.0298 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 6.26e-04 & 0.3408 & 5.8670 & 1.1365 & 6.20e-05 & 0.1200 & 0.2347 \\
            GCN-45-L-16 & 17.1k & 0.005 & 1 & 0.1 & 5.47e-04 & 0.2943 & 4.9605 & 0.8029 & 3.90e-05 & 0.1012 & 0.0851 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 3.46e-04 & 0.1889 & 5.4230 & 0.6357 & 1.52e-05 & 0.0971 & 0.0723 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 3.86e-04 & 0.2126 & 4.8257 & 0.7745 & 2.54e-05 & 0.1011 & 0.0543 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 10 & 1 & 4.32e-04 & 0.2348 & 5.3948 & 0.7070 & 2.06e-05 & 0.1177 & 0.1008 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 5 & 5 & 1.25e-03 & 0.4943 & 7.1149 & 0.7932 & 7.55e-06 & 0.1067 & 0.0473 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 5 & 5 & 3.58e-04 & 0.1897 & 4.1376 & 0.6413 & 3.32e-06 & 0.0890 & 0.0610 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 0.5 & 0.5 & 6.35e-04 & 0.2430 & 4.2569 & 0.4949 & 2.49e-05 & \textbf{0.0738} & 0.0327 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 4.26e-04 & 0.2096 & 4.2674 & 0.5707 & 5.42e-06 & 0.0836 & 0.0445 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 0.5 & 0.5 & 5.45e-04 & 0.2386 & 5.2190 & 0.5263 & 2.26e-05 & 0.0905 & 0.0364 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 2.72e-04 & 0.1370 & 4.7303 & 0.5106 & 1.02e-05 & 0.0819 & 0.0572 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 9.06e-03 & 3.6098 & 5.1530 & 0.4959 & 2.07e-05 & 0.0841 & 0.0297 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 3.94e-04 & 0.2374 & 4.6882 & 0.8045 & 3.61e-06 & 0.1061 & 0.0257 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 3.27e-04 & 0.1922 & 4.5979 & 0.8086 & \textbf{1.75e-08} & 0.0992 & \textbf{0.0116} \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 0.5 & 0.5 & 2.63e-04 & 0.1478 & 3.0808 & 0.6401 & 2.73e-06 & 0.0885 & 0.0127 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & 1.89e-04 & \textbf{0.1076} & \textbf{2.8853} & \textbf{0.2661} & 1.07e-06 & 0.0809 & 0.0139 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 1.48e-03 & 0.6912 & 24.8279 & 0.9631 & 1.85e-05 & 0.1068 & 0.2113 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 5 & 5 & 1.37e-03 & 0.6107 & 42.0342 & 1.0088 & 1.05e-05 & 0.0968 & 0.2744 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 1.45e-03 & 0.7042 & 20.8625 & 1.0107 & 2.30e-05 & 0.1051 & 0.1828 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 5 & 5 & 1.30e-03 & 0.5869 & 44.9507 & 0.8679 & 5.02e-06 & 0.0946 & 0.2279 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	5	5	9.25e-03	3.5938	7.7534	1.0347	7.30e-06	0.0932	0.0262
% 0.001	5	5	1.80e-04	0.1205	5.1320	0.7303	1.42e-07	0.0872	0.0164
% 0.005	5	5	6.58e-04	0.3407	5.4885	0.8465	1.72e-05	0.1027	0.0642
% 0.005	0.5	0.5	9.69e-04	0.4160	7.4735	0.7747	2.51e-05	0.0955	0.0813
% 0.005	1	0.1	4.73e-04	0.2703	4.7165	0.7876	2.47e-05	0.1119	0.0553
% 0.005	0.5	0.5	1.79e-03	0.6723	7.1658	0.7803	9.28e-06	0.0968	0.0282
% 0.005	0.5	0.5	8.48e-03	3.3871	8.5297	0.8464	1.82e-05	0.1312	0.0572
% 0.005	0.5	0.5	9.43e-04	0.3879	6.1196	0.7373	3.43e-06	0.1032	0.0298
% 0.005	1	0.1	5.70e-04	0.3003	4.0923	0.7754	5.34e-05	0.1030	0.0535
% 0.005	0.5	0.5	3.80e-04	0.2007	4.1743	0.6458	2.21e-05	0.0992	0.0640
% 0.005	10	1	3.43e-04	0.1803	4.1170	0.7057	3.79e-05	0.0823	0.0465
% 0.005	1	0.1	4.46e-04	0.2104	3.9814	0.6236	2.15e-05	0.0944	0.0539
% 0.005	10	1	5.61e-04	0.2789	4.7279	0.7041	6.96e-05	0.0807	0.1272
% 0.005	1	0.1	3.17e-04	0.1615	3.4850	0.4300	1.50e-05	0.0779	0.0298
% 0.005	10	1	6.26e-04	0.3408	5.8670	1.1365	6.20e-05	0.1200	0.2347
% 0.005	1	0.1	5.47e-04	0.2943	4.9605	0.8029	3.90e-05	0.1012	0.0851
% 0.005	1	0.1	3.46e-04	0.1889	5.4230	0.6357	1.52e-05	0.0971	0.0723
% 0.005	10	1	3.86e-04	0.2126	4.8257	0.7745	2.54e-05	0.1011	0.0543
% 0.005	10	1	4.32e-04	0.2348	5.3948	0.7070	2.06e-05	0.1177	0.1008
% 0.005	5	5	1.25e-03	0.4943	7.1149	0.7932	7.55e-06	0.1067	0.0473
% 0.005	5	5	3.58e-04	0.1897	4.1376	0.6413	3.32e-06	0.0890	0.0610
% 0.005	0.5	0.5	6.35e-04	0.2430	4.2569	0.4949	2.49e-05	0.0738	0.0327
% 0.005	5	5	4.26e-04	0.2096	4.2674	0.5707	5.42e-06	0.0836	0.0445
% 0.005	0.5	0.5	5.45e-04	0.2386	5.2190	0.5263	2.26e-05	0.0905	0.0364
% 0.005	1	0.1	2.72e-04	0.1370	4.7303	0.5106	1.02e-05	0.0819	0.0572
% 0.005	5	5	9.06e-03	3.6098	5.1530	0.4959	2.07e-05	0.0841	0.0297
% 0.01	10	1	3.94e-04	0.2374	4.6882	0.8045	3.61e-06	0.1061	0.0257
% 0.01	10	1	3.27e-04	0.1922	4.5979	0.8086	1.75e-08	0.0992	0.0116
% 0.01	0.5	0.5	2.63e-04	0.1478	3.0808	0.6401	2.73e-06	0.0885	0.0127
% 0.01	1	0.1	1.89e-04	0.1076	2.8853	0.2661	1.07e-06	0.0809	0.0139
% 0.1	5	5	1.48e-03	0.6912	24.8279	0.9631	1.85e-05	0.1068	0.2113
% 0.1	5	5	1.37e-03	0.6107	42.0342	1.0088	1.05e-05	0.0968	0.2744
% 0.1	1	0.1	1.45e-03	0.7042	20.8625	1.0107	2.30e-05	0.1051	0.1828
% 0.1	5	5	1.30e-03	0.5869	44.9507	0.8679	5.02e-06	0.0946	0.2279



==> TABLES/appendix/metrics_dist_hb-dropkick.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Harley Benton Drop Kick} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.001 & 5 & 5 & 8.74e-02 & 1.0047 & 14.4504 & 10.5485 & 7.54e-06 & 0.2205 & 0.6451 \\
            LSTM-96 & 38.1k & 0.001 & 1 & 0.1 & 8.42e-02 & 0.9664 & 6.4870 & 12.3535 & 2.28e-04 & 0.2478 & 0.7762 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 6.98e-02 & 0.8266 & 8.8056 & 1.0275 & 1.44e-05 & 0.0468 & 0.0640 \\
            TCN-45-L-16 & 7.3k & 0.005 & 0.5 & 0.5 & 7.30e-02 & 0.8620 & 8.4297 & 0.9014 & 9.25e-06 & 0.0425 & 0.0375 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 6.51e-02 & 0.7714 & 6.6630 & 0.8192 & 5.69e-05 & 0.0417 & 0.0313 \\
            TCN-250-L-16 & 18.4k & 0.005 & 0.5 & 0.5 & 6.20e-02 & 0.7351 & 12.6195 & 0.9232 & 1.17e-04 & 0.0562 & 0.0278 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 6.64e-02 & 0.8001 & 40.7961 & 0.7086 & 8.30e-05 & 0.0392 & 0.0573 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 5 & 5 & 6.90e-02 & 0.8203 & 5.3636 & 0.6465 & 1.92e-05 & 0.0270 & 0.0189 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 0.5 & 0.5 & 3.35e-02 & 0.4090 & 5.0408 & 2.1693 & 3.79e-04 & 0.0661 & 0.0803 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 5 & 5 & 2.57e-02 & 0.3175 & 4.0402 & 1.7221 & 3.10e-04 & 0.0342 & 0.0445 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 5 & 5 & 2.88e-02 & 0.3540 & 3.7182 & 1.3592 & 2.63e-04 & 0.0397 & 0.0491 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 5 & 5 & 2.19e-02 & 0.2713 & 3.2864 & 0.9728 & 2.22e-04 & 0.0256 & 0.0385 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 0.5 & 0.5 & 2.09e-02 & 0.2541 & 4.4876 & 1.0521 & 1.49e-04 & 0.0385 & 0.0775 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & \textbf{8.15e-03} & \textbf{0.0950} & \textbf{2.6796} & 3.4022 & 7.43e-04 & 0.1095 & 0.0926 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 0.5 & 0.5 & 7.21e-02 & 0.8479 & 8.3446 & 0.9866 & 4.52e-05 & 0.0482 & 0.0941 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 7.60e-02 & 0.8967 & 7.2561 & 1.2360 & 5.16e-07 & 0.0500 & 0.0897 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 6.98e-02 & 0.8266 & 7.2827 & 0.7918 & 2.68e-05 & 0.0346 & 0.0532 \\
            GCN-250-L-16 & 39.6k & 0.005 & 5 & 5 & 6.81e-02 & 0.8115 & 8.5848 & 1.1609 & 1.81e-05 & 0.0528 & 0.0352 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 7.04e-02 & 0.8298 & 6.6477 & 0.8074 & 3.31e-05 & 0.0390 & 0.0518 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 5 & 5 & 7.01e-02 & 0.8363 & 5.0842 & 0.8746 & 3.11e-06 & 0.0312 & 0.0515 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 0.5 & 0.5 & 3.08e-02 & 0.3788 & 4.4110 & 1.2935 & 1.93e-04 & 0.0427 & 0.0784 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 0.5 & 0.5 & 2.74e-02 & 0.3366 & 4.2464 & 1.4893 & 4.20e-04 & 0.0428 & 0.0501 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 3.05e-02 & 0.3765 & 3.6688 & 1.2289 & 3.02e-04 & 0.0435 & 0.0559 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 5 & 5 & 2.38e-02 & 0.2948 & 3.9232 & 1.4309 & 3.17e-04 & 0.0268 & 0.0373 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 3.00e-02 & 0.3622 & 4.4489 & 1.7656 & 1.81e-04 & 0.0450 & 0.0750 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 2.64e-02 & 0.3268 & 8.1004 & 1.5557 & 3.52e-04 & 0.0362 & 0.0618 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 7.73e-02 & 0.9161 & 8.7527 & 0.4475 & 5.20e-06 & 0.0191 & 0.0479 \\
            S4-L-16 & 19.0k & 0.01 & 5 & 5 & 1.24e-01 & 1.3801 & 7.6756 & \textbf{0.2166} & 5.14e-06 & \textbf{0.0103} & \textbf{0.0057} \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 5 & 5 & 4.39e-02 & 0.5296 & 4.5282 & 1.5957 & 5.72e-04 & 0.0348 & 0.0327 \\
            S4-TF-L-16 & 70.2k & 0.01 & 5 & 5 & 3.61e-02 & 0.4382 & 4.5640 & 1.3339 & 4.48e-04 & 0.0222 & 0.0367 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 5 & 5 & 1.51e-01 & 1.7542 & 9.5654 & 1.2074 & \textbf{1.88e-07} & 0.0312 & 0.2084 \\
            GB-DIST-RNL & 47 & 0.1 & 5 & 5 & 1.54e-01 & 1.7786 & 8.4294 & 1.1364 & 3.86e-07 & 0.0336 & 0.4717 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 5 & 5 & 1.55e-01 & 1.7895 & 21.3856 & 1.2245 & 2.95e-07 & 0.0365 & 0.2212 \\
            GB-FUZZ-RNL & 62 & 0.1 & 0.5 & 0.5 & 1.55e-01 & 1.7890 & 10.4823 & 1.0056 & 5.07e-06 & 0.0337 & 0.4870 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	5	5	8.74e-02	1.0047	14.4504	10.5485	7.54e-06	0.2205	0.6451
% 0.001	1	0.1	8.42e-02	0.9664	6.4870	12.3535	2.28e-04	0.2478	0.7762
% 0.005	5	5	6.98e-02	0.8266	8.8056	1.0275	1.44e-05	0.0468	0.0640
% 0.005	0.5	0.5	7.30e-02	0.8620	8.4297	0.9014	9.25e-06	0.0425	0.0375
% 0.005	5	5	6.51e-02	0.7714	6.6630	0.8192	5.69e-05	0.0417	0.0313
% 0.005	0.5	0.5	6.20e-02	0.7351	12.6195	0.9232	1.17e-04	0.0562	0.0278
% 0.005	0.5	0.5	6.64e-02	0.8001	40.7961	0.7086	8.30e-05	0.0392	0.0573
% 0.005	5	5	6.90e-02	0.8203	5.3636	0.6465	1.92e-05	0.0270	0.0189
% 0.005	0.5	0.5	3.35e-02	0.4090	5.0408	2.1693	3.79e-04	0.0661	0.0803
% 0.005	5	5	2.57e-02	0.3175	4.0402	1.7221	3.10e-04	0.0342	0.0445
% 0.005	5	5	2.88e-02	0.3540	3.7182	1.3592	2.63e-04	0.0397	0.0491
% 0.005	5	5	2.19e-02	0.2713	3.2864	0.9728	2.22e-04	0.0256	0.0385
% 0.005	0.5	0.5	2.09e-02	0.2541	4.4876	1.0521	1.49e-04	0.0385	0.0775
% 0.005	10	1	8.15e-03	0.0950	2.6796	3.4022	7.43e-04	0.1095	0.0926
% 0.005	0.5	0.5	7.21e-02	0.8479	8.3446	0.9866	4.52e-05	0.0482	0.0941
% 0.005	5	5	7.60e-02	0.8967	7.2561	1.2360	5.16e-07	0.0500	0.0897
% 0.005	5	5	6.98e-02	0.8266	7.2827	0.7918	2.68e-05	0.0346	0.0532
% 0.005	5	5	6.81e-02	0.8115	8.5848	1.1609	1.81e-05	0.0528	0.0352
% 0.005	5	5	7.04e-02	0.8298	6.6477	0.8074	3.31e-05	0.0390	0.0518
% 0.005	5	5	7.01e-02	0.8363	5.0842	0.8746	3.11e-06	0.0312	0.0515
% 0.005	0.5	0.5	3.08e-02	0.3788	4.4110	1.2935	1.93e-04	0.0427	0.0784
% 0.005	0.5	0.5	2.74e-02	0.3366	4.2464	1.4893	4.20e-04	0.0428	0.0501
% 0.005	5	5	3.05e-02	0.3765	3.6688	1.2289	3.02e-04	0.0435	0.0559
% 0.005	5	5	2.38e-02	0.2948	3.9232	1.4309	3.17e-04	0.0268	0.0373
% 0.005	5	5	3.00e-02	0.3622	4.4489	1.7656	1.81e-04	0.0450	0.0750
% 0.005	0.5	0.5	2.64e-02	0.3268	8.1004	1.5557	3.52e-04	0.0362	0.0618
% 0.01	0.5	0.5	7.73e-02	0.9161	8.7527	0.4475	5.20e-06	0.0191	0.0479
% 0.01	5	5	1.24e-01	1.3801	7.6756	0.2166	5.14e-06	0.0103	0.0057
% 0.01	5	5	4.39e-02	0.5296	4.5282	1.5957	5.72e-04	0.0348	0.0327
% 0.01	5	5	3.61e-02	0.4382	4.5640	1.3339	4.48e-04	0.0222	0.0367
% 0.1	5	5	1.51e-01	1.7542	9.5654	1.2074	1.88e-07	0.0312	0.2084
% 0.1	5	5	1.54e-01	1.7786	8.4294	1.1364	3.86e-07	0.0336	0.4717
% 0.1	5	5	1.55e-01	1.7895	21.3856	1.2245	2.95e-07	0.0365	0.2212
% 0.1	0.5	0.5	1.55e-01	1.7890	10.4823	1.0056	5.07e-06	0.0337	0.4870

==> TABLES/appendix/metrics_dist_hb-plexicon.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Harley Benton Plexicon} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.005 & 1 & 0.1 & 5.73e-04 & 0.0054 & 2.3736 & 0.0833 & 2.97e-07 & 0.0060 & 0.0036 \\
            LSTM-96 & 38.1k & 0.005 & 5 & 5 & \textbf{4.21e-04} & \textbf{0.0040} & 1.2612 & 0.0483 & \textbf{1.22e-08} & 0.0031 & \textbf{0.0020} \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 3.13e-03 & 0.0304 & 3.5541 & 0.1646 & 1.16e-05 & 0.0105 & 0.0093 \\
            TCN-45-L-16 & 7.3k & 0.005 & 0.5 & 0.5 & 7.92e-03 & 0.0757 & 8.8844 & 0.5941 & 2.43e-04 & 0.0468 & 0.0455 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 2.13e-03 & 0.0199 & 1.9187 & 0.1228 & 3.76e-06 & 0.0087 & 0.0077 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 2.28e-03 & 0.0225 & 4.6874 & 0.1808 & 1.07e-05 & 0.0164 & 0.0206 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 3.65e-03 & 0.0341 & 2.3259 & 0.1905 & 1.37e-05 & 0.0114 & 0.0159 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 1.88e-03 & 0.0175 & 1.4000 & 0.1218 & 7.60e-06 & 0.0106 & 0.0068 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 5 & 5 & 2.04e-03 & 0.0188 & 1.3898 & 0.1445 & 6.04e-06 & 0.0106 & 0.0103 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 1.24e-03 & 0.0116 & 1.1071 & 0.0958 & 8.65e-06 & 0.0070 & 0.0079 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 5 & 5 & 1.24e-03 & 0.0116 & 1.5858 & 0.1158 & 1.09e-05 & 0.0071 & 0.0067 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 0.5 & 0.5 & 7.99e-04 & 0.0075 & \textbf{0.9314} & 0.0856 & 8.97e-06 & 0.0050 & 0.0100 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 2.19e-03 & 0.0205 & 1.8846 & 0.1664 & 2.29e-05 & 0.0076 & 0.0120 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 0.5 & 0.5 & 1.00e-03 & 0.0095 & 2.1539 & 0.1023 & 1.25e-05 & 0.0074 & 0.0060 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 0.5 & 0.5 & 1.31e-03 & 0.0123 & 1.4356 & 0.1037 & 6.33e-06 & 0.0071 & 0.0059 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 2.06e-03 & 0.0211 & 2.3339 & 0.1176 & 5.79e-06 & 0.0069 & 0.0077 \\
            GCN-250-S-16 & 30.4k & 0.005 & 0.5 & 0.5 & 1.54e-03 & 0.0148 & 2.3808 & 0.1215 & 5.08e-06 & 0.0079 & 0.0088 \\
            GCN-250-L-16 & 39.6k & 0.005 & 0.5 & 0.5 & 1.12e-03 & 0.0109 & 3.3324 & 0.1141 & 6.08e-06 & 0.0058 & 0.0043 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 0.5 & 0.5 & 2.74e-03 & 0.0261 & 2.9833 & 0.1606 & 2.82e-06 & 0.0067 & 0.0141 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 1.23e-03 & 0.0117 & 1.0922 & 0.1185 & 1.33e-05 & 0.0080 & 0.0065 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 0.5 & 0.5 & 1.32e-03 & 0.0123 & 1.6869 & 0.0974 & 9.96e-06 & 0.0072 & 0.0059 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 8.05e-04 & 0.0076 & 1.3799 & 0.0870 & 5.71e-06 & 0.0074 & 0.0044 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 1.04e-03 & 0.0098 & 1.4588 & 0.0933 & 3.04e-06 & 0.0069 & 0.0072 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 5 & 5 & 6.86e-04 & 0.0066 & 1.3643 & 0.0832 & 5.00e-06 & 0.0049 & 0.0037 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 0.5 & 0.5 & 1.62e-03 & 0.0152 & 2.0690 & 0.1098 & 1.86e-05 & 0.0057 & 0.0055 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 9.05e-04 & 0.0087 & 1.0505 & 0.0980 & 4.99e-06 & 0.0044 & 0.0039 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 1.31e-03 & 0.0122 & 1.7591 & 0.0789 & 2.91e-07 & 0.0056 & 0.0066 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 6.00e-04 & 0.0056 & 1.3946 & 0.0489 & 1.12e-07 & 0.0040 & 0.0025 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 9.82e-04 & 0.0090 & 0.9568 & 0.1256 & 1.40e-07 & 0.0041 & 0.0044 \\
            S4-TF-L-16 & 70.2k & 0.01 & 0.5 & 0.5 & 5.33e-04 & 0.0047 & 1.3392 & \textbf{0.0409} & 7.18e-07 & \textbf{0.0026} & 0.0020 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 0.5 & 0.5 & 2.27e-02 & 0.2128 & 4.8038 & 0.4266 & 9.17e-06 & 0.0165 & 0.2288 \\
            GB-DIST-RNL & 47 & 0.1 & 5 & 5 & 1.87e-02 & 0.1731 & 5.3675 & 0.2802 & 4.65e-06 & 0.0157 & 0.2007 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 0.5 & 0.5 & 2.17e-02 & 0.2041 & 4.1903 & 0.4562 & 1.27e-05 & 0.0188 & 0.0886 \\
            GB-FUZZ-RNL & 62 & 0.1 & 5 & 5 & 2.51e-02 & 0.2367 & 4.6740 & 0.4497 & 1.71e-06 & 0.0174 & 0.2193 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	1	0.1	5.73e-04	0.0054	2.3736	0.0833	2.97e-07	0.0060	0.0036
% 0.005	5	5	4.21e-04	0.0040	1.2612	0.0483	1.22e-08	0.0031	0.0020
% 0.005	5	5	3.13e-03	0.0304	3.5541	0.1646	1.16e-05	0.0105	0.0093
% 0.005	0.5	0.5	7.92e-03	0.0757	8.8844	0.5941	2.43e-04	0.0468	0.0455
% 0.005	5	5	2.13e-03	0.0199	1.9187	0.1228	3.76e-06	0.0087	0.0077
% 0.005	10	1	2.28e-03	0.0225	4.6874	0.1808	1.07e-05	0.0164	0.0206
% 0.005	1	0.1	3.65e-03	0.0341	2.3259	0.1905	1.37e-05	0.0114	0.0159
% 0.005	10	1	1.88e-03	0.0175	1.4000	0.1218	7.60e-06	0.0106	0.0068
% 0.005	5	5	2.04e-03	0.0188	1.3898	0.1445	6.04e-06	0.0106	0.0103
% 0.005	0.5	0.5	1.24e-03	0.0116	1.1071	0.0958	8.65e-06	0.0070	0.0079
% 0.005	5	5	1.24e-03	0.0116	1.5858	0.1158	1.09e-05	0.0071	0.0067
% 0.005	0.5	0.5	7.99e-04	0.0075	0.9314	0.0856	8.97e-06	0.0050	0.0100
% 0.005	5	5	2.19e-03	0.0205	1.8846	0.1664	2.29e-05	0.0076	0.0120
% 0.005	0.5	0.5	1.00e-03	0.0095	2.1539	0.1023	1.25e-05	0.0074	0.0060
% 0.005	0.5	0.5	1.31e-03	0.0123	1.4356	0.1037	6.33e-06	0.0071	0.0059
% 0.005	5	5	2.06e-03	0.0211	2.3339	0.1176	5.79e-06	0.0069	0.0077
% 0.005	0.5	0.5	1.54e-03	0.0148	2.3808	0.1215	5.08e-06	0.0079	0.0088
% 0.005	0.5	0.5	1.12e-03	0.0109	3.3324	0.1141	6.08e-06	0.0058	0.0043
% 0.005	0.5	0.5	2.74e-03	0.0261	2.9833	0.1606	2.82e-06	0.0067	0.0141
% 0.005	1	0.1	1.23e-03	0.0117	1.0922	0.1185	1.33e-05	0.0080	0.0065
% 0.005	0.5	0.5	1.32e-03	0.0123	1.6869	0.0974	9.96e-06	0.0072	0.0059
% 0.005	5	5	8.05e-04	0.0076	1.3799	0.0870	5.71e-06	0.0074	0.0044
% 0.005	5	5	1.04e-03	0.0098	1.4588	0.0933	3.04e-06	0.0069	0.0072
% 0.005	5	5	6.86e-04	0.0066	1.3643	0.0832	5.00e-06	0.0049	0.0037
% 0.005	0.5	0.5	1.62e-03	0.0152	2.0690	0.1098	1.86e-05	0.0057	0.0055
% 0.005	0.5	0.5	9.05e-04	0.0087	1.0505	0.0980	4.99e-06	0.0044	0.0039
% 0.01	0.5	0.5	1.31e-03	0.0122	1.7591	0.0789	2.91e-07	0.0056	0.0066
% 0.01	1	0.1	6.00e-04	0.0056	1.3946	0.0489	1.12e-07	0.0040	0.0025
% 0.01	1	0.1	9.82e-04	0.0090	0.9568	0.1256	1.40e-07	0.0041	0.0044
% 0.01	0.5	0.5	5.33e-04	0.0047	1.3392	0.0409	7.18e-07	0.0026	0.0020
% 0.1	    0.5	0.5	2.27e-02	0.2128	4.8038	0.4266	9.17e-06	0.0165	0.2288
% 0.1	    5	5	1.87e-02	0.1731	5.3675	0.2802	4.65e-06	0.0157	0.2007
% 0.1	    0.5	0.5	2.17e-02	0.2041	4.1903	0.4562	1.27e-05	0.0188	0.0886
% 0.1	    5	5	2.51e-02	0.2367	4.6740	0.4497	1.71e-06	0.0174	0.2193

==> TABLES/appendix/metrics_dist_hb-rodent.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Harley Benton Rodent} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.005 & 0.5 & 0.5 & 6.83e-03 & 0.4959 & 3.6359 & 6.6231 & 1.35e-04 & 0.1759 & 0.5508 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & 6.83e-03 & 0.4928 & 2.5585 & 8.7789 & 5.36e-04 & 0.2618 & 0.6084 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 2.06e-03 & 0.1556 & 2.6272 & 0.7638 & 5.75e-06 & 0.0701 & 0.0890 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 1.83e-03 & 0.1367 & 1.5607 & 0.7710 & 1.96e-05 & 0.0376 & 0.0364 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 1.32e-03 & 0.0981 & 1.3677 & 0.6382 & 6.56e-06 & 0.0411 & 0.0624 \\
            TCN-250-L-16 & 18.4k & 0.005 & 0.5 & 0.5 & 9.68e-04 & 0.0728 & 1.3386 & 0.4340 & 6.89e-06 & 0.0285 & 0.0266 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 5 & 5 & 1.58e-03 & 0.1185 & 1.6631 & 0.5459 & 1.52e-05 & 0.0434 & 0.0768 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 9.94e-04 & 0.0741 & 1.2711 & 0.5598 & 1.53e-05 & 0.0358 & 0.0316 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 7.85e-04 & 0.0584 & 0.9434 & 0.3768 & 3.13e-07 & 0.0426 & 0.0439 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 8.40e-04 & 0.0625 & 0.9973 & 0.4241 & 1.58e-06 & 0.0491 & 0.0773 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 5 & 5 & 7.77e-04 & 0.0578 & 1.0744 & 0.4545 & 5.66e-07 & 0.0348 & 0.0655 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 1 & 0.1 & 8.72e-04 & 0.0644 & 0.9415 & 0.3636 & 2.06e-06 & 0.0420 & 0.0658 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 7.85e-04 & 0.0583 & 1.0832 & 0.4552 & 9.58e-08 & 0.0423 & 0.0368 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 0.5 & 0.5 & 5.10e-04 & 0.0380 & 0.9725 & 0.3843 & 8.40e-06 & 0.0275 & 0.0555 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 1.53e-03 & 0.1145 & 1.6186 & 0.6044 & 4.31e-06 & 0.0401 & 0.0772 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.50e-03 & 0.1113 & 1.5865 & 0.6837 & 4.47e-06 & 0.0520 & 0.0502 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 1.16e-03 & 0.0861 & 1.3995 & 0.5936 & 3.11e-07 & 0.0435 & 0.0490 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 7.75e-04 & 0.0574 & 1.1568 & 0.5820 & 4.06e-06 & 0.0636 & 0.0423 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 1.13e-03 & 0.0838 & 1.3130 & 0.6754 & 6.00e-06 & 0.0432 & 0.0660 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 7.18e-04 & 0.0533 & 1.0706 & 0.4771 & 1.42e-05 & 0.0546 & 0.0309 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 7.44e-04 & 0.0560 & 1.1428 & 0.4954 & 3.14e-06 & 0.0521 & 0.0641 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 4.83e-04 & 0.0362 & 0.8751 & 0.2920 & 5.06e-06 & 0.0385 & 0.0472 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 7.53e-04 & 0.0559 & 0.9686 & 0.3764 & 5.38e-06 & 0.0367 & 0.0397 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 9.39e-04 & 0.0700 & 1.1924 & 0.3339 & 2.13e-06 & 0.0402 & 0.0287 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 10 & 1 & 6.31e-04 & 0.0474 & 1.0118 & 0.2901 & \textbf{2.67e-08} & 0.0368 & 0.0400 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 10 & 1 & \textbf{3.42e-04} & \textbf{0.0260} & 0.7787 & 0.3571 & 1.98e-05 & 0.0336 & 0.0221 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 7.85e-04 & 0.0595 & 1.0255 & 0.4654 & 1.65e-05 & 0.0276 & 0.0184 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 5.43e-04 & 0.0409 & 0.8254 & 0.2271 & 2.16e-05 & \textbf{0.0143} & \textbf{0.0094} \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 4.87e-04 & 0.0366 & 0.8074 & \textbf{0.2233} & 8.89e-06 & 0.0237 & 0.0289 \\
            S4-TF-L-16 & 70.2k & 0.01 & 5 & 5 & 3.53e-04 & 0.0268 & \textbf{0.7482} & 0.3983 & 1.21e-05 & 0.0264 & 0.0232 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 1 & 0.1 & 4.01e-03 & 0.2931 & 2.3269 & 0.7087 & 9.12e-06 & 0.0711 & 0.3428 \\
            GB-DIST-RNL & 47 & 0.1 & 1 & 0.1 & 4.09e-03 & 0.3008 & 2.9429 & 1.3022 & 1.52e-04 & 0.0732 & 0.4530 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 10 & 1 & 3.82e-03 & 0.2797 & 2.4281 & 0.9981 & 2.11e-05 & 0.0602 & 0.1769 \\
            GB-FUZZ-RNL & 62 & 0.1 & 5 & 5 & 5.07e-03 & 0.3703 & 3.2628 & 1.4103 & 2.72e-05 & 0.0679 & 0.3126 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	0.5	0.5	6.83e-03	0.4959	3.6359	6.6231	1.35e-04	0.1759	0.5508
% 0.001	5	5	6.83e-03	0.4928	2.5585	8.7789	5.36e-04	0.2618	0.6084
% 0.005	10	1	2.06e-03	0.1556	2.6272	0.7638	5.75e-06	0.0701	0.0890
% 0.005	5	5	1.83e-03	0.1367	1.5607	0.7710	1.96e-05	0.0376	0.0364
% 0.005	1	0.1	1.32e-03	0.0981	1.3677	0.6382	6.56e-06	0.0411	0.0624
% 0.005	0.5	0.5	9.68e-04	0.0728	1.3386	0.4340	6.89e-06	0.0285	0.0266
% 0.005	5	5	1.58e-03	0.1185	1.6631	0.5459	1.52e-05	0.0434	0.0768
% 0.005	10	1	9.94e-04	0.0741	1.2711	0.5598	1.53e-05	0.0358	0.0316
% 0.005	1	0.1	7.85e-04	0.0584	0.9434	0.3768	3.13e-07	0.0426	0.0439
% 0.005	10	1	8.40e-04	0.0625	0.9973	0.4241	1.58e-06	0.0491	0.0773
% 0.005	5	5	7.77e-04	0.0578	1.0744	0.4545	5.66e-07	0.0348	0.0655
% 0.005	1	0.1	8.72e-04	0.0644	0.9415	0.3636	2.06e-06	0.0420	0.0658
% 0.005	10	1	7.85e-04	0.0583	1.0832	0.4552	9.58e-08	0.0423	0.0368
% 0.005	0.5	0.5	5.10e-04	0.0380	0.9725	0.3843	8.40e-06	0.0275	0.0555
% 0.005	5	5	1.53e-03	0.1145	1.6186	0.6044	4.31e-06	0.0401	0.0772
% 0.005	5	5	1.50e-03	0.1113	1.5865	0.6837	4.47e-06	0.0520	0.0502
% 0.005	5	5	1.16e-03	0.0861	1.3995	0.5936	3.11e-07	0.0435	0.0490
% 0.005	1	0.1	7.75e-04	0.0574	1.1568	0.5820	4.06e-06	0.0636	0.0423
% 0.005	1	0.1	1.13e-03	0.0838	1.3130	0.6754	6.00e-06	0.0432	0.0660
% 0.005	1	0.1	7.18e-04	0.0533	1.0706	0.4771	1.42e-05	0.0546	0.0309
% 0.005	1	0.1	7.44e-04	0.0560	1.1428	0.4954	3.14e-06	0.0521	0.0641
% 0.005	1	0.1	4.83e-04	0.0362	0.8751	0.2920	5.06e-06	0.0385	0.0472
% 0.005	10	1	7.53e-04	0.0559	0.9686	0.3764	5.38e-06	0.0367	0.0397
% 0.005	1	0.1	9.39e-04	0.0700	1.1924	0.3339	2.13e-06	0.0402	0.0287
% 0.005	10	1	6.31e-04	0.0474	1.0118	0.2901	2.67e-08	0.0368	0.0400
% 0.005	10	1	3.42e-04	0.0260	0.7787	0.3571	1.98e-05	0.0336	0.0221
% 0.01	0.5	0.5	7.85e-04	0.0595	1.0255	0.4654	1.65e-05	0.0276	0.0184
% 0.01	10	1	5.43e-04	0.0409	0.8254	0.2271	2.16e-05	0.0143	0.0094
% 0.01	1	0.1	4.87e-04	0.0366	0.8074	0.2233	8.89e-06	0.0237	0.0289
% 0.01	5	5	3.53e-04	0.0268	0.7482	0.3983	1.21e-05	0.0264	0.0232
% 0.1	    1	0.1	4.01e-03	0.2931	2.3269	0.7087	9.12e-06	0.0711	0.3428
% 0.1	    1	0.1	4.09e-03	0.3008	2.9429	1.3022	1.52e-04	0.0732	0.4530
% 0.1	    10	1	3.82e-03	0.2797	2.4281	0.9981	2.11e-05	0.0602	0.1769
% 0.1 	5	5	5.07e-03	0.3703	3.2628	1.4103	2.72e-05	0.0679	0.3126

==> TABLES/appendix/metrics_fuzz_arturia-636-preamp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Arturia Rev Spring 636 Preamp} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.005 & 1 & 0.1 & 2.88e-04 & 0.0119 & 0.7834 & 0.0221 & 1.45e-06 & 0.0018 & 0.0109 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & 1.28e-03 & 0.0514 & 0.6530 & 0.0053 & 1.71e-07 & 0.0009 & 0.0073 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 2.71e-03 & 0.1112 & 2.3335 & 0.0975 & 1.15e-06 & 0.0110 & 0.0562 \\
            TCN-45-L-16 & 7.3k & 0.005 & 10 & 1 & 1.33e-03 & 0.0565 & 1.7421 & 0.0853 & 4.33e-06 & 0.0112 & 0.0405 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 4.14e-04 & 0.0169 & 0.6300 & 0.0406 & 4.09e-06 & 0.0075 & 0.0188 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 4.15e-04 & 0.0171 & 0.7136 & 0.0441 & 3.99e-07 & 0.0065 & 0.0207 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 1.85e-03 & 0.0743 & 0.9756 & 0.0597 & 3.29e-07 & 0.0080 & 0.0504 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 2.43e-03 & 0.0978 & 1.1197 & 0.0386 & 1.51e-06 & 0.0055 & 0.0509 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 1.30e-04 & 0.0054 & 0.3339 & 0.0277 & 2.73e-06 & 0.0116 & 0.0351 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 3.18e-04 & 0.0132 & 0.3950 & 0.0216 & 3.05e-06 & 0.0024 & 0.0374 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 1.58e-04 & 0.0065 & 0.3430 & 0.0244 & 2.48e-06 & 0.0071 & 0.0681 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 3.34e-04 & 0.0137 & 0.3805 & 0.0197 & 1.03e-06 & 0.0025 & 0.0255 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 0.5 & 0.5 & 1.78e-03 & 0.0712 & 0.7379 & 0.0254 & 3.30e-07 & 0.0042 & 0.0664 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 5 & 5 & 3.91e-03 & 0.1568 & 0.9180 & 0.0122 & 1.95e-07 & 0.0020 & 0.0565 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 1.25e-03 & 0.0529 & 1.5329 & 0.0890 & 9.36e-07 & 0.0104 & 0.0374 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 5.52e-03 & 0.2232 & 2.1635 & 0.0936 & 2.52e-07 & 0.0096 & 0.0577 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 3.69e-04 & 0.0152 & 0.6251 & 0.0394 & 4.16e-06 & 0.0055 & 0.0269 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 2.42e-04 & 0.0101 & 0.5882 & 0.0265 & 7.26e-06 & 0.0035 & 0.0464 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 1.37e-03 & 0.0552 & 0.8173 & 0.0537 & 5.92e-06 & 0.0061 & 0.0398 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 5.56e-04 & 0.0229 & 0.5805 & 0.0358 & 5.40e-06 & 0.0047 & 0.0467 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 1.16e-04 & 0.0049 & 0.2786 & 0.0091 & 6.32e-07 & 0.0096 & 0.0169 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 2.43e-03 & 0.0979 & 0.8554 & 0.0098 & 1.03e-07 & 0.0019 & 0.0101 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 1.15e-03 & 0.0461 & 0.5897 & 0.0072 & 5.08e-07 & 0.0054 & 0.0404 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 4.88e-04 & 0.0202 & 0.4354 & 0.0105 & 6.52e-07 & 0.0016 & 0.0064 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 1.29e-03 & 0.0521 & 0.6616 & 0.0195 & \textbf{1.34e-09} & 0.0022 & 0.0354 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 1.47e-03 & 0.0591 & 0.6384 & 0.0074 & 2.57e-07 & 0.0014 & 0.0370 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 5 & 5 & 4.35e-04 & 0.0175 & 0.5423 & 0.0082 & 1.15e-07 & 0.0011 & 0.0180 \\
            S4-L-16 & 19.0k & 0.01 & 5 & 5 & 7.06e-04 & 0.0283 & 0.6099 & \textbf{0.0043} & 2.80e-08 & \textbf{0.0008} & 0.0015 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 5 & 5 & 3.50e-04 & 0.0141 & 0.3821 & 0.0049 & 2.16e-07 & 0.0011 & 0.0140 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{1.01e-04} & \textbf{0.0042} & \textbf{0.2493} & 0.0043 & 9.17e-08 & 0.0008 & \textbf{0.0012} \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 10 & 1 & 3.52e-03 & 0.1451 & 2.1582 & 0.2588 & 6.97e-06 & 0.0210 & 0.0469 \\
            GB-DIST-RNL & 47 & 0.1 & 0.5 & 0.5 & 4.00e-03 & 0.1651 & 3.5724 & 0.3442 & 4.58e-05 & 0.0235 & 0.0707 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 0.5 & 0.5 & 2.87e-03 & 0.1171 & 1.8932 & 0.1243 & 2.47e-05 & 0.0143 & 0.0376 \\
            GB-FUZZ-RNL & 62 & 0.1 & 0.5 & 0.5 & 3.97e-03 & 0.1636 & 3.4919 & 0.3373 & 4.41e-05 & 0.0200 & 0.0750 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	1	0.1	2.88e-04	0.0119	0.7834	0.0221	1.45e-06	0.0018	0.0109
% 0.001	5	5	1.28e-03	0.0514	0.6530	0.0053	1.71e-07	0.0009	0.0073
% 0.005	5	5	2.71e-03	0.1112	2.3335	0.0975	1.15e-06	0.0110	0.0562
% 0.005	10	1	1.33e-03	0.0565	1.7421	0.0853	4.33e-06	0.0112	0.0405
% 0.005	10	1	4.14e-04	0.0169	0.6300	0.0406	4.09e-06	0.0075	0.0188
% 0.005	1	0.1	4.15e-04	0.0171	0.7136	0.0441	3.99e-07	0.0065	0.0207
% 0.005	0.5	0.5	1.85e-03	0.0743	0.9756	0.0597	3.29e-07	0.0080	0.0504
% 0.005	0.5	0.5	2.43e-03	0.0978	1.1197	0.0386	1.51e-06	0.0055	0.0509
% 0.005	1	0.1	1.30e-04	0.0054	0.3339	0.0277	2.73e-06	0.0116	0.0351
% 0.005	1	0.1	3.18e-04	0.0132	0.3950	0.0216	3.05e-06	0.0024	0.0374
% 0.005	10	1	1.58e-04	0.0065	0.3430	0.0244	2.48e-06	0.0071	0.0681
% 0.005	10	1	3.34e-04	0.0137	0.3805	0.0197	1.03e-06	0.0025	0.0255
% 0.005	0.5	0.5	1.78e-03	0.0712	0.7379	0.0254	3.30e-07	0.0042	0.0664
% 0.005	5	5	3.91e-03	0.1568	0.9180	0.0122	1.95e-07	0.0020	0.0565
% 0.005	10	1	1.25e-03	0.0529	1.5329	0.0890	9.36e-07	0.0104	0.0374
% 0.005	5	5	5.52e-03	0.2232	2.1635	0.0936	2.52e-07	0.0096	0.0577
% 0.005	10	1	3.69e-04	0.0152	0.6251	0.0394	4.16e-06	0.0055	0.0269
% 0.005	1	0.1	2.42e-04	0.0101	0.5882	0.0265	7.26e-06	0.0035	0.0464
% 0.005	5	5	1.37e-03	0.0552	0.8173	0.0537	5.92e-06	0.0061	0.0398
% 0.005	10	1	5.56e-04	0.0229	0.5805	0.0358	5.40e-06	0.0047	0.0467
% 0.005	10	1	1.16e-04	0.0049	0.2786	0.0091	6.32e-07	0.0096	0.0169
% 0.005	5	5	2.43e-03	0.0979	0.8554	0.0098	1.03e-07	0.0019	0.0101
% 0.005	5	5	1.15e-03	0.0461	0.5897	0.0072	5.08e-07	0.0054	0.0404
% 0.005	10	1	4.88e-04	0.0202	0.4354	0.0105	6.52e-07	0.0016	0.0064
% 0.005	5	5	1.29e-03	0.0521	0.6616	0.0195	1.34e-09	0.0022	0.0354
% 0.005	0.5	0.5	1.47e-03	0.0591	0.6384	0.0074	2.57e-07	0.0014	0.0370
% 0.01	5	5	4.35e-04	0.0175	0.5423	0.0082	1.15e-07	0.0011	0.0180
% 0.01	5	5	7.06e-04	0.0283	0.6099	0.0043	2.80e-08	0.0008	0.0015
% 0.01	5	5	3.50e-04	0.0141	0.3821	0.0049	2.16e-07	0.0011	0.0140
% 0.01	10	1	1.01e-04	0.0042	0.2493	0.0043	9.17e-08	0.0008	0.0012
% 0.1 (0.01)	10	1	3.52e-03	0.1451	2.1582	0.2588	6.97e-06	0.0210	0.0469
% 0.1 (1)	0.5	0.5	4.00e-03	0.1651	3.5724	0.3442	4.58e-05	0.0235	0.0707
% 0.1 (0.01)	0.5	0.5	2.87e-03	0.1171	1.8932	0.1243	2.47e-05	0.0143	0.0376
% 0.1 (1)	0.5	0.5	3.97e-03	0.1636	3.4919	0.3373	4.41e-05	0.0200	0.0750

==> TABLES/appendix/metrics_fuzz_custom-dynamic-fuzz.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Custom Dynamic Fuzz} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.005 & 1 & 0.1 & 3.56e-03 & 0.0315 & 0.8384 & 0.0931 & 3.04e-06 & 0.0086 & 0.0080 \\
            LSTM-96 & 38.1k & 0.005 & 10 & 1 & 2.05e-03 & 0.0191 & 0.7337 & 0.0894 & 1.09e-06 & 0.0058 & 0.0036 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 1.01e-02 & 0.0974 & 5.1123 & 0.5420 & 2.94e-05 & 0.0556 & 0.0447 \\
            TCN-45-L-16 & 7.3k & 0.005 & 1 & 0.1 & 1.04e-02 & 0.1002 & 4.5405 & 0.5082 & 9.95e-06 & 0.0541 & 0.0417 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 8.39e-03 & 0.0784 & 2.3234 & 0.4771 & 7.08e-05 & 0.0403 & 0.0473 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 8.22e-03 & 0.0776 & 2.9425 & 0.2847 & 7.42e-05 & 0.0338 & 0.0312 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 7.09e-03 & 0.0662 & 1.9213 & 1.0353 & 1.06e-04 & 0.0668 & 0.1189 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 8.46e-03 & 0.0793 & 2.5310 & 0.3263 & 1.27e-04 & 0.0422 & 0.0336 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 2.67e-03 & 0.0256 & 0.7979 & 0.0863 & 2.61e-05 & 0.0380 & 0.0172 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 2.01e-03 & 0.0189 & 0.6915 & 0.0792 & 1.89e-05 & 0.0129 & 0.0553 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 2.20e-03 & 0.0202 & 0.8998 & 0.0935 & 1.41e-05 & 0.0190 & 0.0138 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 2.21e-03 & 0.0198 & 0.6452 & 0.0828 & 1.12e-05 & 0.0112 & 0.0184 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & 2.40e-03 & 0.0220 & 0.7754 & 0.1007 & 1.71e-05 & 0.0149 & 0.0141 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & \textbf{1.98e-03} & \textbf{0.0175} & \textbf{0.4391} & 0.0697 & 2.79e-06 & 0.0120 & 0.0313 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 1.04e-02 & 0.0985 & 5.0496 & 0.4863 & 8.73e-05 & 0.0342 & 0.0380 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.03e-02 & 0.0976 & 4.6198 & 0.3822 & 5.09e-05 & 0.0399 & 0.0286 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 8.25e-03 & 0.0761 & 3.2831 & 0.3989 & 1.56e-04 & 0.0351 & 0.0415 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 8.57e-03 & 0.0818 & 2.8326 & 0.4045 & 1.11e-04 & 0.0400 & 0.0336 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 10 & 1 & 4.75e-03 & 0.0446 & 2.1462 & 0.6218 & 1.38e-04 & 0.0481 & 0.0454 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 4.49e-03 & 0.0437 & 1.9491 & 0.4803 & 8.45e-05 & 0.0362 & 0.0445 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 5 & 5 & 2.66e-03 & 0.0238 & 1.2796 & 0.1062 & 1.23e-05 & 0.0275 & 0.0113 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 3.42e-03 & 0.0317 & 1.0079 & 0.0703 & 1.56e-06 & 0.0079 & \textbf{0.0034} \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 0.5 & 0.5 & 2.45e-03 & 0.0227 & 1.5625 & 0.0928 & 2.51e-06 & 0.0233 & 0.0077 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 2.17e-03 & 0.0193 & 0.5536 & 0.0714 & 1.27e-06 & 0.0065 & 0.0057 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 2.68e-03 & 0.0242 & 0.9486 & 0.0976 & 1.35e-06 & 0.0076 & 0.0103 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 2.66e-03 & 0.0239 & 0.9135 & 0.0641 & 1.39e-06 & 0.0066 & 0.0137 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 4.92e-03 & 0.0459 & 1.5261 & 0.1436 & 1.21e-05 & 0.0137 & 0.0258 \\
            S4-L-16 & 19.0k & 0.01 & 0.5 & 0.5 & 3.94e-03 & 0.0369 & 1.2131 & 0.1101 & 8.76e-06 & 0.0086 & 0.0054 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 0.5 & 0.5 & 2.21e-03 & 0.0200 & 0.8430 & 0.0876 & 1.08e-06 & 0.0057 & 0.0056 \\
            S4-TF-L-16 & 70.2k & 0.01 & 0.5 & 0.5 & 1.99e-03 & 0.0178 & 0.6776 & \textbf{0.0636} & \textbf{2.76e-07} & \textbf{0.0050} & 0.0037 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 5 & 5 & 2.94e-02 & 0.2591 & 6.7693 & 1.6367 & 4.71e-05 & 0.0904 & 0.3448 \\
            GB-DIST-RNL & 47 & 0.1 & 5 & 5 & 2.97e-02 & 0.2605 & 6.7492 & 2.1777 & 2.60e-05 & 0.0966 & 0.3214 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 10 & 1 & 1.20e-02 & 0.1104 & 2.7967 & 1.5592 & 1.69e-05 & 0.0843 & 0.3571 \\
            GB-FUZZ-RNL & 62 & 0.1 & 10 & 1 & 1.64e-02 & 0.1772 & 13.0024 & 0.3961 & 1.57e-05 & 0.0309 & 0.3512 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	1	0.1	3.56e-03	0.0315	0.8384	0.0931	3.04e-06	0.0086	0.0080
% 0.005	10	1	2.05e-03	0.0191	0.7337	0.0894	1.09e-06	0.0058	0.0036
% 0.005	10	1	1.01e-02	0.0974	5.1123	0.5420	2.94e-05	0.0556	0.0447
% 0.005	1	0.1	1.04e-02	0.1002	4.5405	0.5082	9.95e-06	0.0541	0.0417
% 0.005	10	1	8.39e-03	0.0784	2.3234	0.4771	7.08e-05	0.0403	0.0473
% 0.005	10	1	8.22e-03	0.0776	2.9425	0.2847	7.42e-05	0.0338	0.0312
% 0.005	10	1	7.09e-03	0.0662	1.9213	1.0353	1.06e-04	0.0668	0.1189
% 0.005	10	1	8.46e-03	0.0793	2.5310	0.3263	1.27e-04	0.0422	0.0336
% 0.005	10	1	2.67e-03	0.0256	0.7979	0.0863	2.61e-05	0.0380	0.0172
% 0.005	1	0.1	2.01e-03	0.0189	0.6915	0.0792	1.89e-05	0.0129	0.0553
% 0.005	10	1	2.20e-03	0.0202	0.8998	0.0935	1.41e-05	0.0190	0.0138
% 0.005	10	1	2.21e-03	0.0198	0.6452	0.0828	1.12e-05	0.0112	0.0184
% 0.005	1	0.1	2.40e-03	0.0220	0.7754	0.1007	1.71e-05	0.0149	0.0141
% 0.005	1	0.1	1.98e-03	0.0175	0.4391	0.0697	2.79e-06	0.0120	0.0313
% 0.005	5	5	1.04e-02	0.0985	5.0496	0.4863	8.73e-05	0.0342	0.0380
% 0.005	5	5	1.03e-02	0.0976	4.6198	0.3822	5.09e-05	0.0399	0.0286
% 0.005	5	5	8.25e-03	0.0761	3.2831	0.3989	1.56e-04	0.0351	0.0415
% 0.005	10	1	8.57e-03	0.0818	2.8326	0.4045	1.11e-04	0.0400	0.0336
% 0.005	10	1	4.75e-03	0.0446	2.1462	0.6218	1.38e-04	0.0481	0.0454
% 0.005	1	0.1	4.49e-03	0.0437	1.9491	0.4803	8.45e-05	0.0362	0.0445
% 0.005	5	5	2.66e-03	0.0238	1.2796	0.1062	1.23e-05	0.0275	0.0113
% 0.005	5	5	3.42e-03	0.0317	1.0079	0.0703	1.56e-06	0.0079	0.0034
% 0.005	0.5	0.5	2.45e-03	0.0227	1.5625	0.0928	2.51e-06	0.0233	0.0077
% 0.005	10	1	2.17e-03	0.0193	0.5536	0.0714	1.27e-06	0.0065	0.0057
% 0.005	5	5	2.68e-03	0.0242	0.9486	0.0976	1.35e-06	0.0076	0.0103
% 0.005	5	5	2.66e-03	0.0239	0.9135	0.0641	1.39e-06	0.0066	0.0137
% 0.01	10	1	4.92e-03	0.0459	1.5261	0.1436	1.21e-05	0.0137	0.0258
% 0.01	0.5	0.5	3.94e-03	0.0369	1.2131	0.1101	8.76e-06	0.0086	0.0054
% 0.01	0.5	0.5	2.21e-03	0.0200	0.8430	0.0876	1.08e-06	0.0057	0.0056
% 0.01	0.5	0.5	1.99e-03	0.0178	0.6776	0.0636	2.76e-07	0.0050	0.0037
% 0.1 (0.01)	5	5	2.94e-02	0.2591	6.7693	1.6367	4.71e-05	0.0904	0.3448
% 0.1 (1)	5	5	2.97e-02	0.2605	6.7492	2.1777	2.60e-05	0.0966	0.3214
% 0.1 (0.01)	10	1	1.20e-02	0.1104	2.7967	1.5592	1.69e-05	0.0843	0.3571
% 0.1 (1)	10	1	1.64e-02	0.1772	13.0024	0.3961	1.57e-05	0.0309	0.3512

==> TABLES/appendix/metrics_fuzz_hb-fuzzy-logic.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Harley Benton Fuzzy Logic} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.001 & 1 & 0.1 & 2.83e-02 & 0.9203 & 11.3948 & 6.1461 & 1.29e-03 & 0.5026 & 0.5827 \\
            LSTM-96 & 38.1k & 0.001 & 10 & 1 & 2.60e-02 & 0.8763 & 15.8152 & 6.7294 & 1.50e-04 & 0.3734 & 0.8195 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 0.5 & 0.5 & 1.13e-02 & 0.3754 & 15.4948 & 0.8415 & 2.84e-04 & 0.1034 & 0.1431 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 2.10e-03 & 0.0753 & 7.2155 & 0.2363 & 2.49e-06 & 0.0353 & 0.0534 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 2.33e-03 & 0.0866 & 6.8113 & 0.2551 & 4.52e-06 & 0.0443 & 0.0716 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 7.82e-04 & 0.0289 & 1.7976 & 0.1547 & 1.13e-07 & 0.0285 & 0.0345 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 9.33e-03 & 0.3630 & 20.1439 & 0.7083 & 4.74e-05 & 0.0609 & 0.2203 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 9.44e-04 & 0.0345 & 2.2698 & 0.2444 & \textbf{4.23e-08} & 0.0186 & 0.0302 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 1.26e-03 & 0.0438 & 3.1692 & 0.7610 & 4.96e-05 & 0.0530 & 0.1156 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 5.96e-04 & 0.0208 & 1.0964 & 0.1435 & 2.72e-06 & 0.0217 & 0.0638 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 9.00e-04 & 0.0314 & 1.4806 & 0.2281 & 1.55e-06 & 0.0220 & 0.0913 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 1.11e-03 & 0.0387 & 1.1759 & 0.2281 & 1.29e-06 & 0.0257 & 0.0269 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & 9.66e-04 & 0.0330 & 2.3828 & 0.2138 & 1.61e-05 & 0.0195 & 0.0709 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 3.03e-03 & 0.1031 & 2.0202 & 0.5470 & 1.30e-04 & 0.0331 & 0.1535 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 1.30e-03 & 0.0473 & 4.6385 & 0.1845 & 9.64e-07 & 0.0343 & 0.1529 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 2.83e-03 & 0.0975 & 3.4353 & 0.1250 & 3.13e-07 & 0.0315 & 0.0391 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 9.27e-04 & 0.0341 & 2.3576 & 0.1283 & 9.24e-07 & 0.0265 & 0.1072 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 6.41e-04 & 0.0236 & 2.2444 & 0.1208 & 3.04e-06 & 0.0219 & 0.0248 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 1.01e-03 & 0.0369 & 2.4683 & 0.1470 & 1.61e-05 & 0.0184 & 0.0249 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 1.42e-03 & 0.0510 & 3.5339 & 0.2557 & 3.10e-07 & 0.0488 & 0.0330 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 5.65e-04 & 0.0196 & 1.0334 & 0.1470 & 6.96e-07 & 0.0173 & 0.0929 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 3.07e-04 & 0.0107 & \textbf{0.7361} & 0.1626 & 1.40e-06 & 0.0160 & 0.0106 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 3.32e-03 & 0.1123 & 3.5458 & 0.2811 & 1.60e-05 & 0.0321 & 0.1033 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 2.12e-03 & 0.0711 & 1.9047 & 0.4196 & 1.76e-04 & 0.0475 & 0.1372 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 2.83e-03 & 0.0957 & 3.0513 & 0.2763 & 1.65e-05 & 0.0318 & 0.1025 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 1.39e-03 & 0.0475 & 1.5987 & 0.1967 & 1.13e-06 & 0.0189 & 0.0224 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 7.96e-04 & 0.0293 & 1.6396 & 0.1253 & 8.78e-07 & 0.0120 & 0.0227 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & \textbf{2.00e-04} & \textbf{0.0073} & 0.8161 & \textbf{0.0697} & 1.89e-06 & \textbf{0.0114} & \textbf{0.0055} \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 4.41e-04 & 0.0156 & 1.1197 & 0.1996 & 7.60e-08 & 0.0183 & 0.0207 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & 7.82e-04 & 0.0258 & 1.7880 & 0.1861 & 3.40e-07 & 0.0187 & 0.0112 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 0.5 & 0.5 & 2.30e-02 & 0.7771 & 19.7928 & 2.3912 & 7.05e-04 & 0.1384 & 0.4256 \\
            GB-DIST-RNL & 47 & 0.1 & 10 & 1 & 2.04e-02 & 0.6886 & 21.6368 & 1.6225 & 1.51e-04 & 0.0967 & 0.4251 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 5 & 5 & 9.74e-03 & 0.3289 & 7.8629 & 0.5924 & 3.52e-05 & 0.0546 & 0.1954 \\
            GB-FUZZ-RNL & 62 & 0.1 & 0.5 & 0.5 & 1.01e-02 & 0.3537 & 8.8434 & 0.8787 & 1.06e-04 & 0.0623 & 0.3390 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	1	0.1	2.83e-02	0.9203	11.3948	6.1461	1.29e-03	0.5026	0.5827
% 0.001	10	1	2.60e-02	0.8763	15.8152	6.7294	1.50e-04	0.3734	0.8195
% 0.005	0.5	0.5	1.13e-02	0.3754	15.4948	0.8415	2.84e-04	0.1034	0.1431
% 0.005	5	5	2.10e-03	0.0753	7.2155	0.2363	2.49e-06	0.0353	0.0534
% 0.005	1	0.1	2.33e-03	0.0866	6.8113	0.2551	4.52e-06	0.0443	0.0716
% 0.005	1	0.1	7.82e-04	0.0289	1.7976	0.1547	1.13e-07	0.0285	0.0345
% 0.005	1	0.1	9.33e-03	0.3630	20.1439	0.7083	4.74e-05	0.0609	0.2203
% 0.005	1	0.1	9.44e-04	0.0345	2.2698	0.2444	4.23e-08	0.0186	0.0302
% 0.005	1	0.1	1.26e-03	0.0438	3.1692	0.7610	4.96e-05	0.0530	0.1156
% 0.005	1	0.1	5.96e-04	0.0208	1.0964	0.1435	2.72e-06	0.0217	0.0638
% 0.005	1	0.1	9.00e-04	0.0314	1.4806	0.2281	1.55e-06	0.0220	0.0913
% 0.005	10	1	1.11e-03	0.0387	1.1759	0.2281	1.29e-06	0.0257	0.0269
% 0.005	1	0.1	9.66e-04	0.0330	2.3828	0.2138	1.61e-05	0.0195	0.0709
% 0.005	1	0.1	3.03e-03	0.1031	2.0202	0.5470	1.30e-04	0.0331	0.1535
% 0.005	10	1	1.30e-03	0.0473	4.6385	0.1845	9.64e-07	0.0343	0.1529
% 0.005	5	5	2.83e-03	0.0975	3.4353	0.1250	3.13e-07	0.0315	0.0391
% 0.005	10	1	9.27e-04	0.0341	2.3576	0.1283	9.24e-07	0.0265	0.1072
% 0.005	1	0.1	6.41e-04	0.0236	2.2444	0.1208	3.04e-06	0.0219	0.0248
% 0.005	1	0.1	1.01e-03	0.0369	2.4683	0.1470	1.61e-05	0.0184	0.0249
% 0.005	10	1	1.42e-03	0.0510	3.5339	0.2557	3.10e-07	0.0488	0.0330
% 0.005	1	0.1	5.65e-04	0.0196	1.0334	0.1470	6.96e-07	0.0173	0.0929
% 0.005	1	0.1	3.07e-04	0.0107	0.7361	0.1626	1.40e-06	0.0160	0.0106
% 0.005	5	5	3.32e-03	0.1123	3.5458	0.2811	1.60e-05	0.0321	0.1033
% 0.005	10	1	2.12e-03	0.0711	1.9047	0.4196	1.76e-04	0.0475	0.1372
% 0.005	5	5	2.83e-03	0.0957	3.0513	0.2763	1.65e-05	0.0318	0.1025
% 0.005	5	5	1.39e-03	0.0475	1.5987	0.1967	1.13e-06	0.0189	0.0224
% 0.01	0.5	0.5	7.96e-04	0.0293	1.6396	0.1253	8.78e-07	0.0120	0.0227
% 0.01	10	1	2.00e-04	0.0073	0.8161	0.0697	1.89e-06	0.0114	0.0055
% 0.01	1	0.1	4.41e-04	0.0156	1.1197	0.1996	7.60e-08	0.0183	0.0207
% 0.01	1	0.1	7.82e-04	0.0258	1.7880	0.1861	3.40e-07	0.0187	0.0112
% 0.1	0.5	0.5	2.30e-02	0.7771	19.7928	2.3912	7.05e-04	0.1384	0.4256
% 0.1	10	1	2.04e-02	0.6886	21.6368	1.6225	1.51e-04	0.0967	0.4251
% 0.1	5	5	9.74e-03	0.3289	7.8629	0.5924	3.52e-05	0.0546	0.1954
% 0.1	0.5	0.5	1.01e-02	0.3537	8.8434	0.8787	1.06e-04	0.0623	0.3390

==> TABLES/appendix/metrics_fuzz_hb-silly-fuzz.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Harley Benton Silly Fuzz} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.001 & 10 & 1 & 6.74e-03 & 0.5091 & 15.6365 & 3.9768 & 9.32e-05 & 0.3342 & 0.7288 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & 6.08e-03 & 0.4479 & 13.4749 & 1.8205 & 6.77e-05 & 0.1799 & 0.3917 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 0.5 & 0.5 & 5.47e-04 & 0.0404 & 4.2415 & 0.1861 & 3.99e-05 & 0.0305 & 0.0444 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 7.33e-04 & 0.0508 & 2.6337 & 0.1814 & 8.60e-05 & 0.0373 & 0.0483 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 4.41e-04 & 0.0333 & 3.3895 & 0.1018 & 1.25e-05 & 0.0195 & 0.0286 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 2.74e-04 & 0.0214 & 2.1916 & 0.0828 & 8.70e-06 & 0.0110 & 0.0134 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 8.01e-04 & 0.0582 & 4.1357 & 0.2226 & 1.81e-05 & 0.0292 & 0.0387 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 3.63e-04 & 0.0282 & 2.0592 & 0.1304 & 3.85e-06 & 0.0135 & 0.0149 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 6.38e-04 & 0.0456 & 2.3212 & 0.8912 & 8.29e-05 & 0.0894 & 0.1407 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 3.82e-04 & 0.0279 & 1.5769 & 0.3794 & 5.63e-05 & 0.0597 & 0.0556 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 6.63e-04 & 0.0466 & 1.6720 & 0.5500 & 1.59e-04 & 0.0555 & 0.0972 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 5 & 5 & 3.96e-03 & 0.2689 & 3.1497 & 0.8495 & 4.75e-05 & 0.1017 & 0.0931 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 1.10e-03 & 0.0826 & 7.2219 & 0.4671 & 1.88e-04 & 0.0592 & 0.1902 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 0.5 & 0.5 & 2.52e-03 & 0.1716 & 2.5158 & 0.4645 & 1.18e-04 & 0.0669 & 0.0267 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 3.16e-04 & 0.0245 & 2.4492 & 0.1132 & 1.58e-05 & 0.0220 & 0.0515 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 2.48e-04 & 0.0196 & 1.9068 & 0.1304 & 1.71e-05 & 0.0243 & 0.0230 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 2.35e-04 & 0.0189 & 2.5600 & \textbf{0.0602} & 3.68e-06 & \textbf{0.0092} & 0.0131 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 2.38e-04 & 0.0182 & 1.9500 & 0.0680 & 5.88e-06 & 0.0102 & 0.0152 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 0.5 & 0.5 & 6.07e-04 & 0.0421 & 2.4410 & 0.0927 & 1.35e-06 & 0.0169 & 0.0135 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 3.06e-04 & 0.0232 & 2.2419 & 0.0801 & 2.70e-06 & 0.0141 & 0.0304 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 5.85e-04 & 0.0418 & 2.8098 & 0.5357 & 4.52e-05 & 0.0883 & 0.1347 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 2.33e-04 & \textbf{0.0176} & 1.9511 & 0.7671 & 5.88e-05 & 0.0943 & 0.0604 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 2.07e-03 & 0.1478 & 7.2714 & 0.9028 & 9.65e-05 & 0.1337 & 0.2381 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 4.76e-04 & 0.0344 & 2.2700 & 0.5768 & 1.09e-04 & 0.0729 & 0.1104 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 4.78e-04 & 0.0331 & 2.2827 & 0.3036 & 4.31e-05 & 0.0395 & 0.0395 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 5.87e-04 & 0.0400 & 1.6689 & 0.6217 & 5.00e-05 & 0.0985 & 0.0661 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 1 & 0.1 & 4.32e-04 & 0.0328 & 1.7129 & 0.1179 & \textbf{6.43e-07} & 0.0327 & 0.0315 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 2.59e-04 & 0.0205 & 1.2290 & 0.2815 & 5.38e-06 & 0.0424 & \textbf{0.0123} \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 2.66e-04 & 0.0207 & 1.3235 & 0.4832 & 9.70e-05 & 0.0690 & 0.0430 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{2.29e-04} & 0.0181 & \textbf{1.0153} & 0.5121 & 7.88e-05 & 0.0700 & 0.0246 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 5 & 5 & 4.17e-02 & 2.9266 & 9.1623 & 1.2965 & 4.67e-04 & 0.1155 & 0.3451 \\
            GB-DIST-RNL & 47 & 0.1 & 5 & 5 & 6.98e-03 & 0.5341 & 16.7509 & 2.1911 & 7.50e-05 & 0.1835 & 0.3865 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 5 & 5 & 2.56e-03 & 0.1938 & 11.5878 & 0.8343 & 1.02e-05 & 0.1215 & 0.2632 \\
            GB-FUZZ-RNL & 62 & 0.1 & 1 & 0.1 & 2.47e-03 & 0.1867 & 10.4652 & 0.6758 & 3.85e-05 & 0.1154 & 0.3534 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	10	1	6.74e-03	0.5091	15.6365	3.9768	9.32e-05	0.3342	0.7288
% 0.001	5	5	6.08e-03	0.4479	13.4749	1.8205	6.77e-05	0.1799	0.3917
% 0.005	0.5	0.5	5.47e-04	0.0404	4.2415	0.1861	3.99e-05	0.0305	0.0444
% 0.005	5	5	7.33e-04	0.0508	2.6337	0.1814	8.60e-05	0.0373	0.0483
% 0.005	10	1	4.41e-04	0.0333	3.3895	0.1018	1.25e-05	0.0195	0.0286
% 0.005	1	0.1	2.74e-04	0.0214	2.1916	0.0828	8.70e-06	0.0110	0.0134
% 0.005	10	1	8.01e-04	0.0582	4.1357	0.2226	1.81e-05	0.0292	0.0387
% 0.005	1	0.1	3.63e-04	0.0282	2.0592	0.1304	3.85e-06	0.0135	0.0149
% 0.005	10	1	6.38e-04	0.0456	2.3212	0.8912	8.29e-05	0.0894	0.1407
% 0.005	1	0.1	3.82e-04	0.0279	1.5769	0.3794	5.63e-05	0.0597	0.0556
% 0.005	1	0.1	6.63e-04	0.0466	1.6720	0.5500	1.59e-04	0.0555	0.0972
% 0.005	5	5	3.96e-03	0.2689	3.1497	0.8495	4.75e-05	0.1017	0.0931
% 0.005	10	1	1.10e-03	0.0826	7.2219	0.4671	1.88e-04	0.0592	0.1902
% 0.005	0.5	0.5	2.52e-03	0.1716	2.5158	0.4645	1.18e-04	0.0669	0.0267
% 0.005	10	1	3.16e-04	0.0245	2.4492	0.1132	1.58e-05	0.0220	0.0515
% 0.005	10	1	2.48e-04	0.0196	1.9068	0.1304	1.71e-05	0.0243	0.0230
% 0.005	10	1	2.35e-04	0.0189	2.5600	0.0602	3.68e-06	0.0092	0.0131
% 0.005	1	0.1	2.38e-04	0.0182	1.9500	0.0680	5.88e-06	0.0102	0.0152
% 0.005	0.5	0.5	6.07e-04	0.0421	2.4410	0.0927	1.35e-06	0.0169	0.0135
% 0.005	1	0.1	3.06e-04	0.0232	2.2419	0.0801	2.70e-06	0.0141	0.0304
% 0.005	10	1	5.85e-04	0.0418	2.8098	0.5357	4.52e-05	0.0883	0.1347
% 0.005	1	0.1	2.33e-04	0.0176	1.9511	0.7671	5.88e-05	0.0943	0.0604
% 0.005	10	1	2.07e-03	0.1478	7.2714	0.9028	9.65e-05	0.1337	0.2381
% 0.005	1	0.1	4.76e-04	0.0344	2.2700	0.5768	1.09e-04	0.0729	0.1104
% 0.005	5	5	4.78e-04	0.0331	2.2827	0.3036	4.31e-05	0.0395	0.0395
% 0.005	0.5	0.5	5.87e-04	0.0400	1.6689	0.6217	5.00e-05	0.0985	0.0661
% 0.01	1	0.1	4.32e-04	0.0328	1.7129	0.1179	6.43e-07	0.0327	0.0315
% 0.01	10	1	2.59e-04	0.0205	1.2290	0.2815	5.38e-06	0.0424	0.0123
% 0.01	1	0.1	2.66e-04	0.0207	1.3235	0.4832	9.70e-05	0.0690	0.0430
% 0.01	10	1	2.29e-04	0.0181	1.0153	0.5121	7.88e-05	0.0700	0.0246
% 0.1 (0.01)	5	5	4.17e-02	2.9266	9.1623	1.2965	4.67e-04	0.1155	0.3451
% 0.1 (1)	5	5	6.98e-03	0.5341	16.7509	2.1911	7.50e-05	0.1835	0.3865
% 0.1 (0.01)	5	5	2.56e-03	0.1938	11.5878	0.8343	1.02e-05	0.1215	0.2632
% 0.1 (1)	1	0.1	2.47e-03	0.1867	10.4652	0.6758	3.85e-05	0.1154	0.3534

==> TABLES/appendix/metrics_od_diy-klon-centaur.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{DIY Klon Centaur} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_diy-klon-centaur}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 4.66e-02 & 0.2111 & 2.9196 & 9.6966 & 9.05e-04 & 0.2174 & 0.8175 \\
            LSTM-96 & 38.1k & 0.005 & 1 & 0.1 & 4.80e-02 & 0.2181 & 2.7740 & 3.9958 & 2.09e-04 & 0.1629 & 0.7006 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 5.16e-03 & 0.0235 & 1.0840 & 0.8840 & 5.03e-05 & 0.0238 & 0.4548 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 4.36e-03 & 0.0198 & 1.0185 & 0.7198 & 6.48e-05 & 0.0260 & 0.4765 \\
            TCN-250-S-16 & 14.5k & 0.005 & 0.5 & 0.5 & 4.09e-03 & 0.0186 & 1.0556 & 0.8927 & 8.37e-05 & 0.0219 & 0.5331 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 1.18e-03 & 0.0053 & 0.4629 & 0.7519 & 2.62e-06 & 0.0216 & 0.5483 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 8.01e-03 & 0.0365 & 1.3660 & 1.4930 & 2.50e-05 & 0.0434 & 0.6563 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 2.39e-03 & 0.0109 & 0.6854 & 1.0190 & 3.10e-05 & 0.0254 & 0.5104 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 4.05e-03 & 0.0185 & 0.8284 & 1.0321 & 5.56e-05 & 0.0226 & 0.2177 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 2.42e-03 & 0.0110 & 0.6456 & 0.7566 & 8.71e-06 & 0.0158 & 0.1387 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 3.13e-03 & 0.0143 & 0.7445 & 0.8421 & 8.14e-06 & 0.0250 & 0.2000 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 1.56e-03 & 0.0071 & 0.5315 & 0.8354 & 3.79e-06 & 0.0215 & 0.3536 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 6.84e-03 & 0.0312 & 1.1772 & 1.2828 & 6.68e-05 & 0.0306 & 0.4468 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 2.43e-03 & 0.0110 & 0.6983 & 0.7679 & 2.21e-05 & 0.0203 & 0.5172 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 5.13e-03 & 0.0234 & 1.1088 & 0.9727 & 9.33e-06 & 0.0295 & 0.5996 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.82e-03 & 0.0083 & 0.6039 & 0.7229 & 3.32e-06 & 0.0248 & 0.5758 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 4.35e-03 & 0.0197 & 0.9686 & 1.1377 & 5.29e-07 & 0.0439 & 0.5762 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 1.34e-03 & 0.0061 & 0.5192 & 0.5905 & 3.30e-06 & 0.0187 & 0.5209 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 7.09e-03 & 0.0323 & 1.2700 & 1.4552 & 7.52e-05 & 0.0379 & 0.7264 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 2.85e-03 & 0.0129 & 0.7419 & 0.8812 & 1.82e-05 & \textbf{0.0150} & 0.3475 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 3.95e-03 & 0.0180 & 0.8750 & 1.0308 & 1.90e-05 & 0.0226 & 0.2466 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 2.65e-03 & 0.0120 & 0.7103 & 0.6903 & 2.28e-05 & 0.0247 & 0.1464 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 2.52e-03 & 0.0115 & 0.7152 & 0.8511 & \textbf{4.07e-07} & 0.0210 & 0.2873 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 1.82e-03 & 0.0082 & 0.6382 & 0.8487 & 9.19e-06 & 0.0224 & 0.2755 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 4.46e-03 & 0.0203 & 0.8914 & 1.0105 & 1.04e-06 & 0.0248 & 0.2522 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 3.20e-03 & 0.0145 & 0.7610 & 0.8648 & 1.20e-05 & 0.0197 & 0.1330 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 2.05e-03 & 0.0093 & 0.6192 & 0.7942 & 6.93e-05 & 0.0221 & 0.4940 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & \textbf{8.45e-04} & \textbf{0.0038} & \textbf{0.3859} & \textbf{0.5087} & 3.12e-05 & 0.0268 & \textbf{0.0540} \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 1.16e-03 & 0.0053 & 0.4169 & 0.8394 & 2.19e-05 & 0.0290 & 0.1286 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & 1.49e-03 & 0.0068 & 0.4804 & 0.6001 & 3.30e-05 & 0.0228 & 0.1001 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 3.18e-02 & 0.1442 & 2.7599 & 1.8080 & 1.35e-05 & 0.0500 & 0.3970 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 2.64e-02 & 0.1201 & 2.5006 & 1.7624 & 5.50e-05 & 0.0464 & 0.1012 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 1.56e-02 & 0.0703 & 1.8575 & 2.3194 & 1.37e-05 & 0.0515 & 0.4289 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 0.5 & 0.5 & 2.66e-02 & 0.1206 & 2.4504 & 1.9103 & 3.91e-05 & 0.0567 & 0.4804 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}



% 4.66e-02	0.2111	2.9196	9.6966	9.05e-04	0.2174	0.8175
% 4.80e-02	0.2181	2.7740	3.9958	2.09e-04	0.1629	0.7006
% 5.16e-03	0.0235	1.0840	0.8840	5.03e-05	0.0238	0.4548
% 4.36e-03	0.0198	1.0185	0.7198	6.48e-05	0.0260	0.4765
% 4.09e-03	0.0186	1.0556	0.8927	8.37e-05	0.0219	0.5331
% 1.18e-03	0.0053	0.4629	0.7519	2.62e-06	0.0216	0.5483
% 8.01e-03	0.0365	1.3660	1.4930	2.50e-05	0.0434	0.6563
% 2.39e-03	0.0109	0.6854	1.0190	3.10e-05	0.0254	0.5104
% 4.05e-03	0.0185	0.8284	1.0321	5.56e-05	0.0226	0.2177
% 2.42e-03	0.0110	0.6456	0.7566	8.71e-06	0.0158	0.1387
% 3.13e-03	0.0143	0.7445	0.8421	8.14e-06	0.0250	0.2000
% 1.56e-03	0.0071	0.5315	0.8354	3.79e-06	0.0215	0.3536
% 6.84e-03	0.0312	1.1772	1.2828	6.68e-05	0.0306	0.4468
% 2.43e-03	0.0110	0.6983	0.7679	2.21e-05	0.0203	0.5172
% 5.13e-03	0.0234	1.1088	0.9727	9.33e-06	0.0295	0.5996
% 1.82e-03	0.0083	0.6039	0.7229	3.32e-06	0.0248	0.5758
% 4.35e-03	0.0197	0.9686	1.1377	5.29e-07	0.0439	0.5762
% 1.34e-03	0.0061	0.5192	0.5905	3.30e-06	0.0187	0.5209
% 7.09e-03	0.0323	1.2700	1.4552	7.52e-05	0.0379	0.7264
% 2.85e-03	0.0129	0.7419	0.8812	1.82e-05	0.0150	0.3475
% 3.95e-03	0.0180	0.8750	1.0308	1.90e-05	0.0226	0.2466
% 2.65e-03	0.0120	0.7103	0.6903	2.28e-05	0.0247	0.1464
% 2.52e-03	0.0115	0.7152	0.8511	4.07e-07	0.0210	0.2873
% 1.82e-03	0.0082	0.6382	0.8487	9.19e-06	0.0224	0.2755
% 4.46e-03	0.0203	0.8914	1.0105	1.04e-06	0.0248	0.2522
% 3.20e-03	0.0145	0.7610	0.8648	1.20e-05	0.0197	0.1330
% 2.05e-03	0.0093	0.6192	0.7942	6.93e-05	0.0221	0.4940
% 8.45e-04	0.0038	0.3859	0.5087	3.12e-05	0.0268	0.0540
% 1.16e-03	0.0053	0.4169	0.8394	2.19e-05	0.0290	0.1286
% 1.49e-03	0.0068	0.4804	0.6001	3.30e-05	0.0228	0.1001
% 3.18e-02	0.1442	2.7599	1.8080	1.35e-05	0.0500	0.3970
% 2.64e-02	0.1201	2.5006	1.7624	5.50e-05	0.0464	0.1012
% 1.56e-02	0.0703	1.8575	2.3194	1.37e-05	0.0515	0.4289
% 2.66e-02	0.1206	2.4504	1.9103	3.91e-05	0.0567	0.4804

==> TABLES/appendix/metrics_od_fulltone-fulldrive.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Fulltone Fulldrive 2} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 1.68e-03 & 0.1362 & 3.9998 & 1.4119 & 3.43e-05 & 0.1293 & 0.4988 \\
            LSTM-96 & 38.1k & 0.005 & 1 & 0.1 & 8.11e-05 & 0.0082 & 6.9465 & 0.0667 & 2.05e-07 & 0.0133 & 0.0217 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 8.97e-05 & 0.0082 & 1.2545 & 0.0751 & 3.13e-07 & 0.0107 & 0.0159 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 9.98e-05 & 0.0086 & 1.1470 & 0.0565 & 1.47e-07 & 0.0113 & 0.0209 \\
            TCN-250-S-16 & 14.5k & 0.005 & 0.5 & 0.5 & 3.65e-05 & 0.0034 & 0.7144 & 0.0529 & 2.62e-07 & 0.0106 & 0.0099 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 2.10e-05 & 0.0019 & 0.7343 & 0.0632 & 3.90e-06 & 0.0105 & 0.0485 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 3.06e-05 & 0.0029 & 1.1176 & 0.0792 & 4.23e-07 & 0.0106 & 0.0220 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 2.15e-05 & 0.0020 & 0.5055 & 0.0584 & 1.18e-06 & 0.0094 & 0.0223 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 2.30e-05 & 0.0020 & 0.8225 & 0.0686 & 6.78e-07 & 0.0105 & 0.0177 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 2.26e-05 & 0.0020 & 1.1366 & 0.0555 & 2.68e-07 & 0.0098 & 0.0208 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 2.22e-05 & 0.0020 & 0.5282 & 0.0558 & 1.42e-07 & 0.0110 & 0.0441 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 1.67e-05 & 0.0014 & 0.6382 & 0.0477 & 2.64e-06 & 0.0124 & 0.0279 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 3.48e-05 & 0.0032 & 0.6971 & 0.0419 & 4.81e-07 & 0.0088 & 0.0353 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 2.33e-05 & 0.0021 & 0.8519 & 0.0555 & 1.11e-06 & \textbf{0.0074} & 0.0230 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 4.29e-05 & 0.0039 & 0.7902 & 0.0706 & 1.43e-07 & 0.0111 & 0.0161 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.38e-04 & 0.0121 & 1.2566 & 0.0526 & 8.82e-08 & 0.0107 & 0.0152 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 2.58e-05 & 0.0024 & 1.5628 & 0.0659 & 2.79e-07 & 0.0113 & 0.0162 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 2.01e-05 & 0.0018 & 0.5185 & 0.0504 & 6.07e-07 & 0.0116 & 0.0121 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 4.73e-05 & 0.0045 & 1.8441 & 0.0617 & 2.60e-07 & 0.0092 & 0.0122 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 2.15e-05 & 0.0020 & 0.4165 & 0.0632 & 8.68e-08 & 0.0086 & 0.0282 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 1.75e-05 & 0.0015 & 0.4074 & 0.0515 & 1.68e-08 & 0.0087 & 0.0210 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 1.88e-05 & 0.0017 & 0.4704 & 0.0487 & 9.30e-07 & 0.0096 & 0.0148 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 2.83e-05 & 0.0025 & 0.5976 & 0.0897 & 1.19e-06 & 0.0098 & 0.0248 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 2.02e-05 & 0.0018 & 0.7378 & 0.0538 & 9.96e-07 & 0.0097 & 0.0142 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 2.32e-05 & 0.0021 & 0.4487 & 0.0563 & 7.83e-07 & 0.0085 & 0.0164 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 6.88e-05 & 0.0060 & 0.7360 & 0.0452 & 8.33e-08 & 0.0078 & 0.0207 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 1.22e-05 & 0.0011 & 0.6766 & 0.0403 & 8.82e-08 & 0.0108 & 0.0183 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & \textbf{1.14e-05} & \textbf{0.0010} & \textbf{0.3585} & 0.0151 & 3.47e-07 & 0.0082 & 0.0090 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 1.25e-05 & 0.0011 & 0.3888 & 0.0212 & \textbf{1.16e-08} & 0.0087 & 0.0108 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & 1.19e-05 & 0.0010 & 0.3658 & \textbf{0.0140} & 3.05e-08 & 0.0080 & \textbf{0.0089} \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 7.68e-04 & 0.0548 & 1.7275 & 0.1413 & 2.75e-07 & 0.0134 & 0.2571 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 7.28e-04 & 0.0542 & 1.6332 & 0.1725 & 4.32e-07 & 0.0259 & 0.3159 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 6.76e-04 & 0.0489 & 1.5442 & 0.1614 & 4.63e-07 & 0.0158 & 0.2621 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 0.5 & 0.5 & 7.21e-04 & 0.0557 & 1.9976 & 0.2280 & 2.20e-06 & 0.0276 & 0.3003 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}


% 1.68E-03	0.1362	3.9998	1.4119	3.43E-05	0.1293	0.4988
% 8.11E-05	0.0082	6.9465	0.0667	2.05E-07	0.0133	0.0217
% 8.97E-05	0.0082	1.2545	0.0751	3.13E-07	0.0107	0.0159
% 9.98E-05	0.0086	1.1470	0.0565	1.47E-07	0.0113	0.0209
% 3.65E-05	0.0034	0.7144	0.0529	2.62E-07	0.0106	0.0099
% 2.10E-05	0.0019	0.7343	0.0632	3.90E-06	0.0105	0.0485
% 3.06E-05	0.0029	1.1176	0.0792	4.23E-07	0.0106	0.0220
% 2.15E-05	0.0020	0.5055	0.0584	1.18E-06	0.0094	0.0223
% 2.30E-05	0.0020	0.8225	0.0686	6.78E-07	0.0105	0.0177
% 2.26E-05	0.0020	1.1366	0.0555	2.68E-07	0.0098	0.0208
% 2.22E-05	0.0020	0.5282	0.0558	1.42E-07	0.0110	0.0441
% 1.67E-05	0.0014	0.6382	0.0477	2.64E-06	0.0124	0.0279
% 3.48E-05	0.0032	0.6971	0.0419	4.81E-07	0.0088	0.0353
% 2.33E-05	0.0021	0.8519	0.0555	1.11E-06	0.0074	0.0230
% 4.29E-05	0.0039	0.7902	0.0706	1.43E-07	0.0111	0.0161
% 1.38E-04	0.0121	1.2566	0.0526	8.82E-08	0.0107	0.0152
% 2.58E-05	0.0024	1.5628	0.0659	2.79E-07	0.0113	0.0162
% 2.01E-05	0.0018	0.5185	0.0504	6.07E-07	0.0116	0.0121
% 4.73E-05	0.0045	1.8441	0.0617	2.60E-07	0.0092	0.0122
% 2.15E-05	0.0020	0.4165	0.0632	8.68E-08	0.0086	0.0282
% 1.75E-05	0.0015	0.4074	0.0515	1.68E-08	0.0087	0.0210
% 1.88E-05	0.0017	0.4704	0.0487	9.30E-07	0.0096	0.0148
% 2.83E-05	0.0025	0.5976	0.0897	1.19E-06	0.0098	0.0248
% 2.02E-05	0.0018	0.7378	0.0538	9.96E-07	0.0097	0.0142
% 2.32E-05	0.0021	0.4487	0.0563	7.83E-07	0.0085	0.0164
% 6.88E-05	0.0060	0.7360	0.0452	8.33E-08	0.0078	0.0207
% 1.22E-05	0.0011	0.6766	0.0403	8.82E-08	0.0108	0.0183
% 1.14E-05	0.0010	0.3585	0.0151	3.47E-07	0.0082	0.0090
% 1.25E-05	0.0011	0.3888	0.0212	1.16E-08	0.0087	0.0108
% 1.19E-05	0.0010	0.3658	0.0140	3.05E-08	0.0080	0.0089
% 7.68E-04	0.0548	1.7275	0.1413	2.75E-07	0.0134	0.2571
% 7.28E-04	0.0542	1.6332	0.1725	4.32E-07	0.0259	0.3159
% 6.76E-04	0.0489	1.5442	0.1614	4.63E-07	0.0158	0.2621
% 7.21E-04	0.0557	1.9976	0.2280	2.20E-06	0.0276	0.3003

==> TABLES/appendix/metrics_od_hb-green-tint.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Harley Benton Green Tint} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_hb-green-tint}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 2.81e-03 & 0.2160 & 5.4028 & 1.8410 & 8.41e-06 & 0.2023 & 0.2814 \\
            LSTM-96 & 38.1k & 0.005 & 1 & 0.1 & 3.86e-03 & 0.2963 & 4.1289 & 2.2347 & 8.33e-05 & 0.1941 & 0.3846 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 7.40e-05 & 0.0062 & 1.3801 & 0.1096 & 7.32e-06 & 0.0284 & 0.0693 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 1.95e-04 & 0.0123 & 1.1080 & 0.1268 & 3.56e-06 & 0.0179 & 0.0442 \\
            TCN-250-S-16 & 14.5k & 0.005 & 0.5 & 0.5 & 8.19e-05 & 0.0055 & 0.7237 & 0.1133 & 7.10e-06 & 0.0225 & 0.0793 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 1.95e-04 & 0.0123 & 0.9553 & 0.1236 & 5.66e-06 & 0.0160 & 0.0457 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 7.98e-05 & 0.0068 & 0.8872 & 0.1394 & 9.40e-06 & 0.0169 & 0.0756 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 1.09e-04 & 0.0071 & 1.0042 & 0.1034 & 1.04e-05 & 0.0165 & 0.0609 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 8.06e-05 & 0.0065 & 1.3401 & 0.1486 & 5.07e-06 & 0.0326 & 0.1232 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 6.94e-05 & 0.0058 & 0.9144 & 0.1783 & 5.06e-06 & 0.0348 & 0.1291 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 8.43e-05 & 0.0062 & 0.8361 & 0.1649 & 3.04e-06 & 0.0302 & 0.1349 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 7.42e-04 & 0.0465 & 1.3120 & 0.1064 & 1.01e-06 & 0.0231 & 0.0534 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 6.78e-05 & 0.0056 & 0.6322 & 0.1245 & 1.23e-06 & 0.0199 & 0.0789 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 2.19e-04 & 0.0137 & 0.8151 & 0.1283 & 2.76e-06 & 0.0136 & 0.0394 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 6.96e-05 & 0.0050 & 0.9516 & 0.1197 & 1.09e-05 & 0.0334 & 0.0925 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.46e-04 & 0.0094 & 1.6361 & 0.0994 & 5.76e-06 & 0.0277 & 0.0670 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 6.89e-05 & 0.0047 & 0.7354 & 0.0902 & 1.10e-05 & 0.0209 & 0.0411 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 5.74e-05 & 0.0040 & 0.6825 & 0.1075 & 6.10e-06 & 0.0201 & 0.0396 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 7.92e-05 & 0.0062 & 0.6932 & 0.0977 & 1.14e-05 & 0.0165 & 0.0350 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 5.07e-05 & 0.0043 & 0.5802 & 0.1010 & 4.54e-06 & 0.0155 & 0.0899 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 1.19e-04 & 0.0096 & 1.0578 & 0.1855 & 3.56e-06 & 0.0490 & 0.1563 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 1.58e-04 & 0.0099 & 0.8804 & 0.1111 & 4.11e-06 & 0.0199 & 0.0685 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 5.84e-05 & 0.0046 & 0.8507 & 0.1358 & 7.14e-07 & 0.0249 & 0.0667 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 7.09e-05 & 0.0056 & 0.6383 & 0.1275 & 2.41e-07 & 0.0378 & 0.1462 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 6.38e-05 & 0.0050 & 0.9412 & 0.1304 & 5.86e-06 & 0.0165 & 0.0353 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 5.79e-05 & \textbf{0.0040} & 0.6065 & 0.1080 & 4.26e-06 & 0.0140 & \textbf{0.0254} \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 5.09e-05 & 0.0044 & 0.5667 & 0.0929 & 9.65e-06 & 0.0139 & 0.0320 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & \textbf{4.93e-05} & 0.0042 & \textbf{0.5328} & \textbf{0.0833} & 9.98e-06 & \textbf{0.0120} & 0.0309 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 8.69e-05 & 0.0074 & 0.6419 & 0.0953 & 3.92e-06 & 0.0198 & 0.0365 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & 5.59e-05 & 0.0049 & 0.5545 & 0.0884 & 1.51e-06 & 0.0202 & 0.0265 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 1.64e-03 & 0.1019 & 1.6994 & 0.1594 & 5.57e-07 & 0.0156 & 0.3358 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 1.63e-03 & 0.1058 & 2.3980 & 0.2697 & \textbf{2.36e-07} & 0.0384 & 0.2337 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 1.52e-03 & 0.0937 & 2.0278 & 0.2103 & 2.00e-06 & 0.0169 & 0.2225 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 0.5 & 0.5 & 1.67e-03 & 0.1049 & 3.0199 & 0.5670 & 2.28e-06 & 0.0623 & 0.5714 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}



% 2.81e-03	0.2160	5.4028	1.8410	8.41e-06	0.2023	0.2814
% 3.86e-03	0.2963	4.1289	2.2347	8.33e-05	0.1941	0.3846
% 7.40e-05	0.0062	1.3801	0.1096	7.32e-06	0.0284	0.0693
% 1.95e-04	0.0123	1.1080	0.1268	3.56e-06	0.0179	0.0442
% 8.19e-05	0.0055	0.7237	0.1133	7.10e-06	0.0225	0.0793
% 1.95e-04	0.0123	0.9553	0.1236	5.66e-06	0.0160	0.0457
% 7.98e-05	0.0068	0.8872	0.1394	9.40e-06	0.0169	0.0756
% 1.09e-04	0.0071	1.0042	0.1034	1.04e-05	0.0165	0.0609
% 8.06e-05	0.0065	1.3401	0.1486	5.07e-06	0.0326	0.1232
% 6.94e-05	0.0058	0.9144	0.1783	5.06e-06	0.0348	0.1291
% 8.43e-05	0.0062	0.8361	0.1649	3.04e-06	0.0302	0.1349
% 7.42e-04	0.0465	1.3120	0.1064	1.01e-06	0.0231	0.0534
% 6.78e-05	0.0056	0.6322	0.1245	1.23e-06	0.0199	0.0789
% 2.19e-04	0.0137	0.8151	0.1283	2.76e-06	0.0136	0.0394
% 6.96e-05	0.0050	0.9516	0.1197	1.09e-05	0.0334	0.0925
% 1.46e-04	0.0094	1.6361	0.0994	5.76e-06	0.0277	0.0670
% 6.89e-05	0.0047	0.7354	0.0902	1.10e-05	0.0209	0.0411
% 5.74e-05	0.0040	0.6825	0.1075	6.10e-06	0.0201	0.0396
% 7.92e-05	0.0062	0.6932	0.0977	1.14e-05	0.0165	0.0350
% 5.07e-05	0.0043	0.5802	0.1010	4.54e-06	0.0155	0.0899
% 1.19e-04	0.0096	1.0578	0.1855	3.56e-06	0.0490	0.1563
% 1.58e-04	0.0099	0.8804	0.1111	4.11e-06	0.0199	0.0685
% 5.84e-05	0.0046	0.8507	0.1358	7.14e-07	0.0249	0.0667
% 7.09e-05	0.0056	0.6383	0.1275	2.41e-07	0.0378	0.1462
% 6.38e-05	0.0050	0.9412	0.1304	5.86e-06	0.0165	0.0353
% 5.79e-05	0.0040	0.6065	0.1080	4.26e-06	0.0140	0.0254
% 5.09e-05	0.0044	0.5667	0.0929	9.65e-06	0.0139	0.0320
% 4.93e-05	0.0042	0.5328	0.0833	9.98e-06	0.0120	0.0309
% 8.69e-05	0.0074	0.6419	0.0953	3.92e-06	0.0198	0.0365
% 5.59e-05	0.0049	0.5545	0.0884	1.51e-06	0.0202	0.0265
% 1.64e-03	0.1019	1.6994	0.1594	5.57e-07	0.0156	0.3358
% 1.63e-03	0.1058	2.3980	0.2697	2.36e-07	0.0384	0.2337
% 1.52e-03	0.0937	2.0278	0.2103	2.00e-06	0.0169	0.2225
% 1.67e-03	0.1049	3.0199	0.5670	2.28e-06	0.0623	0.5714

==> TABLES/appendix/metrics_od_ibanez-ts9.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for non parametric models of \textbf{Ibanez TS9} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_hb-green-tint}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 2.08e-05 & 0.0004 & 0.1472 & 0.0453 & 4.34e-08 & 0.0043 & 0.0093 \\
            LSTM-96 & 38.1k & 0.005 & 1 & 0.1 & \textbf{1.70e-05} & \textbf{0.0003} & 0.1314 & \textbf{0.0142} & 7.18e-08 & 0.0034 & \textbf{0.0053} \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 2.78e-04 & 0.0057 & 0.4798 & 0.1983 & 2.09e-06 & 0.0100 & 0.1609 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 1.45e-04 & 0.0030 & 0.3891 & 0.1701 & 6.40e-06 & 0.0073 & 0.1142 \\
            TCN-250-S-16 & 14.5k & 0.005 & 0.5 & 0.5 & 8.28e-05 & 0.0017 & 0.2950 & 0.2580 & 2.80e-05 & 0.0229 & 0.1640 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 6.62e-05 & 0.0013 & 0.2789 & 0.1291 & 4.94e-07 & 0.0060 & 0.0642 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 5.18e-04 & 0.0106 & 0.6641 & 0.3674 & 3.95e-06 & 0.0073 & 0.1678 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 2.52e-04 & 0.0051 & 0.5024 & 0.1956 & 5.17e-06 & 0.0069 & 0.1580 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 1.22e-04 & 0.0025 & 0.2897 & 0.2762 & 1.50e-05 & 0.0069 & 0.1585 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 8.81e-05 & 0.0018 & 0.2615 & 0.2927 & 3.54e-05 & 0.0046 & 0.1104 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 7.04e-05 & 0.0014 & 0.2937 & 0.1097 & 2.66e-06 & 0.0030 & 0.0398 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 3.70e-05 & 0.0007 & 0.1618 & 0.0881 & 1.02e-05 & 0.0039 & 0.0634 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 1.32e-04 & 0.0027 & 0.2822 & 0.6526 & 6.00e-05 & 0.0149 & 0.1723 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 6.95e-05 & 0.0014 & 0.2202 & 0.1951 & 1.28e-05 & 0.0032 & 0.0972 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 2.99e-04 & 0.0061 & 0.5453 & 0.3169 & 1.84e-07 & 0.0115 & 0.1526 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 2.07e-04 & 0.0042 & 0.4218 & 0.2012 & 6.56e-07 & 0.0061 & 0.1304 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 5.61e-04 & 0.0114 & 0.8541 & 0.2388 & 1.40e-05 & 0.0114 & 0.1425 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 4.68e-05 & 0.0009 & 0.2054 & 0.2092 & 1.66e-06 & 0.0099 & 0.0562 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 6.24e-04 & 0.0127 & 0.7235 & 0.3332 & 3.85e-07 & 0.0064 & 0.1276 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 3.71e-04 & 0.0075 & 0.5852 & 0.1818 & 6.87e-08 & 0.0048 & 0.1353 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 9.72e-05 & 0.0020 & 0.2776 & 0.1940 & 5.53e-06 & 0.0046 & 0.1080 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 7.99e-05 & 0.0016 & 0.2797 & 0.1215 & 6.36e-08 & 0.0048 & 0.0399 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 4.96e-05 & 0.0010 & 0.1768 & 0.1024 & 4.53e-06 & 0.0080 & 0.0747 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 3.70e-05 & 0.0008 & 0.1779 & 0.0765 & \textbf{2.64e-08} & 0.0032 & 0.0084 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 1.29e-04 & 0.0026 & 0.3129 & 0.1873 & 3.86e-06 & 0.0062 & 0.1041 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 8.39e-05 & 0.0017 & 0.2697 & 0.1372 & 4.13e-06 & 0.0045 & 0.0398 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 2.95e-04 & 0.0059 & 0.4295 & 0.0998 & 1.44e-07 & 0.0061 & 0.1221 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 2.08e-05 & 0.0004 & \textbf{0.1037} & 0.0590 & 6.87e-07 & 0.0072 & 0.0090 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 4.54e-05 & 0.0009 & 0.2013 & 0.0730 & 1.86e-06 & 0.0042 & 0.0149 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & 2.41e-05 & 0.0005 & 0.1114 & 0.0711 & 3.40e-07 & \textbf{0.0028} & 0.0084 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 1.30e-02 & 0.2593 & 3.2119 & 0.1769 & 2.53e-06 & 0.0070 & 0.0709 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 1.18e-02 & 0.2356 & 2.9920 & 0.4412 & 1.79e-06 & 0.0169 & 0.0382 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 1.40e-02 & 0.2800 & 3.3089 & 0.3732 & 4.45e-06 & 0.0077 & 0.0792 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 0.5 & 0.5 & 1.27e-02 & 0.2545 & 3.1520 & 0.2248 & 1.95e-06 & 0.0116 & 0.0484 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}


% 2.08e-05	0.0004	0.1472	0.0453	4.34e-08	0.0043	0.0093
% 1.70e-05	0.0003	0.1314	0.0142	7.18e-08	0.0034	0.0053
% 2.78e-04	0.0057	0.4798	0.1983	2.09e-06	0.0100	0.1609
% 1.45e-04	0.0030	0.3891	0.1701	6.40e-06	0.0073	0.1142
% 8.28e-05	0.0017	0.2950	0.2580	2.80e-05	0.0229	0.1640
% 6.62e-05	0.0013	0.2789	0.1291	4.94e-07	0.0060	0.0642
% 5.18e-04	0.0106	0.6641	0.3674	3.95e-06	0.0073	0.1678
% 2.52e-04	0.0051	0.5024	0.1956	5.17e-06	0.0069	0.1580
% 1.22e-04	0.0025	0.2897	0.2762	1.50e-05	0.0069	0.1585
% 8.81e-05	0.0018	0.2615	0.2927	3.54e-05	0.0046	0.1104
% 7.04e-05	0.0014	0.2937	0.1097	2.66e-06	0.0030	0.0398
% 3.70e-05	0.0007	0.1618	0.0881	1.02e-05	0.0039	0.0634
% 1.32e-04	0.0027	0.2822	0.6526	6.00e-05	0.0149	0.1723
% 6.95e-05	0.0014	0.2202	0.1951	1.28e-05	0.0032	0.0972
% 2.99e-04	0.0061	0.5453	0.3169	1.84e-07	0.0115	0.1526
% 2.07e-04	0.0042	0.4218	0.2012	6.56e-07	0.0061	0.1304
% 5.61e-04	0.0114	0.8541	0.2388	1.40e-05	0.0114	0.1425
% 4.68e-05	0.0009	0.2054	0.2092	1.66e-06	0.0099	0.0562
% 6.24e-04	0.0127	0.7235	0.3332	3.85e-07	0.0064	0.1276
% 3.71e-04	0.0075	0.5852	0.1818	6.87e-08	0.0048	0.1353
% 9.72e-05	0.0020	0.2776	0.1940	5.53e-06	0.0046	0.1080
% 7.99e-05	0.0016	0.2797	0.1215	6.36e-08	0.0048	0.0399
% 4.96e-05	0.0010	0.1768	0.1024	4.53e-06	0.0080	0.0747
% 3.70e-05	0.0008	0.1779	0.0765	2.64e-08	0.0032	0.0084
% 1.29e-04	0.0026	0.3129	0.1873	3.86e-06	0.0062	0.1041
% 8.39e-05	0.0017	0.2697	0.1372	4.13e-06	0.0045	0.0398
% 2.95e-04	0.0059	0.4295	0.0998	1.44e-07	0.0061	0.1221
% 2.08e-05	0.0004	0.1037	0.0590	6.87e-07	0.0072	0.0090
% 4.54e-05	0.0009	0.2013	0.0730	1.86e-06	0.0042	0.0149
% 2.41e-05	0.0005	0.1114	0.0711	3.40e-07	0.0028	0.0084
% 1.30e-02	0.2593	3.2119	0.1769	2.53e-06	0.0070	0.0709
% 1.18e-02	0.2356	2.9920	0.4412	1.79e-06	0.0169	0.0382
% 1.40e-02	0.2800	3.3089	0.3732	4.45e-06	0.0077	0.0792
% 1.27e-02	0.2545	3.1520	0.2248	1.95e-06	0.0116	0.0484

==> TABLES/appendix/metrics_param_marshall-jvm410h.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for parametric models of \textbf{Marshall JVM410H - Ch. OD1} amplifier.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_hb-green-tint}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 

            \hline
            LSTM-C-32 & 5.0k & 0.001 & 0.5 & 0.5 & 5.53e-03 & 0.2178 & 6.4798 & 0.6575 & 2.14e-05 & 0.0670 & 0.1319 \\
            LSTM-TVC-32 & 8.0k & 0.001 & 1 & 0.1 & 5.23e-03 & 0.2097 & 6.3634 & 0.6531 & 3.09e-05 & 0.0750 & 0.1340 \\
            \hline
            LSTM-C-96 & 39.7k & 0.001 & 10 & 1 & 4.65e-03 & 0.1742 & 4.9881 & 0.6790 & 4.34e-05 & 0.0646 & 0.1348 \\
            LSTM-TVC-96 & 4.6k & 0.001 & 0.5 & 0.5 & 5.61e-03 & 0.2240 & 5.4487 & 0.6408 & 2.00e-05 & 0.0672 & 0.1354 \\
            \hline
            \hline
            TCN-F-45-S-16 & 15.0k & 0.005 & 5 & 5 & 6.47e-03 & 0.2436 & 17.5463 & 1.0410 & 1.43e-05 & 0.0744 & 0.1798 \\
            TCN-TF-45-S-16 & 42.0k & 0.005 & 10 & 1 & 4.13e-03 & 0.1688 & 3.7782 & 0.7006 & \textbf{2.67e-07} & 0.0686 & 0.1616 \\
            TCN-TTF-45-S-16 & 17.3k & 0.005 & 1 & 0.1 & 4.67e-03 & 0.1788 & 10.3527 & 0.9590 & 5.78e-07 & 0.0764 & 0.2189 \\
            TCN-TVF-45-S-16 & 17.7k & 0.005 & 0.5 & 0.5 & 7.14e-03 & 0.2883 & 14.5766 & 0.7157 & 3.37e-05 & 0.0768 & 0.1750 \\
            \hline
            TCN-F-45-L-16 & 20.1k & 0.005 & 0.5 & 0.5 & 8.08e-03 & 0.3148 & 37.1117 & 1.3193 & 2.88e-05 & 0.1108 & 0.2619 \\
            TCN-TF-45-L-16 & 76.4k & 0.005 & 1 & 0.1 & 3.32e-03 & 0.1359 & 3.5274 & 0.7486 & 1.02e-06 & 0.0674 & 0.1414 \\
            TCN-TTF-45-L-16 & 27.0k & 0.005 & 1 & 0.1 & 4.93e-03 & 0.2091 & 4.3162 & 0.7804 & 8.67e-07 & 0.0707 & 0.1604 \\
            TCN-TVF-45-L-16 & 22.8k & 0.005 & 5 & 5 & 4.68e-03 & 0.1893 & 5.7824 & 0.7282 & 2.10e-05 & 0.0697 & 0.1440 \\
            \hline
            \hline
            S4-F-S-16 & 8.9k & 0.01 & 1 & 0.1 & 5.68e-03 & 0.2242 & 7.2561 & 0.7921 & 5.93e-05 & 0.0776 & \textbf{0.0995} \\
            S4-TF-S-16 & 30.0k & 0.01 & 10 & 1 & 2.78e-03 & 0.1145 & 3.8495 & 0.7167 & 1.09e-05 & 0.0672 & 0.1593 \\
            S4-TTF-S-16 & 10.2k & 0.01 & 1 & 0.1 & 4.16e-03 & 0.1710 & 4.8166 & 0.7697 & 4.99e-06 & 0.0756 & 0.1685 \\
            S4-TVF-S-16 & 11.6k & 0.01 & 5 & 5 & 3.96e-03 & 0.1525 & 5.0032 & 0.6239 & 4.45e-05 & 0.0670 & 0.1245 \\
            \hline
            S4-F-L-16 & 29.7k & 0.01 & 5 & 5 & 4.23e-03 & 0.1786 & 4.5815 & 0.7637 & 2.02e-05 & 0.0721 & 0.1495 \\
            S4-TF-L-16 & 74.3k & 0.01 & 1 & 0.1 & 3.92e-03 & 0.1778 & \textbf{3.4974} & 0.6139 & 4.56e-06 & 0.0644 & 0.1153 \\
            S4-TTF-L-16 & 34.8k & 0.01 & 5 & 5 & 4.39e-03 & 0.1781 & 3.8163 & 0.7574 & 3.11e-06 & 0.0706 & 0.1292 \\
            S4-TVF-L-16 & 32.4k & 0.01 & 10 & 1 & \textbf{2.62e-03} & \textbf{0.1084} & 3.7071 & \textbf{0.5880} & 1.02e-05 & \textbf{0.0585} & 0.1228 \\
            \hline
            \hline
            GB-C-DIST-MLP & 4.5k & 0.1 (0.01) & 0.5 & 0.5 & 1.77e-02 & 0.6223 & 4.5876 & 1.8688 & 1.74e-05 & 0.0813 & 0.1987 \\
            GB-C-DIST-RNL & 2.3k & 0.1 (1) & 0.5 & 0.5 & 1.75e-02 & 0.6220 & 5.4532 & 1.8288 & 8.63e-06 & 0.0806 & 0.1848 \\
            \hline
            GB-C-FUZZ-MLP & 4.2k & 0.1 (0.01) & 5 & 5 & 1.70e-02 & 0.6005 & 4.6540 & 1.8778 & 2.57e-06 & 0.0868 & 0.2099 \\
            GB-C-FUZZ-RNL & 2.0k & 0.1 (1) & 5 & 5 & 1.74e-02 & 0.6193 & 4.9578 & 1.5210 & 1.19e-05 & 0.0854 & 0.2405 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	0.5	0.5	5.53e-03	0.2178	6.4798	0.6575	2.14e-05	0.0670	0.1319
% 0.001	1	0.1	5.23e-03	0.2097	6.3634	0.6531	3.09e-05	0.0750	0.1340
% 0.001	10	1	4.65e-03	0.1742	4.9881	0.6790	4.34e-05	0.0646	0.1348
% 0.001	0.5	0.5	5.61e-03	0.2240	5.4487	0.6408	2.00e-05	0.0672	0.1354
% 0.005	5	5	6.47e-03	0.2436	17.5463	1.0410	1.43e-05	0.0744	0.1798
% 0.005	10	1	4.13e-03	0.1688	3.7782	0.7006	2.67e-07	0.0686	0.1616
% 0.005	1	0.1	4.67e-03	0.1788	10.3527	0.9590	5.78e-07	0.0764	0.2189
% 0.005	0.5	0.5	7.14e-03	0.2883	14.5766	0.7157	3.37e-05	0.0768	0.1750
% 0.005	0.5	0.5	8.08e-03	0.3148	37.1117	1.3193	2.88e-05	0.1108	0.2619
% 0.005	1	0.1	3.32e-03	0.1359	3.5274	0.7486	1.02e-06	0.0674	0.1414
% 0.005	1	0.1	4.93e-03	0.2091	4.3162	0.7804	8.67e-07	0.0707	0.1604
% 0.005	5	5	4.68e-03	0.1893	5.7824	0.7282	2.10e-05	0.0697	0.1440
% 0.01	1	0.1	5.68e-03	0.2242	7.2561	0.7921	5.93e-05	0.0776	0.0995
% 0.01	10	1	2.78e-03	0.1145	3.8495	0.7167	1.09e-05	0.0672	0.1593
% 0.01	1	0.1	4.16e-03	0.1710	4.8166	0.7697	4.99e-06	0.0756	0.1685
% 0.01	5	5	3.96e-03	0.1525	5.0032	0.6239	4.45e-05	0.0670	0.1245
% 0.01	5	5	4.23e-03	0.1786	4.5815	0.7637	2.02e-05	0.0721	0.1495
% 0.01	1	0.1	3.92e-03	0.1778	3.4974	0.6139	4.56e-06	0.0644	0.1153
% 0.01	5	5	4.39e-03	0.1781	3.8163	0.7574	3.11e-06	0.0706	0.1292
% 0.01	10	1	2.62e-03	0.1084	3.7071	0.5880	1.02e-05	0.0585	0.1228
% 0.1 (0.01)	0.5	0.5	1.77e-02	0.6223	4.5876	1.8688	1.74e-05	0.0813	0.1987
% 0.1 (1)	0.5	0.5	1.75e-02	0.6220	5.4532	1.8288	8.63e-06	0.0806	0.1848
% 0.1 (0.01)	5	5	1.70e-02	0.6005	4.6540	1.8778	2.57e-06	0.0868	0.2099
% 0.1 (1)	5	5	1.74e-02	0.6193	4.9578	1.5210	1.19e-05	0.0854	0.2405

==> TABLES/appendix/metrics_param_multidrive-ffuzz.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Objective metrics for parametric models of \textbf{Multidrive F-Fuzz} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:metrics_od_hb-green-tint}
    \centerline{
        \begin{tabular}{lccccccccccccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{}
                                & \multicolumn{3}{c}{FAD} \\ 
            \cmidrule(lr){4-5} 
                % \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-12}
            
            &   &   & L1 & MR-STFT & MSE & ESR & MAPE & VGGish & PANN & CLAP & AFx-Rep \\ 

            \hline
            LSTM-C-32 & 5.0k & 0.001 & 5 & 5 & 1.42e-04 & 0.0050 & 6.5954 & 0.0325 & 1.97e-06 & 0.0036 & 0.0041 \\
            LSTM-TVC-32 & 8.0k & 0.001 & 1 & 0.1 & 4.94e-05 & 0.0018 & 11.0315 & 0.0108 & 2.45e-07 & 0.0022 & 0.0019 \\
            \hline
            LSTM-C-96 & 39.7k & 0.001 & 1 & 0.1 & \textbf{4.07e-05} & \textbf{0.0015} & 4.5250 & 0.0119 & 1.70e-07 & 0.0020 & 0.0015 \\
            LSTM-TVC-96 & 4.6k & 0.001 & 5 & 5 & 7.76e-05 & 0.0029 & 18.7066 & 0.0155 & 1.55e-07 & 0.0022 & 0.0016 \\
            \hline
            \hline
            TCN-F-45-S-16 & 15.0k & 0.005 & 1 & 0.1 & 1.63e-03 & 0.0627 & 156.4299 & 0.3258 & 1.17e-05 & 0.0247 & 0.0658 \\
            TCN-TF-45-S-16 & 42.0k & 0.005 & 10 & 1 & 2.99e-04 & 0.0107 & 4.5291 & 0.1596 & 1.75e-05 & 0.0197 & 0.0383 \\
            TCN-TTF-45-S-16 & 17.3k & 0.005 & 10 & 1 & 5.49e-04 & 0.0191 & 7.1355 & 0.1041 & 8.50e-06 & 0.0138 & 0.0112 \\
            TCN-TVF-45-S-16 & 17.7k & 0.005 & 10 & 1 & 5.98e-04 & 0.0212 & 9.9470 & 0.2359 & 1.02e-07 & 0.0166 & 0.0373 \\
            \hline
            TCN-F-45-L-16 & 20.1k & 0.005 & 1 & 0.1 & 1.25e-03 & 0.0467 & 79.8801 & 0.2689 & 1.12e-07 & 0.0257 & 0.0805 \\
            TCN-TF-45-L-16 & 76.4k & 0.005 & 10 & 1 & 1.55e-04 & 0.0055 & 7.1107 & 0.0623 & 6.67e-08 & 0.0072 & 0.0046 \\
            TCN-TTF-45-L-16 & 27.0k & 0.005 & 5 & 5 & 3.63e-03 & 0.1340 & 16.5099 & 0.0890 & 9.66e-07 & 0.0145 & 0.0127 \\
            TCN-TVF-45-L-16 & 22.8k & 0.005 & 5 & 5 & 1.41e-03 & 0.0505 & 6.8365 & 0.1635 & 1.56e-06 & 0.0151 & 0.0117 \\
            \hline
            \hline
            S4-F-S-16 & 8.9k & 0.01 & 1 & 0.1 & 2.55e-03 & 0.0922 & 18.0766 & 0.2028 & 5.39e-08 & 0.0238 & 0.0179 \\
            S4-TF-S-16 & 30.0k & 0.01 & 1 & 0.1 & 2.16e-04 & 0.0079 & 29.8031 & 0.0568 & 7.36e-07 & 0.0049 & 0.0085 \\
            S4-TTF-S-16 & 10.2k & 0.01 & 10 & 1 & 2.15e-04 & 0.0076 & 11.0442 & 0.1101 & 2.20e-05 & 0.0123 & 0.0235 \\
            S4-TVF-S-16 & 11.6k & 0.01 & 1 & 0.1 & 1.45e-04 & 0.0052 & 28.9949 & 0.0550 & 5.23e-07 & 0.0056 & 0.0097 \\
            \hline
            S4-F-L-16 & 29.7k & 0.01 & 5 & 5 & 3.89e-03 & 0.1428 & 7.7912 & 0.0745 & 2.12e-06 & 0.0070 & 0.0068 \\
            S4-TF-L-16 & 74.3k & 0.01 & 10 & 1 & 8.86e-05 & 0.0032 & 4.5734 & 0.0441 & 2.45e-07 & 0.0048 & 0.0041 \\
            S4-TTF-L-16 & 34.8k & 0.01 & 5 & 5 & 2.55e-04 & 0.0090 & 9.2914 & 0.0570 & 9.88e-07 & 0.0049 & 0.0041 \\
            S4-TVF-L-16 & 32.4k & 0.01 & 10 & 1 & 1.44e-04 & 0.0050 & \textbf{2.7653} & 0.0271 & 1.47e-08 & 0.0047 & 0.0030 \\
            \hline
            \hline
            GB-C-DIST-MLP & 4.5k & 0.1 (0.01) & 5 & 5 & 9.26e-03 & 0.3370 & 56.1451 & \textbf{0.5493} & \textbf{1.32e-04} & \textbf{0.0557} & 0.1264 \\
            GB-C-DIST-RNL & 2.3k & 0.1 (1) & 0.5 & 0.5 & 9.73e-03 & 0.3560 & 105.7389 & 0.4071 & 4.94e-06 & 0.0448 & 0.0649 \\
            \hline
            GB-C-FUZZ-MLP & 4.2k & 0.1 (0.01) & 0.5 & 0.5 & 5.93e-03 & 0.2149 & 33.0963 & 0.2608 & 4.51e-05 & 0.0213 & 0.0604 \\
            GB-C-FUZZ-RNL & 2.0k & 0.1 (1) & 0.5 & 0.5 & 5.90e-03 & 0.2143 & 17.0522 & 0.3807 & 5.00e-05 & 0.0546 & \textbf{0.2399} \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	5	5	1.42e-04	0.0050	6.5954	0.0325	1.97e-06	0.0036	0.0041
% 0.001	1	0.1	4.94e-05	0.0018	11.0315	0.0108	2.45e-07	0.0022	0.0019
% 0.001	1	0.1	4.07e-05	0.0015	4.5250	0.0119	1.70e-07	0.0020	0.0015
% 0.001	5	5	7.76e-05	0.0029	18.7066	0.0155	1.55e-07	0.0022	0.0016
% 0.005	1	0.1	1.63e-03	0.0627	156.4299	0.3258	1.17e-05	0.0247	0.0658
% 0.005	10	1	2.99e-04	0.0107	4.5291	0.1596	1.75e-05	0.0197	0.0383
% 0.005	10	1	5.49e-04	0.0191	7.1355	0.1041	8.50e-06	0.0138	0.0112
% 0.005	10	1	5.98e-04	0.0212	9.9470	0.2359	1.02e-07	0.0166	0.0373
% 0.005	1	0.1	1.25e-03	0.0467	79.8801	0.2689	1.12e-07	0.0257	0.0805
% 0.005	10	1	1.55e-04	0.0055	7.1107	0.0623	6.67e-08	0.0072	0.0046
% 0.005	5	5	3.63e-03	0.1340	16.5099	0.0890	9.66e-07	0.0145	0.0127
% 0.005	5	5	1.41e-03	0.0505	6.8365	0.1635	1.56e-06	0.0151	0.0117
% 0.01	1	0.1	2.55e-03	0.0922	18.0766	0.2028	5.39e-08	0.0238	0.0179
% 0.01	1	0.1	2.16e-04	0.0079	29.8031	0.0568	7.36e-07	0.0049	0.0085
% 0.01	10	1	2.15e-04	0.0076	11.0442	0.1101	2.20e-05	0.0123	0.0235
% 0.01	1	0.1	1.45e-04	0.0052	28.9949	0.0550	5.23e-07	0.0056	0.0097
% 0.01	5	5	3.89e-03	0.1428	7.7912	0.0745	2.12e-06	0.0070	0.0068
% 0.01	10	1	8.86e-05	0.0032	4.5734	0.0441	2.45e-07	0.0048	0.0041
% 0.01	5	5	2.55e-04	0.0090	9.2914	0.0570	9.88e-07	0.0049	0.0041
% 0.01	10	1	1.44e-04	0.0050	2.7653	0.0271	1.47e-08	0.0047	0.0030
% 0.1	5	5	9.26e-03	0.3370	56.1451	0.5493	1.32e-04	0.0557	0.1264
% 0.1	0.5	0.5	9.73e-03	0.3560	105.7389	0.4071	4.94e-06	0.0448	0.0649
% 0.1	0.5	0.5	5.93e-03	0.2149	33.0963	0.2608	4.51e-05	0.0213	0.0604
% 0.1	0.5	0.5	5.90e-03	0.2143	17.0522	0.3807	5.00e-05	0.0546	0.2399

==> TABLES/appendix/test-loss_comp.tex <==
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled test loss for non parametric models of compressor/limiter effects. Bold indicates best performing models.}
    }
    \label{tab:testloss_comp}
    \centerline{
        \begin{tabular}{l c >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \midrule
            \midrule
            \multirow{2}{*}{Model} 
                & \multirow{2}{*}{Params.} 
                    & \multicolumn{3}{c}{Ampeg Optocomp} 
                        &  \multicolumn{3}{c}{Flamma AnalogComp} 
                            & \multicolumn{3}{c}{Yuer DynaCompressor} 
                                & \multicolumn{3}{c}{UA 1176LN} \\
            \cmidrule{3-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11} 
                        \cmidrule(lr){12-14}
                        
            & & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.2378 & 0.0316 & 0.2062 & 0.4004 & 0.0041 & 0.3964 & 0.7345 & 0.0208 & 0.7137 & 0.3640 & 0.0087 & 0.3553 \\
            LSTM-96 & 38.1k & 0.2251 & 0.0011 & 0.2240 & 0.3740 & 0.0028 & 0.3711 & 0.7671 & 0.0218 & 0.7452 & 0.3441 & 0.0080 & 0.3361 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.3810 & 0.0023 & 0.3788 & 0.5605 & 0.0070 & 0.5534 & 0.9239 & 0.0245 & 0.8994 & 0.4823 & 0.0146 & 0.4677 \\
            TCN-45-L-16 & 7.3k & 0.4403 & 0.0027 & 0.4376 & 0.5651 & 0.0065 & 0.5586 & 0.8838 & 0.0268 & 0.8571 & 0.4901 & 0.0233 & 0.4668 \\
            TCN-250-S-16 & 14.5k & 0.4973 & 0.0319 & 0.4654 & 0.5661 & 0.0071 & 0.5590 & 0.8479 & 0.0233 & 0.8246 & 0.4361 & 0.0185 & 0.4175 \\
            TCN-250-L-16 & 18.4k & 0.4592 & 0.0027 & 0.4565 & 0.5162 & 0.0047 & 0.5115 & 0.8245 & 0.0227 & 0.8019 & 0.4241 & 0.0121 & 0.4120 \\
            TCN-2500-S-16 & 13.7k & 0.4589 & 0.0029 & 0.4561 & 0.5705 & 0.0088 & 0.5618 & 0.8229 & 0.0231 & 0.7998 & 0.4687 & 0.0157 & 0.4530 \\
            TCN-2500-L-16 & 11.9k & 0.4725 & 0.0318 & 0.4407 & 0.5744 & 0.0090 & 0.5654 & 0.7805 & 0.0221 & 0.7583 & 0.4407 & 0.0208 & 0.4199 \\ 
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.2110 & 0.0006 & 0.2104 & 0.3748 & 0.0043 & 0.3705 & 0.7090 & 0.0212 & 0.6879 & 0.3090 & 0.0042 & 0.3048 \\
            TCN-TF-45-L-16 & 71.3k & 0.2195 & 0.0007 & 0.2188 & 0.3615 & 0.0032 & 0.3582 & 0.7319 & 0.0228 & 0.7091 & 0.2968 & 0.0046 & 0.2922 \\
            TCN-TF-250-S-16 & 52.9k & 0.2372 & 0.0313 & 0.2059 & 0.3794 & 0.0037 & 0.3756 & 0.7387 & 0.0218 & 0.7170 & 0.2786 & 0.0041 & 0.2745 \\
            TCN-TF-250-L-16 & 88.8k & 0.2354 & 0.0006 & 0.2347 & 0.3883 & 0.0068 & 0.3815 & 0.6915 & 0.0204 & 0.6711 & 0.2739 & 0.0032 & 0.2707 \\
            TCN-TF-2500-S-16 & 45.7k & 0.2607 & 0.0314 & 0.2293 & 0.4098 & 0.0040 & 0.4059 & 0.7290 & 0.0214 & 0.7076 & 0.3105 & 0.0051 & 0.3054 \\
            TCN-TF-2500-L-16 & 75.9k & 0.2589 & 0.0314 & 0.2275 & 0.3796 & 0.0031 & 0.3765 & 0.7222 & 0.0214 & 0.7008 & 0.2950 & 0.0093 & 0.2857 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.3940 & 0.0315 & 0.3625 & 0.4554 & 0.0037 & 0.4516 & 0.8218 & 0.0221 & 0.7997 & 0.4187 & 0.0128 & 0.4059 \\
            GCN-45-L-16 & 17.1k & 0.3978 & 0.0315 & 0.3663 & 0.4552 & 0.0033 & 0.4519 & 0.8048 & 0.0226 & 0.7823 & 0.4203 & 0.0133 & 0.4070 \\
            GCN-250-S-16 & 30.4k & 0.3268 & 0.0315 & 0.2953 & 0.4341 & 0.0028 & 0.4312 & 0.7549 & 0.0227 & 0.7322 & 0.3695 & 0.0096 & 0.3599 \\
            GCN-250-L-16 & 39.6k & 0.3443 & 0.0021 & 0.3422 & 0.3996 & 0.0033 & 0.3963 & 0.7569 & 0.0211 & 0.7359 & 0.3981 & 0.0140 & 0.3841 \\
            GCN-2500-S-16 & 28.6k & 0.2924 & 0.0311 & 0.2613 & 0.3999 & 0.0035 & 0.3964 & 0.7484 & 0.0214 & 0.7269 & 0.3397 & 0.0089 & 0.3308 \\
            GCN-2500-L-16 & 26.4k & 0.2572 & 0.0013 & 0.2559 & 0.3735 & 0.0027 & 0.3708 & 0.7206 & 0.0207 & 0.6999 & 0.3583 & 0.0090 & 0.3492 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.2031 & 0.0005 & 0.2026 & 0.3542 & 0.0024 & 0.3519 & 0.7131 & 0.0212 & 0.6919 & 0.2444 & 0.0030 & 0.2414 \\
            GCN-TF-45-L-16 & 268.0k & 0.2037 & 0.0007 & 0.2030 & 0.3618 & 0.0033 & 0.3585 & 0.6920 & 0.0210 & 0.6710 & 0.2559 & 0.0078 & 0.2481 \\
            GCN-TF-250-S-16 & 181.0k & 0.2045 & 0.0011 & 0.2034 & 0.3583 & 0.0027 & 0.3556 & 0.7143 & 0.0213 & 0.6930 & 0.2755 & 0.0042 & 0.2713 \\
            GCN-TF-250-L-16 & 315.6k & 0.2009 & 0.0007 & 0.2003 & 0.3616 & 0.0035 & 0.3581 & 0.7163 & 0.0212 & 0.6952 & 0.2642 & 0.0043 & 0.2599 \\
            GCN-TF-2500-S-16 & 154.1k & 0.2383 & 0.0314 & 0.2068 & 0.3674 & 0.0029 & 0.3645 & 0.7336 & 0.0218 & 0.7118 & 0.2630 & 0.0031 & 0.2599 \\
            GCN-TF-2500-L-16 & 277.3k & 0.2373 & 0.0314 & 0.2058 & 0.3452 & 0.0023 & 0.3429 & 0.7363 & 0.0211 & 0.7152 & 0.2548 & 0.0075 & 0.2473 \\
            \hline
            S4-S-16 & 2.4k & 0.2527 & 0.0013 & 0.2514 & 0.4547 & 0.0063 & 0.4485 & 0.7121 & 0.0213 & 0.6908 & 0.4296 & 0.0142 & 0.4153 \\
            S4-L-16 & 19.0k & 0.2265 & 0.0010 & 0.2255 & 0.3466 & 0.0034 & 0.3433 & 0.6801 & 0.0205 & 0.6596 & 0.2821 & 0.0061 & 0.2761 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.2213 & 0.0314 & 0.1899 & 0.3420 & 0.0025 & 0.3394 & 0.7488 & 0.1044 & 0.6444 & 0.2614 & 0.0030 & 0.2583 \\
            S4-TF-L-16 & 70.2k & \textbf{0.1943} & 0.0005 & 0.1937 & \textbf{0.3066} & 0.0025 & 0.3041 & \textbf{0.6534} & 0.0204 & 0.6331 & \textbf{0.2210} & 0.0026 & 0.2183 \\
            \hline
            GB-COMP & 47 & 0.2969 & 0.0017 & 0.2952 & 0.6495 & 0.0236 & 0.6259 & 0.9725 & 0.0279 & 0.9446 & 0.4105 & 0.0100 & 0.4005 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.2378	0.0316	0.2062	0.4004	0.0041	0.3964	0.7345	0.0208	0.7137	0.3640	0.0087	0.3553
% 0.2251	0.0011	0.2240	0.3740	0.0028	0.3711	0.7671	0.0218	0.7452	0.3441	0.0080	0.3361
% 0.3810	0.0023	0.3788	0.5605	0.0070	0.5534	0.9239	0.0245	0.8994	0.4823	0.0146	0.4677
% 0.4403	0.0027	0.4376	0.5651	0.0065	0.5586	0.8838	0.0268	0.8571	0.4901	0.0233	0.4668
% 0.4973	0.0319	0.4654	0.5661	0.0071	0.5590	0.8479	0.0233	0.8246	0.4361	0.0185	0.4175
% 0.4592	0.0027	0.4565	0.5162	0.0047	0.5115	0.8245	0.0227	0.8019	0.4241	0.0121	0.4120
% 0.4589	0.0029	0.4561	0.5705	0.0088	0.5618	0.8229	0.0231	0.7998	0.4687	0.0157	0.4530
% 0.4725	0.0318	0.4407	0.5744	0.0090	0.5654	0.7805	0.0221	0.7583	0.4407	0.0208	0.4199
% 0.2110	0.0006	0.2104	0.3748	0.0043	0.3705	0.7090	0.0212	0.6879	0.3090	0.0042	0.3048
% 0.2195	0.0007	0.2188	0.3615	0.0032	0.3582	0.7319	0.0228	0.7091	0.2968	0.0046	0.2922
% 0.2372	0.0313	0.2059	0.3794	0.0037	0.3756	0.7387	0.0218	0.7170	0.2786	0.0041	0.2745
% 0.2354	0.0006	0.2347	0.3883	0.0068	0.3815	0.6915	0.0204	0.6711	0.2739	0.0032	0.2707
% 0.2607	0.0314	0.2293	0.4098	0.0040	0.4059	0.7290	0.0214	0.7076	0.3105	0.0051	0.3054
% 0.2589	0.0314	0.2275	0.3796	0.0031	0.3765	0.7222	0.0214	0.7008	0.2950	0.0093	0.2857
% 0.3940	0.0315	0.3625	0.4554	0.0037	0.4516	0.8218	0.0221	0.7997	0.4187	0.0128	0.4059
% 0.3978	0.0315	0.3663	0.4552	0.0033	0.4519	0.8048	0.0226	0.7823	0.4203	0.0133	0.4070
% 0.3268	0.0315	0.2953	0.4341	0.0028	0.4312	0.7549	0.0227	0.7322	0.3695	0.0096	0.3599
% 0.3443	0.0021	0.3422	0.3996	0.0033	0.3963	0.7569	0.0211	0.7359	0.3981	0.0140	0.3841
% 0.2924	0.0311	0.2613	0.3999	0.0035	0.3964	0.7484	0.0214	0.7269	0.3397	0.0089	0.3308
% 0.2572	0.0013	0.2559	0.3735	0.0027	0.3708	0.7206	0.0207	0.6999	0.3583	0.0090	0.3492
% 0.2031	0.0005	0.2026	0.3542	0.0024	0.3519	0.7131	0.0212	0.6919	0.2444	0.0030	0.2414
% 0.2037	0.0007	0.2030	0.3618	0.0033	0.3585	0.6920	0.0210	0.6710	0.2559	0.0078	0.2481
% 0.2045	0.0011	0.2034	0.3583	0.0027	0.3556	0.7143	0.0213	0.6930	0.2755	0.0042	0.2713
% 0.2009	0.0007	0.2003	0.3616	0.0035	0.3581	0.7163	0.0212	0.6952	0.2642	0.0043	0.2599
% 0.2383	0.0314	0.2068	0.3674	0.0029	0.3645	0.7336	0.0218	0.7118	0.2630	0.0031	0.2599
% 0.2373	0.0314	0.2058	0.3452	0.0023	0.3429	0.7363	0.0211	0.7152	0.2548	0.0075	0.2473
% 0.2527	0.0013	0.2514	0.4547	0.0063	0.4485	0.7121	0.0213	0.6908	0.4296	0.0142	0.4153
% 0.2265	0.0010	0.2255	0.3466	0.0034	0.3433	0.6801	0.0205	0.6596	0.2821	0.0061	0.2761
% 0.2213	0.0314	0.1899	0.3420	0.0025	0.3394	0.7488	0.1044	0.6444	0.2614	0.0030	0.2583
% 0.1943	0.0005	0.1937	0.3066	0.0025	0.3041	0.6534	0.0204	0.6331	0.2210	0.0026	0.2183
% 0.2969	0.0017	0.2952	0.6495	0.0236	0.6259	0.9725	0.0279	0.9446	0.4105	0.0100	0.4005


%\setlength{\tabcolsep}{3.8pt}
% \vspace{-0.3cm}
% \renewcommand{\arraystretch}{0.85}
% \begin{table*}[h]
%     \centering
%     \small
%     \begin{tabular}{lcccccccccccc} \toprule
    
%         \multirow{2}{*}{Model} 
%             & \multirow{2}{*}{Params.} 
%                 & \multicolumn{2}{c}{Comp 1} 
%                     & \multicolumn{2}{c}{Comp 2} 
%                         &  \multicolumn{2}{c}{Comp 3} 
%                             & \multicolumn{2}{c}{Comp 4} \\ 
%         \cmidrule(lr){3-4} 
%             \cmidrule(lr){5-6} 
%                 \cmidrule(lr){7-8} 
%                     \cmidrule(lr){9-10}
%         &   & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT \\ 
%         \midrule
%         LSTM-32
%             & 4.5k  & 0.012 & 0.356 & 0.001 & 0.239 & 0.002 & 0.250 & 0.004 & 0.236 \\ 
%         LSTM-96       
%             & - & - & - & - & - & - & - & - & - \\ 
%         \midrule
%         LSTM-TVC-32
%             & - & - & - & - & - & - & - & - & - \\
%         LSTM-TVC-96
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         TCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         GCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         SSM-1               
%             & - & - & - & - & - & - & - & - & - \\
%         SSM-2               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-COMP              
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-DIST-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-DIST-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-FUZZ-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-FUZZ-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \bottomrule 
%     \end{tabular}
%     \vspace{-0.0cm}
%     \caption{Overall L1+MR-STFT loss across device type for non parametric models}
%     \label{tab:other_fx} \vspace{0.2cm}
% \end{table*}

==> TABLES/appendix/test-loss_dist.tex <==
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled test loss for non parametric models of distortion effects. Bold indicates best performing models.}
    }
    \label{tab:testloss_dist}
    \centerline{
        \begin{tabular}{l c >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc} 
            \hline
            \hline
            \multirow{2}{*}{Model} 
                & \multirow{2}{*}{Params.} 
                    & \multicolumn{3}{c}{Electro Harmonix Big Muff} 
                        &  \multicolumn{3}{c}{Harley Benton DropKick} 
                            & \multicolumn{3}{c}{Harley Benton Plexicon} 
                                & \multicolumn{3}{c}{Harley Benton Rodent} \\
            \cmidrule(lr){3-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11} 
                        \cmidrule(lr){12-14}
                        
            & & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} \\ 

            \hline
            LSTM-32 & 4.5k & 0.7679 & 0.0294 & 0.7385 & 1.7506 & 0.2284 & 1.5222 & 0.3323 & 0.0163 & 0.3161 & 1.5315 & 0.0605 & 1.4710 \\
            LSTM-96 & 38.1k & 0.5265 & 0.0033 & 0.5232 & 1.9392 & 0.2181 & 1.7211 & \textbf{0.1973} & 0.0118 & 0.1855 & 1.6861 & 0.0569 & 1.6292 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.7548 & 0.0069 & 0.7479 & 1.2535 & 0.1964 & 1.0571 & 0.6290 & 0.0361 & 0.5928 & 1.0722 & 0.0254 & 1.0468 \\
            TCN-45-L-16 & 7.3k & 0.7348 & 0.0086 & 0.7262 & 1.2598 & 0.1986 & 1.0612 & 0.8903 & 0.0633 & 0.8270 & 0.9984 & 0.0238 & 0.9746 \\
            TCN-250-S-16 & 14.5k & 0.7035 & 0.0054 & 0.6981 & 1.2548 & 0.1818 & 1.0731 & 0.5389 & 0.0286 & 0.5103 & 0.9287 & 0.0179 & 0.9108 \\
            TCN-250-L-16 & 18.4k & 0.7371 & 0.0114 & 0.7257 & 1.2506 & 0.1749 & 1.0757 & 0.6132 & 0.0306 & 0.5826 & 0.8366 & 0.0154 & 0.8212 \\
            TCN-2500-S-16 & 13.7k & 0.7942 & 0.0293 & 0.7649 & 1.3208 & 0.1875 & 1.1333 & 0.6608 & 0.0366 & 0.6242 & 0.9234 & 0.0210 & 0.9024 \\
            TCN-2500-L-16 & 11.9k & 0.6920 & 0.0081 & 0.6839 & 1.2115 & 0.1862 & 1.0253 & 0.5284 & 0.0259 & 0.5025 & 0.8330 & 0.0158 & 0.8172 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.7316 & 0.0063 & 0.7253 & 1.0231 & 0.1272 & 0.8959 & 0.5479 & 0.0273 & 0.5206 & 0.7775 & 0.0128 & 0.7647 \\
            TCN-TF-45-L-16 & 71.3k & 0.6598 & 0.0051 & 0.6547 & 0.9189 & 0.1068 & 0.8120 & 0.4759 & 0.0212 & 0.4548 & 0.7786 & 0.0130 & 0.7656 \\
            TCN-TF-250-S-16 & 52.9k & 0.6592 & 0.0049 & 0.6543 & 0.9865 & 0.1165 & 0.8699 & 0.4664 & 0.0218 & 0.4447 & 0.7400 & 0.0131 & 0.7269 \\
            TCN-TF-250-L-16 & 88.8k & 0.6370 & 0.0055 & 0.6315 & \textbf{0.8746} & 0.1003 & 0.7743 & 0.3724 & 0.0172 & 0.3552 & 0.7820 & 0.0132 & 0.7688 \\
            TCN-TF-2500-S-16 & 45.7k & 0.7411 & 0.0064 & 0.7346 & 0.9293 & 0.1063 & 0.8230 & 0.5622 & 0.0295 & 0.5327 & 0.7771 & 0.0128 & 0.7643 \\
            TCN-TF-2500-L-16 & 75.9k & 0.5985 & 0.0045 & 0.5940 & 0.8906 & 0.0470 & 0.8437 & 0.4559 & 0.0191 & 0.4368 & 0.6239 & 0.0101 & 0.6138 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.8324 & 0.0071 & 0.8253 & 1.2207 & 0.1935 & 1.0272 & 0.4597 & 0.0224 & 0.4373 & 0.9744 & 0.0213 & 0.9531 \\
            GCN-45-L-16 & 17.1k & 0.7556 & 0.0063 & 0.7493 & 1.2218 & 0.2033 & 1.0186 & 0.4755 & 0.0299 & 0.4456 & 0.9480 & 0.0212 & 0.9267 \\
            GCN-250-S-16 & 30.4k & 0.6634 & 0.0050 & 0.6585 & 1.2195 & 0.1886 & 1.0309 & 0.4842 & 0.0256 & 0.4585 & 0.8881 & 0.0181 & 0.8699 \\
            GCN-250-L-16 & 39.6k & 0.6737 & 0.0051 & 0.6687 & 1.2022 & 0.1843 & 1.0179 & 0.4123 & 0.0220 & 0.3903 & 0.8468 & 0.0141 & 0.8327 \\
            GCN-2500-S-16 & 28.6k & 0.7132 & 0.0056 & 0.7076 & 1.2034 & 0.1873 & 1.0161 & 0.5805 & 0.0340 & 0.5465 & 0.8929 & 0.0175 & 0.8755 \\
            GCN-2500-L-16 & 26.4k & 0.6765 & 0.0093 & 0.6673 & 1.1590 & 0.1874 & 0.9717 & 0.4753 & 0.0221 & 0.4532 & 0.7830 & 0.0132 & 0.7698 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.6238 & 0.0052 & 0.6186 & 0.9847 & 0.1168 & 0.8679 & 0.4612 & 0.0226 & 0.4386 & 0.7742 & 0.0124 & 0.7618 \\
            GCN-TF-45-L-16 & 268.0k & 0.5918 & 0.0063 & 0.5855 & 0.9676 & 0.1141 & 0.8536 & 0.3965 & 0.0168 & 0.3797 & 0.6863 & 0.0097 & 0.6766 \\
            GCN-TF-250-S-16 & 181.0k & 0.6044 & 0.0054 & 0.5990 & 1.0128 & 0.1141 & 0.8987 & 0.4179 & 0.0199 & 0.3980 & 0.7671 & 0.0122 & 0.7549 \\
            GCN-TF-250-L-16 & 315.6k & 0.5846 & 0.0059 & 0.5787 & 0.9204 & 0.1052 & 0.8151 & 0.3275 & 0.0150 & 0.3125 & 0.7992 & 0.0142 & 0.7850 \\
            GCN-TF-2500-S-16 & 154.1k & 0.5978 & 0.0043 & 0.5935 & 0.9940 & 0.1169 & 0.8770 & 0.5037 & 0.0252 & 0.4785 & 0.7182 & 0.0113 & 0.7069 \\
            GCN-TF-2500-L-16 & 277.3k & 0.6238 & 0.0295 & 0.5944 & 0.9613 & 0.1092 & 0.8521 & 0.3872 & 0.0182 & 0.3690 & 0.6247 & 0.0081 & 0.6166 \\
            \hline
            S4-S-16 & 2.4k & 0.6475 & 0.0048 & 0.6427 & 1.1464 & 0.2090 & 0.9374 & 0.4505 & 0.0212 & 0.4292 & 0.7245 & 0.0125 & 0.7120 \\
            S4-L-16 & 19.0k & 0.6004 & 0.0042 & 0.5961 & 1.0607 & 0.2635 & 0.7972 & 0.2982 & 0.0131 & 0.2851 & 0.6367 & 0.0091 & 0.6276 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.5514 & 0.0037 & 0.5477 & 1.0327 & 0.1461 & 0.8865 & 0.4146 & 0.0161 & 0.3985 & 0.6367 & 0.0089 & 0.6279 \\
            S4-TF-L-16 & 70.2k & \textbf{0.5078} & 0.0031 & 0.5046 & 0.9052 & 0.1323 & 0.7729 & 0.2449 & 0.0121 & 0.2329 & \textbf{0.5816} & 0.0077 & 0.5738 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.9649 & 0.0122 & 0.9527 & 1.5608 & 0.3081 & 1.2527 & 0.9509 & 0.0826 & 0.8683 & 1.2826 & 0.0368 & 1.2458 \\
            GB-DIST-RNL & 47 & 0.9608 & 0.0125 & 0.9483 & 1.5215 & 0.3105 & 1.2110 & 0.9273 & 0.0760 & 0.8512 & 1.3654 & 0.0392 & 1.3262 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.9671 & 0.0117 & 0.9554 & 1.5600 & 0.3116 & 1.2484 & 0.9657 & 0.0777 & 0.8880 & 1.2751 & 0.0357 & 1.2394 \\
            GB-FUZZ-RNL & 62 & 0.9626 & 0.0121 & 0.9505 & 1.5124 & 0.3115 & 1.2008 & 0.9827 & 0.0883 & 0.8944 & 1.3963 & 0.0450 & 1.3513 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}


% 0.7679	0.0294	0.7385	1.7506	0.2284	1.5222	0.3323	0.0163	0.3161	1.5315	0.0605	1.4710
% 0.5265	0.0033	0.5232	1.9392	0.2181	1.7211	0.1973	0.0118	0.1855	1.6861	0.0569	1.6292
% 0.7548	0.0069	0.7479	1.2535	0.1964	1.0571	0.6290	0.0361	0.5928	1.0722	0.0254	1.0468
% 0.7348	0.0086	0.7262	1.2598	0.1986	1.0612	0.8903	0.0633	0.8270	0.9984	0.0238	0.9746
% 0.7035	0.0054	0.6981	1.2548	0.1818	1.0731	0.5389	0.0286	0.5103	0.9287	0.0179	0.9108
% 0.7371	0.0114	0.7257	1.2506	0.1749	1.0757	0.6132	0.0306	0.5826	0.8366	0.0154	0.8212
% 0.7942	0.0293	0.7649	1.3208	0.1875	1.1333	0.6608	0.0366	0.6242	0.9234	0.0210	0.9024
% 0.6920	0.0081	0.6839	1.2115	0.1862	1.0253	0.5284	0.0259	0.5025	0.8330	0.0158	0.8172
% 0.7316	0.0063	0.7253	1.0231	0.1272	0.8959	0.5479	0.0273	0.5206	0.7775	0.0128	0.7647
% 0.6598	0.0051	0.6547	0.9189	0.1068	0.8120	0.4759	0.0212	0.4548	0.7786	0.0130	0.7656
% 0.6592	0.0049	0.6543	0.9865	0.1165	0.8699	0.4664	0.0218	0.4447	0.7400	0.0131	0.7269
% 0.6370	0.0055	0.6315	0.8746	0.1003	0.7743	0.3724	0.0172	0.3552	0.7820	0.0132	0.7688
% 0.7411	0.0064	0.7346	0.9293	0.1063	0.8230	0.5622	0.0295	0.5327	0.7771	0.0128	0.7643
% 0.5985	0.0045	0.5940	0.8906	0.0470	0.8437	0.4559	0.0191	0.4368	0.6239	0.0101	0.6138
% 0.8324	0.0071	0.8253	1.2207	0.1935	1.0272	0.4597	0.0224	0.4373	0.9744	0.0213	0.9531
% 0.7556	0.0063	0.7493	1.2218	0.2033	1.0186	0.4755	0.0299	0.4456	0.9480	0.0212	0.9267
% 0.6634	0.0050	0.6585	1.2195	0.1886	1.0309	0.4842	0.0256	0.4585	0.8881	0.0181	0.8699
% 0.6737	0.0051	0.6687	1.2022	0.1843	1.0179	0.4123	0.0220	0.3903	0.8468	0.0141	0.8327
% 0.7132	0.0056	0.7076	1.2034	0.1873	1.0161	0.5805	0.0340	0.5465	0.8929	0.0175	0.8755
% 0.6765	0.0093	0.6673	1.1590	0.1874	0.9717	0.4753	0.0221	0.4532	0.7830	0.0132	0.7698
% 0.6238	0.0052	0.6186	0.9847	0.1168	0.8679	0.4612	0.0226	0.4386	0.7742	0.0124	0.7618
% 0.5918	0.0063	0.5855	0.9676	0.1141	0.8536	0.3965	0.0168	0.3797	0.6863	0.0097	0.6766
% 0.6044	0.0054	0.5990	1.0128	0.1141	0.8987	0.4179	0.0199	0.3980	0.7671	0.0122	0.7549
% 0.5846	0.0059	0.5787	0.9204	0.1052	0.8151	0.3275	0.0150	0.3125	0.7992	0.0142	0.7850
% 0.5978	0.0043	0.5935	0.9940	0.1169	0.8770	0.5037	0.0252	0.4785	0.7182	0.0113	0.7069
% 0.6238	0.0295	0.5944	0.9613	0.1092	0.8521	0.3872	0.0182	0.3690	0.6247	0.0081	0.6166
% 0.6475	0.0048	0.6427	1.1464	0.2090	0.9374	0.4505	0.0212	0.4292	0.7245	0.0125	0.7120
% 0.6004	0.0042	0.5961	1.0607	0.2635	0.7972	0.2982	0.0131	0.2851	0.6367	0.0091	0.6276
% 0.5514	0.0037	0.5477	1.0327	0.1461	0.8865	0.4146	0.0161	0.3985	0.6367	0.0089	0.6279
% 0.5078	0.0031	0.5046	0.9052	0.1323	0.7729	0.2449	0.0121	0.2329	0.5816	0.0077	0.5738
% 0.9649	0.0122	0.9527	1.5608	0.3081	1.2527	0.9509	0.0826	0.8683	1.2826	0.0368	1.2458
% 0.9608	0.0125	0.9483	1.5215	0.3105	1.2110	0.9273	0.0760	0.8512	1.3654	0.0392	1.3262
% 0.9671	0.0117	0.9554	1.5600	0.3116	1.2484	0.9657	0.0777	0.8880	1.2751	0.0357	1.2394
% 0.9626	0.0121	0.9505	1.5124	0.3115	1.2008	0.9827	0.0883	0.8944	1.3963	0.0450	1.3513






% %\setlength{\tabcolsep}{3.8pt}
% % \vspace{-0.3cm}
% % \renewcommand{\arraystretch}{0.85}
% \begin{table*}[h]
%     \centering
%     \small
%     \begin{tabular}{lcccccccccccc} \toprule
    
%         \multirow{2}{*}{Model} 
%             & \multirow{2}{*}{Params.} 
%                 & \multicolumn{2}{c}{Dist 1} 
%                     & \multicolumn{2}{c}{Dist 2} 
%                         &  \multicolumn{2}{c}{Dist 3} 
%                             & \multicolumn{2}{c}{Dist 4} \\ 
%         \cmidrule(lr){3-4} 
%             \cmidrule(lr){5-6} 
%                 \cmidrule(lr){7-8} 
%                     \cmidrule(lr){9-10}
%         &   & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT \\ 
%         \midrule
%         LSTM-32
%             & 4.5k  & - & - & - & - & - & - & - & - \\ 
%         LSTM-96       
%             & - & - & - & - & - & - & - & - & - \\ 
%         \midrule
%         LSTM-TVC-32
%             & - & - & - & - & - & - & - & - & - \\
%         LSTM-TVC-96
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         TCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         GCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         SSM-1               
%             & - & - & - & - & - & - & - & - & - \\
%         SSM-2               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-COMP              
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-DIST-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-DIST-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-FUZZ-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-FUZZ-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \bottomrule 
%     \end{tabular}
%     \vspace{-0.0cm}
%     \caption{Overall L1+MR-STFT loss across device type for non parametric models}
%     \label{tab:other_fx} \vspace{0.2cm}
% \end{table*}

==> TABLES/appendix/test-loss_fuzz.tex <==
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled test loss for non parametric models of fuzz effects. Bold indicates best performing models.}
    }
    \label{tab:results_overall}
    \centerline{
        \begin{tabular}{l c >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc} 
            \hline
            \hline
            \multirow{2}{*}{Model} 
                & \multirow{2}{*}{Params.} 
                    & \multicolumn{3}{c}{Custom Dynamic Fuzz} 
                        &  \multicolumn{3}{c}{Harley Benton Fuzzy Logic} 
                            & \multicolumn{3}{c}{Harley Benton Silly Fuzz} 
                                & \multicolumn{3}{c}{Arturia Spring636 Preamp} \\
            \cmidrule(lr){3-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11} 
                        \cmidrule(lr){12-14}
                        
            & & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} \\ 

            \hline
            LSTM-32 & 4.5k & 0.5504 & 0.0205 & 0.5299 & 2.2845 & 0.1179 & 2.1666 & 1.9206 & 0.0471 & 1.8735 & 0.2687 & 0.0091 & 0.2595 \\ 
            LSTM-96 & 38.1k & 0.4541 & 0.0146 & 0.4395 & 2.3062 & 0.1168 & 2.1894 & 1.6853 & 0.0422 & 1.6431 & 0.1760 & 0.0123 & 0.1637 \\ 
            \hline
            TCN-45-S-16 & 7.5k & 0.9885 & 0.0523 & 0.9362 & 1.3093 & 0.0682 & 1.2411 & 0.8025 & 0.0107 & 0.7918 & 0.5928 & 0.0292 & 0.5635 \\ 
            TCN-45-L-16 & 7.3k & 0.9854 & 0.0535 & 0.9319 & 0.8215 & 0.0234 & 0.7981 & 0.7405 & 0.0095 & 0.7310 & 0.5882 & 0.0228 & 0.5654 \\
            TCN-250-S-16 & 14.5k & 0.9032 & 0.0408 & 0.8624 & 0.9163 & 0.0245 & 0.8918 & 0.7379 & 0.0090 & 0.7289 & 0.3764 & 0.0109 & 0.3655 \\ 
            TCN-250-L-16 & 18.4k & 0.8851 & 0.0406 & 0.8445 & 0.6819 & 0.0127 & 0.6692 & 0.6666 & 0.0062 & 0.6604 & 0.4225 & 0.0114 & 0.4112 \\
            TCN-2500-S-16 & 13.7k & 0.8728 & 0.0404 & 0.8325 & 1.3715 & 0.0723 & 1.2992 & 0.8418 & 0.0124 & 0.8293 & 0.4032 & 0.0182 & 0.3850 \\ 
            TCN-2500-L-16 & 11.9k & 0.8819 & 0.0420 & 0.8399 & 0.6843 & 0.0150 & 0.6694 & 0.6682 & 0.0076 & 0.6606 & 0.3497 & 0.0192 & 0.3305 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.5797 & 0.0191 & 0.5605 & 0.7721 & 0.0174 & 0.7547 & 0.7451 & 0.0080 & 0.7371 & 0.3211 & 0.0059 & 0.3152 \\
            TCN-TF-45-L-16 & 71.3k & 0.5136 & 0.0158 & 0.4978 & 0.5586 & 0.0090 & 0.5496 & 0.6570 & 0.0057 & 0.6513 & 0.2669 & 0.0069 & 0.2600 \\
            TCN-TF-250-S-16 & 52.9k & 0.5413 & 0.0173 & 0.5241 & 0.6030 & 0.0112 & 0.5918 & 0.7018 & 0.0076 & 0.6942 & 0.3278 & 0.0064 & 0.3215 \\
            TCN-TF-250-L-16 & 88.8k & 0.5265 & 0.0160 & 0.5106 & 0.6077 & 0.0117 & 0.5960 & 0.6634 & 0.0170 & 0.6463 & 0.2505 & 0.0066 & 0.2439 \\
            TCN-TF-2500-S-16 & 45.7k & 0.5513 & 0.0192 & 0.5321 & 0.6829 & 0.0156 & 0.6673 & 1.0854 & 0.0152 & 1.0702 & 0.3203 & 0.0145 & 0.3058 \\
            TCN-TF-2500-L-16 & 75.9k & 0.5073 & 0.0148 & 0.4925 & 0.8263 & 0.0212 & 0.8052 & 0.6428 & 0.0139 & 0.6289 & 0.2588 & 0.0217 & 0.2371 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.9622 & 0.0585 & 0.9037 & 0.8225 & 0.0174 & 0.8050 & 0.7125 & 0.0068 & 0.7057 & 0.5803 & 0.0227 & 0.5576 \\ 
            GCN-45-L-16 & 17.1k & 0.9417 & 0.0556 & 0.8861 & 0.7138 & 0.0209 & 0.6930 & 0.6452 & 0.0056 & 0.6396 & 0.5943 & 0.0384 & 0.5558 \\
            GCN-250-S-16 & 30.4k & 0.8493 & 0.0457 & 0.8036 & 0.7027 & 0.0137 & 0.6890 & 0.6327 & 0.0057 & 0.6270 & 0.3552 & 0.0098 & 0.3453 \\ 
            GCN-250-L-16 & 39.6k & 0.8844 & 0.0401 & 0.8443 & 0.6534 & 0.0113 & 0.6421 & 0.6523 & 0.0054 & 0.6469 & 0.3381 & 0.0089 & 0.3292 \\
            GCN-2500-S-16 & 28.6k & 0.7325 & 0.0324 & 0.7001 & 0.6822 & 0.0157 & 0.6665 & 0.6528 & 0.0087 & 0.6441 & 0.3267 & 0.0147 & 0.3120 \\ 
            GCN-2500-L-16 & 26.4k & 0.7103 & 0.0291 & 0.6812 & 0.7378 & 0.0165 & 0.7212 & 0.6804 & 0.0069 & 0.6735 & 0.3163 & 0.0100 & 0.3063 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.5409 & 0.0228 & 0.5181 & 0.5609 & 0.0089 & 0.5519 & 0.7960 & 0.0098 & 0.7861 & 0.2566 & 0.0047 & 0.2519 \\
            GCN-TF-45-L-16 & 268.0k & 0.4949 & 0.0220 & 0.4729 & 0.4624 & 0.0066 & 0.4558 & 0.6006 & 0.0051 & 0.5955 & 0.2229 & 0.0164 & 0.2066 \\
            GCN-TF-250-S-16 & 181.0k & 0.5082 & 0.0240 & 0.4842 & 0.6930 & 0.0231 & 0.6699 & 1.1097 & 0.0203 & 1.0894 & 0.2183 & 0.0109 & 0.2074 \\
            GCN-TF-250-L-16 & 315.6k & 0.4778 & 0.0146 & 0.4633 & 0.8390 & 0.0178 & 0.8212 & 0.6889 & 0.0067 & 0.6823 & 0.2196 & 0.0073 & 0.2123 \\
            GCN-TF-2500-S-16 & 154.1k & 0.5216 & 0.0246 & 0.4970 & 0.6920 & 0.0211 & 0.6709 & 0.6078 & 0.0073 & 0.6004 & 0.2624 & 0.0123 & 0.2501 \\
            GCN-TF-2500-L-16 & 277.3k & 0.4868 & 0.0214 & 0.4654 & 0.5529 & 0.0137 & 0.5393 & 0.5687 & 0.0065 & 0.5622 & 0.2103 & 0.0123 & 0.1980 \\
            \hline
            S4-S-16 & 2.4k & 0.6468 & 0.0295 & 0.6173 & 0.5937 & 0.0098 & 0.5839 & 0.6539 & 0.0053 & 0.6486 & 0.2290 & 0.0085 & 0.2205 \\
            S4-L-16 & 19.0k & 0.5737 & 0.0241 & 0.5496 & \textbf{0.4336} & 0.0048 & 0.4288 & 0.5362 & 0.0038 & 0.5324 & \textbf{0.1431} & 0.0090 & 0.1340 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.4544 & 0.0173 & 0.4371 & 0.5507 & 0.0079 & 0.5429 & 0.5531 & 0.0041 & 0.5490 & 0.1719 & 0.0069 & 0.1650 \\
            S4-TF-L-16 & 70.2k & \textbf{0.4344} & 0.0153 & 0.4190 & 0.6048 & 0.0120 & 0.5928 & \textbf{0.4980} & 0.0033 & 0.4946 & 0.1469 & 0.0038 & 0.1431 \\
            \hline
            GB-DIST-MLP & 2.2k & 1.3593 & 0.1271 & 1.2322 & 1.8472 & 0.1119 & 1.7353 & 1.7205 & 0.1094 & 1.6111 & 0.8404 & 0.0408 & 0.7996 \\
            GB-DIST-RNL & 47 & 1.4017 & 0.1324 & 1.2692 & 1.9171 & 0.1083 & 1.8088 & 1.8562 & 0.0479 & 1.8083 & 0.8593 & 0.0461 & 0.8132 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 1.1861 & 0.0620 & 1.1241 & 1.4306 & 0.0531 & 1.3776 & 1.4077 & 0.0209 & 1.3868 & 0.7604 & 0.0355 & 0.7249 \\
            GB-FUZZ-RNL & 62 & 1.0867 & 0.0999 & 0.9868 & 1.5059 & 0.0563 & 1.4496 & 1.4646 & 0.0202 & 1.4444 & 0.8582 & 0.0452 & 0.8130 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}


% 0.5504	0.0205	0.5299	2.2845	0.1179	2.1666	1.9206	0.0471	1.8735	0.2687	0.0091	0.2595
% 0.4541	0.0146	0.4395	2.3062	0.1168	2.1894	1.6853	0.0422	1.6431	0.1760	0.0123	0.1637
% 0.9885	0.0523	0.9362	1.3093	0.0682	1.2411	0.8025	0.0107	0.7918	0.5928	0.0292	0.5635
% 0.9854	0.0535	0.9319	0.8215	0.0234	0.7981	0.7405	0.0095	0.7310	0.5882	0.0228	0.5654
% 0.9032	0.0408	0.8624	0.9163	0.0245	0.8918	0.7379	0.0090	0.7289	0.3764	0.0109	0.3655
% 0.8851	0.0406	0.8445	0.6819	0.0127	0.6692	0.6666	0.0062	0.6604	0.4225	0.0114	0.4112
% 0.8728	0.0404	0.8325	1.3715	0.0723	1.2992	0.8418	0.0124	0.8293	0.4032	0.0182	0.3850
% 0.8819	0.0420	0.8399	0.6843	0.0150	0.6694	0.6682	0.0076	0.6606	0.3497	0.0192	0.3305
% 0.5797	0.0191	0.5605	0.7721	0.0174	0.7547	0.7451	0.0080	0.7371	0.3211	0.0059	0.3152
% 0.5136	0.0158	0.4978	0.5586	0.0090	0.5496	0.6570	0.0057	0.6513	0.2669	0.0069	0.2600
% 0.5413	0.0173	0.5241	0.6030	0.0112	0.5918	0.7018	0.0076	0.6942	0.3278	0.0064	0.3215
% 0.5265	0.0160	0.5106	0.6077	0.0117	0.5960	0.6634	0.0170	0.6463	0.2505	0.0066	0.2439
% 0.5513	0.0192	0.5321	0.6829	0.0156	0.6673	1.0854	0.0152	1.0702	0.3203	0.0145	0.3058
% 0.5073	0.0148	0.4925	0.8263	0.0212	0.8052	0.6428	0.0139	0.6289	0.2588	0.0217	0.2371
% 0.9622	0.0585	0.9037	0.8225	0.0174	0.8050	0.7125	0.0068	0.7057	0.5803	0.0227	0.5576
% 0.9417	0.0556	0.8861	0.7138	0.0209	0.6930	0.6452	0.0056	0.6396	0.5943	0.0384	0.5558
% 0.8493	0.0457	0.8036	0.7027	0.0137	0.6890	0.6327	0.0057	0.6270	0.3552	0.0098	0.3453
% 0.8844	0.0401	0.8443	0.6534	0.0113	0.6421	0.6523	0.0054	0.6469	0.3381	0.0089	0.3292
% 0.7325	0.0324	0.7001	0.6822	0.0157	0.6665	0.6528	0.0087	0.6441	0.3267	0.0147	0.3120
% 0.7103	0.0291	0.6812	0.7378	0.0165	0.7212	0.6804	0.0069	0.6735	0.3163	0.0100	0.3063
% 0.5409	0.0228	0.5181	0.5609	0.0089	0.5519	0.7960	0.0098	0.7861	0.2566	0.0047	0.2519
% 0.4949	0.0220	0.4729	0.4624	0.0066	0.4558	0.6006	0.0051	0.5955	0.2229	0.0164	0.2066
% 0.5082	0.0240	0.4842	0.6930	0.0231	0.6699	1.1097	0.0203	1.0894	0.2183	0.0109	0.2074
% 0.4778	0.0146	0.4633	0.8390	0.0178	0.8212	0.6889	0.0067	0.6823	0.2196	0.0073	0.2123
% 0.5216	0.0246	0.4970	0.6920	0.0211	0.6709	0.6078	0.0073	0.6004	0.2624	0.0123	0.2501
% 0.4868	0.0214	0.4654	0.5529	0.0137	0.5393	0.5687	0.0065	0.5622	0.2103	0.0123	0.1980
% 0.6468	0.0295	0.6173	0.5937	0.0098	0.5839	0.6539	0.0053	0.6486	0.2290	0.0085	0.2205
% 0.5737	0.0241	0.5496	0.4336	0.0048	0.4288	0.5362	0.0038	0.5324	0.1431	0.0090	0.1340
% 0.4544	0.0173	0.4371	0.5507	0.0079	0.5429	0.5531	0.0041	0.5490	0.1719	0.0069	0.1650
% 0.4344	0.0153	0.4190	0.6048	0.0120	0.5928	0.4980	0.0033	0.4946	0.1469	0.0038	0.1431
% 1.3593	0.1271	1.2322	1.8472	0.1119	1.7353	1.7205	0.1094	1.6111	0.8404	0.0408	0.7996
% 1.4017	0.1324	1.2692	1.9171	0.1083	1.8088	1.8562	0.0479	1.8083	0.8593	0.0461	0.8132
% 1.1861	0.0620	1.1241	1.4306	0.0531	1.3776	1.4077	0.0209	1.3868	0.7604	0.0355	0.7249
% 1.0867	0.0999	0.9868	1.5059	0.0563	1.4496	1.4646	0.0202	1.4444	0.8582	0.0452	0.8130





% %\setlength{\tabcolsep}{3.8pt}
% % \vspace{-0.3cm}
% % \renewcommand{\arraystretch}{0.85}
% \begin{table*}[h]
%     \centering
%     \small
%     \begin{tabular}{lcccccccccccc} \toprule
    
%         \multirow{2}{*}{Model} 
%             & \multirow{2}{*}{Params.} 
%                 & \multicolumn{2}{c}{Fuzz 1} 
%                     & \multicolumn{2}{c}{Fuzz 2} 
%                         &  \multicolumn{2}{c}{Fuzz 3} 
%                             & \multicolumn{2}{c}{Fuzz 4} \\ 
%         \cmidrule(lr){3-4} 
%             \cmidrule(lr){5-6} 
%                 \cmidrule(lr){7-8} 
%                     \cmidrule(lr){9-10}
%         &   & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT \\ 
%         \midrule
%         LSTM-32
%             & 4.5k  & 0.012 & 0.356 & 0.001 & 0.239 & 0.002 & 0.250 & 0.004 & 0.236 \\ 
%         LSTM-96       
%             & - & - & - & - & - & - & - & - & - \\ 
%         \midrule
%         LSTM-TVC-32
%             & - & - & - & - & - & - & - & - & - \\
%         LSTM-TVC-96
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         TCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         GCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         SSM-1               
%             & - & - & - & - & - & - & - & - & - \\
%         SSM-2               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-COMP              
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-DIST-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-DIST-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-FUZZ-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-FUZZ-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \bottomrule 
%     \end{tabular}
%     \vspace{-0.0cm}
%     \caption{Overall L1+MR-STFT loss across device type for non parametric models}
%     \label{tab:other_fx} \vspace{0.2cm}
% \end{table*}

==> TABLES/appendix/test-loss_od.tex <==
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled test loss for non parametric models of overdrive effects. Bold indicates best performing models.}
    % Test scaled-loss for overdrive effects and non parametric models. 
    % Bold indicates best performing models.
    }
    \label{tab:testloss_od}
    \centerline{
        \begin{tabular}{l c >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            \multirow{2}{*}{Model} 
                & \multirow{2}{*}{Params.} 
                    & \multicolumn{3}{c}{Fulltone Fulldrive 2} 
                        &  \multicolumn{3}{c}{Harley Benton Green Tint} 
                            & \multicolumn{3}{c}{Ibanez TS9} 
                                & \multicolumn{3}{c}{DIY Klon Centaur} \\
            \cmidrule(lr){3-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11} 
                        \cmidrule(lr){12-14}
                        
            & & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} & 
            Tot. & {\footnotesize L1} &  {\footnotesize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 1.1757 & 0.0275 & 1.1482 & 1.1488 & 0.0404 & 1.1084 & 0.2504 & 0.0029 & 0.2475 & 2.6646 & 0.1623 & 2.5023 \\ 
            LSTM-96 & 38.1k & 0.5053 & 0.0071 & 0.4982 & 1.1921 & 0.0459 & 1.1463 & \textbf{0.2094} & 0.0025 & 0.2068 & 1.6661 & 0.1663 & 1.4998 \\ 
            \hline
            TCN-45-S-16 & 7.5k & 0.4409 & 0.0059 & 0.4350 & 0.5190 & 0.0051 & 0.5138 & 0.4214 & 0.0125 & 0.4089 & 0.9993 & 0.0539 & 0.9454 \\ 
            TCN-45-L-16 & 7.3k & 0.4388 & 0.0059 & 0.4328 & 0.4985 & 0.0061 & 0.4924 & 0.3622 & 0.0088 & 0.3534 & 0.8964 & 0.0492 & 0.8472 \\
            TCN-250-S-16 & 14.5k & 0.4161 & 0.0038 & 0.4122 & 0.5041 & 0.0045 & 0.4996 & 0.4050 & 0.0063 & 0.3987 & 1.0135 & 0.0478 & 0.9657 \\ 
            TCN-250-L-16 & 18.4k & 0.4165 & 0.0027 & 0.4138 & 0.4799 & 0.0058 & 0.4740 & 0.3066 & 0.0057 & 0.3010 & 0.8163 & 0.0244 & 0.7919 \\
            TCN-2500-S-16 & 13.7k & 0.4468 & 0.0039 & 0.4429 & 0.5025 & 0.0054 & 0.4971 & 0.4976 & 0.0167 & 0.4809 & 1.1596 & 0.0670 & 1.0926 \\ 
            TCN-2500-L-16 & 11.9k & 0.4078 & 0.0030 & 0.4048 & 0.4675 & 0.0052 & 0.4623 & 0.3639 & 0.0109 & 0.3531 & 0.8681 & 0.0358 & 0.8323 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.4023 & 0.0029 & 0.3994 & 0.5279 & 0.0054 & 0.5225 & 0.4209 & 0.0072 & 0.4137 & 0.8154 & 0.0466 & 0.7688 \\
            TCN-TF-45-L-16 & 71.3k & 0.3946 & 0.0029 & 0.3917 & 0.4923 & 0.0049 & 0.4874 & 0.3743 & 0.0062 & 0.3681 & 0.6794 & 0.0354 & 0.6440 \\
            TCN-TF-250-S-16 & 52.9k & 0.4056 & 0.0028 & 0.4027 & 0.5242 & 0.0055 & 0.5187 & 0.3088 & 0.0057 & 0.3032 & 0.7251 & 0.0412 & 0.6839 \\
            TCN-TF-250-L-16 & 88.8k & 0.3729 & 0.0024 & 0.3705 & 0.4908 & 0.0116 & 0.4792 & 0.2992 & 0.0037 & 0.2955 & 0.6896 & 0.0286 & 0.6610 \\
            TCN-TF-2500-S-16 & 45.7k & 0.4092 & 0.0035 & 0.4057 & 0.4745 & 0.0047 & 0.4698 & 0.4799 & 0.0076 & 0.4724 & 0.9178 & 0.0608 & 0.8571 \\
            TCN-TF-2500-L-16 & 75.9k & 0.3883 & 0.0029 & 0.3853 & 0.4364 & 0.0061 & 0.4303 & 0.3389 & 0.0054 & 0.3334 & 0.8672 & 0.0352 & 0.8320 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.4385 & 0.0043 & 0.4342 & 0.5215 & 0.0048 & 0.5168 & 0.4147 & 0.0127 & 0.4020 & 1.0857 & 0.0540 & 1.0317 \\ 
            GCN-45-L-16 & 17.1k & 0.4129 & 0.0070 & 0.4059 & 0.5085 & 0.0060 & 0.5025 & 0.3482 & 0.0104 & 0.3378 & 0.8823 & 0.0311 & 0.8512 \\
            GCN-250-S-16 & 30.4k & 0.4290 & 0.0032 & 0.4258 & 0.4827 & 0.0042 & 0.4785 & 0.4121 & 0.0168 & 0.3953 & 1.0585 & 0.0481 & 1.0104 \\ 
            GCN-250-L-16 & 39.6k & 0.3919 & 0.0027 & 0.3892 & 0.4635 & 0.0040 & 0.4594 & 0.3317 & 0.0046 & 0.3271 & 0.7715 & 0.0263 & 0.7452 \\
            GCN-2500-S-16 & 28.6k & 0.4312 & 0.0049 & 0.4263 & 0.4948 & 0.0055 & 0.4894 & 0.4725 & 0.0181 & 0.4544 & 1.0732 & 0.0626 & 1.0106 \\ 
            GCN-2500-L-16 & 26.4k & 0.3958 & 0.0028 & 0.3931 & 0.4625 & 0.0038 & 0.4587 & 0.3559 & 0.0128 & 0.3431 & 0.7494 & 0.0393 & 0.7101 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.3872 & 0.0025 & 0.3847 & 0.5896 & 0.0071 & 0.5824 & 0.3799 & 0.0067 & 0.3732 & 0.7586 & 0.0463 & 0.7123 \\
            GCN-TF-45-L-16 & 268.0k & 0.3704 & 0.0026 & 0.3678 & 0.5029 & 0.0056 & 0.4973 & 0.3128 & 0.0061 & 0.3067 & 0.6668 & 0.0372 & 0.6296 \\
            GCN-TF-250-S-16 & 181.0k & 0.4312 & 0.0034 & 0.4278 & 0.4495 & 0.0043 & 0.4452 & 0.3613 & 0.0042 & 0.3571 & 0.6735 & 0.0367 & 0.6369 \\
            GCN-TF-250-L-16 & 315.6k & 0.3701 & 0.0027 & 0.3674 & 0.5065 & 0.0052 & 0.5013 & 0.2702 & 0.0038 & 0.2664 & 0.6275 & 0.0301 & 0.5974 \\
            GCN-TF-2500-S-16 & 154.1k & 0.3897 & 0.0029 & 0.3868 & 0.4654 & 0.0048 & 0.4606 & 0.4014 & 0.0079 & 0.3936 & 0.8594 & 0.0485 & 0.8109 \\
            GCN-TF-2500-L-16 & 277.3k & 0.3790 & 0.0046 & 0.3743 & 0.4307 & 0.0039 & 0.4267 & 0.3073 & 0.0063 & 0.3009 & 0.6816 & 0.0406 & 0.6410 \\
            \hline
            S4-S-16 & 2.4k & 0.3615 & 0.0019 & 0.3596 & 0.4431 & 0.0035 & 0.4395 & 0.3631 & 0.0106 & 0.3525 & 1.0089 & 0.0312 & 0.9777 \\
            S4-L-16 & 19.0k & 0.3427 & 0.0017 & 0.3409 & \textbf{0.4272} & 0.0035 & 0.4237 & 0.2553 & 0.0026 & 0.2527 & \textbf{0.5605} & 0.0201 & 0.5404 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.3403 & 0.0019 & 0.3384 & 0.4313 & 0.0049 & 0.4264 & 0.3070 & 0.0044 & 0.3026 & 0.8116 & 0.0240 & 0.7876 \\
            S4-TF-L-16 & 70.2k & \textbf{0.3191} & 0.0018 & 0.3173 & 0.4316 & 0.0037 & 0.4278 & 0.2637 & 0.0028 & 0.2608 & 0.5859 & 0.0280 & 0.5579 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.6919 & 0.0165 & 0.6754 & 0.8617 & 0.0239 & 0.8379 & 0.5755 & 0.0802 & 0.4953 & 1.2269 & 0.1200 & 1.1069 \\
            GB-DIST-RNL & 47 & 0.7860 & 0.0170 & 0.7690 & 0.9526 & 0.0252 & 0.9274 & 0.6380 & 0.0774 & 0.5606 & 0.9397 & 0.1090 & 0.8306 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.6928 & 0.0158 & 0.6770 & 0.8992 & 0.0229 & 0.8763 & 0.6618 & 0.0846 & 0.5772 & 1.1462 & 0.0876 & 1.0586 \\
            GB-FUZZ-RNL & 62 & 0.7970 & 0.0172 & 0.7798 & 0.8817 & 0.0250 & 0.8567 & 0.5814 & 0.0797 & 0.5017 & 1.1943 & 0.1095 & 1.0849 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 1.1757	0.0275	1.1482	1.1488	0.0404	1.1084	0.2504	0.0029	0.2475	2.6646	0.1623	2.5023
% 0.5053	0.0071	0.4982	1.1921	0.0459	1.1463	0.2094	0.0025	0.2068	1.6661	0.1663	1.4998
% 0.4409	0.0059	0.4350	0.5190	0.0051	0.5138	0.4214	0.0125	0.4089	0.9993	0.0539	0.9454
% 0.4388	0.0059	0.4328	0.4985	0.0061	0.4924	0.3622	0.0088	0.3534	0.8964	0.0492	0.8472
% 0.4161	0.0038	0.4122	0.5041	0.0045	0.4996	0.4050	0.0063	0.3987	1.0135	0.0478	0.9657
% 0.4165	0.0027	0.4138	0.4799	0.0058	0.4740	0.3066	0.0057	0.3010	0.8163	0.0244	0.7919
% 0.4468	0.0039	0.4429	0.5025	0.0054	0.4971	0.4976	0.0167	0.4809	1.1596	0.0670	1.0926
% 0.4078	0.0030	0.4048	0.4675	0.0052	0.4623	0.3639	0.0109	0.3531	0.8681	0.0358	0.8323
% 0.4023	0.0029	0.3994	0.5279	0.0054	0.5225	0.4209	0.0072	0.4137	0.8154	0.0466	0.7688
% 0.3946	0.0029	0.3917	0.4923	0.0049	0.4874	0.3743	0.0062	0.3681	0.6794	0.0354	0.6440
% 0.4056	0.0028	0.4027	0.5242	0.0055	0.5187	0.3088	0.0057	0.3032	0.7251	0.0412	0.6839
% 0.3729	0.0024	0.3705	0.4908	0.0116	0.4792	0.2992	0.0037	0.2955	0.6896	0.0286	0.6610
% 0.4092	0.0035	0.4057	0.4745	0.0047	0.4698	0.4799	0.0076	0.4724	0.9178	0.0608	0.8571
% 0.3883	0.0029	0.3853	0.4364	0.0061	0.4303	0.3389	0.0054	0.3334	0.8672	0.0352	0.8320
% 0.4385	0.0043	0.4342	0.5215	0.0048	0.5168	0.4147	0.0127	0.4020	1.0857	0.0540	1.0317
% 0.4129	0.0070	0.4059	0.5085	0.0060	0.5025	0.3482	0.0104	0.3378	0.8823	0.0311	0.8512
% 0.4290	0.0032	0.4258	0.4827	0.0042	0.4785	0.4121	0.0168	0.3953	1.0585	0.0481	1.0104
% 0.3919	0.0027	0.3892	0.4635	0.0040	0.4594	0.3317	0.0046	0.3271	0.7715	0.0263	0.7452
% 0.4312	0.0049	0.4263	0.4948	0.0055	0.4894	0.4725	0.0181	0.4544	1.0732	0.0626	1.0106
% 0.3958	0.0028	0.3931	0.4625	0.0038	0.4587	0.3559	0.0128	0.3431	0.7494	0.0393	0.7101
% 0.3872	0.0025	0.3847	0.5896	0.0071	0.5824	0.3799	0.0067	0.3732	0.7586	0.0463	0.7123
% 0.3704	0.0026	0.3678	0.5029	0.0056	0.4973	0.3128	0.0061	0.3067	0.6668	0.0372	0.6296
% 0.4312	0.0034	0.4278	0.4495	0.0043	0.4452	0.3613	0.0042	0.3571	0.6735	0.0367	0.6369
% 0.3701	0.0027	0.3674	0.5065	0.0052	0.5013	0.2702	0.0038	0.2664	0.6275	0.0301	0.5974
% 0.3897	0.0029	0.3868	0.4654	0.0048	0.4606	0.4014	0.0079	0.3936	0.8594	0.0485	0.8109
% 0.3790	0.0046	0.3743	0.4307	0.0039	0.4267	0.3073	0.0063	0.3009	0.6816	0.0406	0.6410
% 0.3615	0.0019	0.3596	0.4431	0.0035	0.4395	0.3631	0.0106	0.3525	1.0089	0.0312	0.9777
% 0.3427	0.0017	0.3409	0.4272	0.0035	0.4237	0.2553	0.0026	0.2527	0.5605	0.0201	0.5404
% 0.3403	0.0019	0.3384	0.4313	0.0049	0.4264	0.3070	0.0044	0.3026	0.8116	0.0240	0.7876
% 0.3191	0.0018	0.3173	0.4316	0.0037	0.4278	0.2637	0.0028	0.2608	0.5859	0.0280	0.5579
% 0.6919	0.0165	0.6754	0.8617	0.0239	0.8379	0.5755	0.0802	0.4953	1.2269	0.1200	1.1069
% 0.7860	0.0170	0.7690	0.9526	0.0252	0.9274	0.6380	0.0774	0.5606	0.9397	0.1090	0.8306
% 0.6928	0.0158	0.6770	0.8992	0.0229	0.8763	0.6618	0.0846	0.5772	1.1462	0.0876	1.0586
% 0.7970	0.0172	0.7798	0.8817	0.0250	0.8567	0.5814	0.0797	0.5017	1.1943	0.1095	1.0849







% %\setlength{\tabcolsep}{3.8pt}
% % \vspace{-0.3cm}
% % \renewcommand{\arraystretch}{0.85}
% \begin{table*}[h]
%     \centering
%     \small
%     \begin{tabular}{lcccccccccccc} \toprule
    
%         \multirow{2}{*}{Model} 
%             & \multirow{2}{*}{Params.} 
%                 & \multicolumn{2}{c}{Od 1} 
%                     & \multicolumn{2}{c}{Od 2} 
%                         &  \multicolumn{2}{c}{Od 3} 
%                             & \multicolumn{2}{c}{Od 4} \\ 
%         \cmidrule(lr){3-4} 
%             \cmidrule(lr){5-6} 
%                 \cmidrule(lr){7-8} 
%                     \cmidrule(lr){9-10}
%         &   & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT & $L1$ & MR-STFT \\ 
%         \midrule
%         LSTM-32
%             & 4.5k  & 0.012 & 0.356 & 0.001 & 0.239 & 0.002 & 0.250 & 0.004 & 0.236 \\ 
%         LSTM-96       
%             & - & - & - & - & - & - & - & - & - \\ 
%         \midrule
%         LSTM-TVC-32
%             & - & - & - & - & - & - & - & - & - \\
%         LSTM-TVC-96
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         TCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         TCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         TCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\ 
%         GCN-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TTF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TTF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GCN-TVF-45-S-16               
%             & - & - & - & - & - & - & - & - & - \\
%         GCN-TVF-45-L-16               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         SSM-1               
%             & - & - & - & - & - & - & - & - & - \\
%         SSM-2               
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-COMP              
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-DIST-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-DIST-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \midrule
%         GB-FUZZ-MLP             
%             & - & - & - & - & - & - & - & - & - \\
%         GB-FUZZ-RNL             
%             & - & - & - & - & - & - & - & - & - \\
%         \bottomrule 
%     \end{tabular}
%     \vspace{-0.0cm}
%     \caption{Overall L1+MR-STFT loss across device type for non parametric models}
%     \label{tab:other_fx} \vspace{0.2cm}
% \end{table*}

==> TABLES/appendix/val-and-test-loss_comp_ampeg-optocomp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Ampeg OptoComp} compressor.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 1 & 0.1 & 0.3037 & 0.0279 & 0.2758 & 0.2378 & 0.0316 & 0.2062 \\
            LSTM-96 & 38.1k & 0.005 & 10 & 1 & 0.2916 & 0.0013 & 0.2903 & 0.2251 & 0.0011 & 0.2240 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 1 & 0.1 & 0.4439 & 0.0027 & 0.4411 & 0.3810 & 0.0023 & 0.3788 \\
            TCN-45-L-16 & 7.3k & 0.005 & 10 & 1 & 0.4593 & 0.0034 & 0.4559 & 0.4403 & 0.0027 & 0.4376 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 0.5471 & 0.0323 & 0.5148 & 0.4973 & 0.0319 & 0.4654 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 0.4991 & 0.0033 & 0.4958 & 0.4592 & 0.0027 & 0.4565 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 0.4928 & 0.0031 & 0.4897 & 0.4589 & 0.0029 & 0.4561 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 0.5597 & 0.0286 & 0.5311 & 0.4725 & 0.0318 & 0.4407 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & \textbf{0.2392} & 0.0008 & 0.2385 & 0.2110 & 0.0006 & 0.2104 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 0.4942 & 0.2385 & 0.2557 & 0.2195 & 0.0007 & 0.2188 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 0.2848 & 0.0333 & 0.2515 & 0.2372 & 0.0313 & 0.2059 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 0.2553 & 0.0007 & 0.2546 & 0.2354 & 0.0006 & 0.2347 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 0.3156 & 0.0321 & 0.2835 & 0.2607 & 0.0314 & 0.2293 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 5 & 5 & 0.3127 & 0.0360 & 0.2767 & 0.2589 & 0.0314 & 0.2275 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 0.4552 & 0.0272 & 0.4280 & 0.3940 & 0.0315 & 0.3625 \\
            GCN-45-L-16 & 17.1k & 0.005 & 0.5 & 0.5 & 0.4670 & 0.0275 & 0.4395 & 0.3978 & 0.0315 & 0.3663 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 0.3646 & 0.0300 & 0.3346 & 0.3268 & 0.0315 & 0.2953 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 0.3051 & 0.0016 & 0.3035 & 0.3443 & 0.0021 & 0.3422 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 0.3551 & 0.0320 & 0.3231 & 0.2924 & 0.0311 & 0.2613 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.3197 & 0.0017 & 0.3180 & 0.2572 & 0.0013 & 0.2559 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 0.2469 & 0.0005 & 0.2463 & 0.2031 & 0.0005 & 0.2026 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 0.2489 & 0.0011 & 0.2478 & 0.2037 & 0.0007 & 0.2030 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 0.5 & 0.5 & 0.2644 & 0.0013 & 0.2631 & 0.2045 & 0.0011 & 0.2034 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 0.2604 & 0.0008 & 0.2596 & 0.2009 & 0.0007 & 0.2003 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 0.5 & 0.5 & 0.2717 & 0.0332 & 0.2386 & 0.2383 & 0.0314 & 0.2068 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 0.2791 & 0.0317 & 0.2474 & 0.2373 & 0.0314 & 0.2058 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 1 & 0.1 & 0.3048 & 0.0014 & 0.3035 & 0.2527 & 0.0013 & 0.2514 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 0.2520 & 0.0010 & 0.2510 & 0.2265 & 0.0010 & 0.2255 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 0.2718 & 0.0293 & 0.2425 & 0.2213 & 0.0314 & 0.1899 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & 0.2458 & 0.0006 & 0.2453 & \textbf{0.1943} & 0.0005 & 0.1937 \\
            \hline
            GB-COMP & 47 & 0.1 & 0.5 & 0.5 & 0.4018 & 0.0019 & 0.3999 & 0.2969 & 0.0017 & 0.2952 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}


% 0.001	1	0.1	0.3037	0.0279	0.2758	0.2378	0.0316	0.2062
% 0.005	10	1	0.2916	0.0013	0.2903	0.2251	0.0011	0.2240
% 0.005	1	0.1	0.4439	0.0027	0.4411	0.3810	0.0023	0.3788
% 0.005	10	1	0.4593	0.0034	0.4559	0.4403	0.0027	0.4376
% 0.005	5	5	0.5471	0.0323	0.5148	0.4973	0.0319	0.4654
% 0.005	1	0.1	0.4991	0.0033	0.4958	0.4592	0.0027	0.4565
% 0.005	1	0.1	0.4928	0.0031	0.4897	0.4589	0.0029	0.4561
% 0.005	0.5	0.5	0.5597	0.0286	0.5311	0.4725	0.0318	0.4407
% 0.005	10	1	0.2392	0.0008	0.2385	0.2110	0.0006	0.2104
% 0.005	10	1	0.4942	0.2385	0.2557	0.2195	0.0007	0.2188
% 0.005	10	1	0.2848	0.0333	0.2515	0.2372	0.0313	0.2059
% 0.005	10	1	0.2553	0.0007	0.2546	0.2354	0.0006	0.2347
% 0.005	5	5	0.3156	0.0321	0.2835	0.2607	0.0314	0.2293
% 0.005	5	5	0.3127	0.0360	0.2767	0.2589	0.0314	0.2275
% 0.005	5	5	0.4552	0.0272	0.4280	0.3940	0.0315	0.3625
% 0.005	0.5	0.5	0.4670	0.0275	0.4395	0.3978	0.0315	0.3663
% 0.005	5	5	0.3646	0.0300	0.3346	0.3268	0.0315	0.2953
% 0.005	10	1	0.3051	0.0016	0.3035	0.3443	0.0021	0.3422
% 0.005	1	0.1	0.3551	0.0320	0.3231	0.2924	0.0311	0.2613
% 0.005	10	1	0.3197	0.0017	0.3180	0.2572	0.0013	0.2559
% 0.005	1	0.1	0.2469	0.0005	0.2463	0.2031	0.0005	0.2026
% 0.005	1	0.1	0.2489	0.0011	0.2478	0.2037	0.0007	0.2030
% 0.005	0.5	0.5	0.2644	0.0013	0.2631	0.2045	0.0011	0.2034
% 0.005	10	1	0.2604	0.0008	0.2596	0.2009	0.0007	0.2003
% 0.005	0.5	0.5	0.2717	0.0332	0.2386	0.2383	0.0314	0.2068
% 0.005	0.5	0.5	0.2791	0.0317	0.2474	0.2373	0.0314	0.2058
% 0.01	1	0.1	0.3048	0.0014	0.3035	0.2527	0.0013	0.2514
% 0.01	1	0.1	0.2520	0.0010	0.2510	0.2265	0.0010	0.2255
% 0.01	1	0.1	0.2718	0.0293	0.2425	0.2213	0.0314	0.1899
% 0.01	10	1	0.2458	0.0006	0.2453	0.1943	0.0005	0.1937
% 0.1 (1)	0.5	0.5	0.4018	0.0019	0.3999	0.2969	0.0017	0.2952

==> TABLES/appendix/val-and-test-loss_comp_flamma-analogcomp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Flamma Analog Comp} compressor.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 0.5751 & 0.0033 & 0.5718 & 0.4004 & 0.0041 & 0.3964 \\
            LSTM-96 & 38.1k & 0.005 & 10 & 1 & 0.5508 & 0.0034 & 0.5474 & 0.3740 & 0.0028 & 0.3711 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 0.7673 & 0.0069 & 0.7605 & 0.5605 & 0.0070 & 0.5534 \\
            TCN-45-L-16 & 7.3k & 0.005 & 1 & 0.1 & 0.7214 & 0.0073 & 0.7141 & 0.5651 & 0.0065 & 0.5586 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 0.7757 & 0.0069 & 0.7689 & 0.5661 & 0.0071 & 0.5590 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 0.6324 & 0.0046 & 0.6278 & 0.5162 & 0.0047 & 0.5115 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 0.6885 & 0.0100 & 0.6785 & 0.5705 & 0.0088 & 0.5618 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 0.6724 & 0.0093 & 0.6631 & 0.5744 & 0.0090 & 0.5654 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 5 & 5 & 0.4756 & 0.0052 & 0.4704 & 0.3748 & 0.0043 & 0.3705 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 0.4732 & 0.0033 & 0.4700 & 0.3615 & 0.0032 & 0.3582 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 0.5 & 0.5 & 0.4627 & 0.0036 & 0.4590 & 0.3794 & 0.0037 & 0.3756 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 0.5 & 0.5 & 0.4967 & 0.0092 & 0.4875 & 0.3883 & 0.0068 & 0.3815 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 0.5324 & 0.0038 & 0.5286 & 0.4098 & 0.0040 & 0.4059 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 0.5134 & 0.0037 & 0.5097 & 0.3796 & 0.0031 & 0.3765 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 1 & 0.1 & 0.6641 & 0.0034 & 0.6607 & 0.4554 & 0.0037 & 0.4516 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 0.6426 & 0.0029 & 0.6397 & 0.4552 & 0.0033 & 0.4519 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 0.6109 & 0.0026 & 0.6084 & 0.4341 & 0.0028 & 0.4312 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 0.5292 & 0.0038 & 0.5254 & 0.3996 & 0.0033 & 0.3963 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 0.5091 & 0.0040 & 0.5051 & 0.3999 & 0.0035 & 0.3964 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.5311 & 0.0027 & 0.5284 & 0.3735 & 0.0027 & 0.3708 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 0.4696 & 0.0021 & 0.4675 & 0.3542 & 0.0024 & 0.3519 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 10 & 1 & 0.4356 & 0.0030 & 0.4326 & 0.3618 & 0.0033 & 0.3585 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 0.4721 & 0.0021 & 0.4700 & 0.3583 & 0.0027 & 0.3556 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 0.5 & 0.5 & 0.4868 & 0.0033 & 0.4835 & 0.3616 & 0.0035 & 0.3581 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 10 & 1 & 0.4452 & 0.0027 & 0.4425 & 0.3674 & 0.0029 & 0.3645 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 1 & 0.1 & 0.4434 & 0.0018 & 0.4416 & 0.3452 & 0.0023 & 0.3429 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 0.6513 & 0.0065 & 0.6448 & 0.4547 & 0.0063 & 0.4485 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 0.4447 & 0.0037 & 0.4410 & 0.3466 & 0.0034 & 0.3433 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 0.4433 & 0.0019 & 0.4414 & 0.3420 & 0.0025 & 0.3394 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{0.4241} & 0.0019 & 0.4222 & \textbf{0.3066} & 0.0025 & 0.3041 \\
            \hline
            GB-COMP & 47 & 0.1 & 5 & 5 & 0.8843 & 0.0205 & 0.8638 & 0.6495 & 0.0236 & 0.6259 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	10	1	0.5751	0.0033	0.5718	0.4004	0.0041	0.3964
% 0.005	10	1	0.5508	0.0034	0.5474	0.3740	0.0028	0.3711
% 0.005	10	1	0.7673	0.0069	0.7605	0.5605	0.0070	0.5534
% 0.005	1	0.1	0.7214	0.0073	0.7141	0.5651	0.0065	0.5586
% 0.005	1	0.1	0.7757	0.0069	0.7689	0.5661	0.0071	0.5590
% 0.005	10	1	0.6324	0.0046	0.6278	0.5162	0.0047	0.5115
% 0.005	0.5	0.5	0.6885	0.0100	0.6785	0.5705	0.0088	0.5618
% 0.005	0.5	0.5	0.6724	0.0093	0.6631	0.5744	0.0090	0.5654
% 0.005	5	5	0.4756	0.0052	0.4704	0.3748	0.0043	0.3705
% 0.005	0.5	0.5	0.4732	0.0033	0.4700	0.3615	0.0032	0.3582
% 0.005	0.5	0.5	0.4627	0.0036	0.4590	0.3794	0.0037	0.3756
% 0.005	0.5	0.5	0.4967	0.0092	0.4875	0.3883	0.0068	0.3815
% 0.005	10	1	0.5324	0.0038	0.5286	0.4098	0.0040	0.4059
% 0.005	1	0.1	0.5134	0.0037	0.5097	0.3796	0.0031	0.3765
% 0.005	1	0.1	0.6641	0.0034	0.6607	0.4554	0.0037	0.4516
% 0.005	10	1	0.6426	0.0029	0.6397	0.4552	0.0033	0.4519
% 0.005	10	1	0.6109	0.0026	0.6084	0.4341	0.0028	0.4312
% 0.005	10	1	0.5292	0.0038	0.5254	0.3996	0.0033	0.3963
% 0.005	1	0.1	0.5091	0.0040	0.5051	0.3999	0.0035	0.3964
% 0.005	10	1	0.5311	0.0027	0.5284	0.3735	0.0027	0.3708
% 0.005	1	0.1	0.4696	0.0021	0.4675	0.3542	0.0024	0.3519
% 0.005	10	1	0.4356	0.0030	0.4326	0.3618	0.0033	0.3585
% 0.005	10	1	0.4721	0.0021	0.4700	0.3583	0.0027	0.3556
% 0.005	0.5	0.5	0.4868	0.0033	0.4835	0.3616	0.0035	0.3581
% 0.005	10	1	0.4452	0.0027	0.4425	0.3674	0.0029	0.3645
% 0.005	1	0.1	0.4434	0.0018	0.4416	0.3452	0.0023	0.3429
% 0.01	0.5	0.5	0.6513	0.0065	0.6448	0.4547	0.0063	0.4485
% 0.01	1	0.1	0.4447	0.0037	0.4410	0.3466	0.0034	0.3433
% 0.01	10	1	0.4433	0.0019	0.4414	0.3420	0.0025	0.3394
% 0.01	10	1	0.4241	0.0019	0.4222	0.3066	0.0025	0.3041
% 0.1	    5	5	0.8843	0.0205	0.8638	0.6495	0.0236	0.6259

==> TABLES/appendix/val-and-test-loss_comp_ua-1176ln.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Universal Audio 1176LN} limiter.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 10 & 1 & 0.3702 & 0.0103 & 0.3600 & 0.3640 & 0.0087 & 0.3553 \\
            LSTM-96 & 38.1k & 0.001 & 1 & 0.1 & 0.3303 & 0.0074 & 0.3229 & 0.3441 & 0.0080 & 0.3361 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 0.4461 & 0.0134 & 0.4327 & 0.4823 & 0.0146 & 0.4677 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.4581 & 0.0204 & 0.4378 & 0.4901 & 0.0233 & 0.4668 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 0.4019 & 0.0163 & 0.3856 & 0.4361 & 0.0185 & 0.4175 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 0.3961 & 0.0115 & 0.3846 & 0.4241 & 0.0121 & 0.4120 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 0.4302 & 0.0141 & 0.4162 & 0.4687 & 0.0157 & 0.4530 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 5 & 5 & 0.3975 & 0.0179 & 0.3796 & 0.4407 & 0.0208 & 0.4199 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 0.2846 & 0.0038 & 0.2809 & 0.3090 & 0.0042 & 0.3048 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 0.2469 & 0.0035 & 0.2434 & 0.2968 & 0.0046 & 0.2922 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 0.2532 & 0.0037 & 0.2494 & 0.2786 & 0.0041 & 0.2745 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 1 & 0.1 & 0.2463 & 0.0030 & 0.2433 & 0.2739 & 0.0032 & 0.2707 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & 0.2788 & 0.0048 & 0.2740 & 0.3105 & 0.0051 & 0.3054 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 5 & 5 & 0.2647 & 0.0084 & 0.2563 & 0.2950 & 0.0093 & 0.2857 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 0.4011 & 0.0129 & 0.3882 & 0.4187 & 0.0128 & 0.4059 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 0.4198 & 0.0108 & 0.4091 & 0.4203 & 0.0133 & 0.4070 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 0.3333 & 0.0092 & 0.3241 & 0.3695 & 0.0096 & 0.3599 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 0.4088 & 0.0112 & 0.3976 & 0.3981 & 0.0140 & 0.3841 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 10 & 1 & 0.2961 & 0.0082 & 0.2879 & 0.3397 & 0.0089 & 0.3308 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.3505 & 0.0094 & 0.3412 & 0.3583 & 0.0090 & 0.3492 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 0.2131 & 0.0030 & 0.2101 & 0.2444 & 0.0030 & 0.2414 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 0.2292 & 0.0062 & 0.2230 & 0.2559 & 0.0078 & 0.2481 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 1 & 0.1 & 0.2374 & 0.0040 & 0.2334 & 0.2755 & 0.0042 & 0.2713 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 0.2271 & 0.0035 & 0.2236 & 0.2642 & 0.0043 & 0.2599 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 0.2227 & 0.0030 & 0.2198 & 0.2630 & 0.0031 & 0.2599 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 0.2285 & 0.0058 & 0.2227 & 0.2548 & 0.0075 & 0.2473 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 5 & 5 & 0.3985 & 0.0130 & 0.3855 & 0.4296 & 0.0142 & 0.4153 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 0.2551 & 0.0062 & 0.2489 & 0.2821 & 0.0061 & 0.2761 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 0.2261 & 0.0027 & 0.2234 & 0.2614 & 0.0030 & 0.2583 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{0.1937} & 0.0025 & 0.1911 & \textbf{0.2210} & 0.0026 & 0.2183 \\
            \hline
            GB-COMP & 47 & 0.1 & 0.5 & 0.5 & 0.3839 & 0.0107 & 0.3733 & 0.4105 & 0.0100 & 0.4005 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	10	1	0.3702	0.0103	0.3600	0.3640	0.0087	0.3553
% 0.001	1	0.1	0.3303	0.0074	0.3229	0.3441	0.0080	0.3361
% 0.005	10	1	0.4461	0.0134	0.4327	0.4823	0.0146	0.4677
% 0.005	5	5	0.4581	0.0204	0.4378	0.4901	0.0233	0.4668
% 0.005	5	5	0.4019	0.0163	0.3856	0.4361	0.0185	0.4175
% 0.005	10	1	0.3961	0.0115	0.3846	0.4241	0.0121	0.4120
% 0.005	10	1	0.4302	0.0141	0.4162	0.4687	0.0157	0.4530
% 0.005	5	5	0.3975	0.0179	0.3796	0.4407	0.0208	0.4199
% 0.005	10	1	0.2846	0.0038	0.2809	0.3090	0.0042	0.3048
% 0.005	1	0.1	0.2469	0.0035	0.2434	0.2968	0.0046	0.2922
% 0.005	10	1	0.2532	0.0037	0.2494	0.2786	0.0041	0.2745
% 0.005	1	0.1	0.2463	0.0030	0.2433	0.2739	0.0032	0.2707
% 0.005	1	0.1	0.2788	0.0048	0.2740	0.3105	0.0051	0.3054
% 0.005	5	5	0.2647	0.0084	0.2563	0.2950	0.0093	0.2857
% 0.005	10	1	0.4011	0.0129	0.3882	0.4187	0.0128	0.4059
% 0.005	10	1	0.4198	0.0108	0.4091	0.4203	0.0133	0.4070
% 0.005	1	0.1	0.3333	0.0092	0.3241	0.3695	0.0096	0.3599
% 0.005	1	0.1	0.4088	0.0112	0.3976	0.3981	0.0140	0.3841
% 0.005	10	1	0.2961	0.0082	0.2879	0.3397	0.0089	0.3308
% 0.005	10	1	0.3505	0.0094	0.3412	0.3583	0.0090	0.3492
% 0.005	10	1	0.2131	0.0030	0.2101	0.2444	0.0030	0.2414
% 0.005	5	5	0.2292	0.0062	0.2230	0.2559	0.0078	0.2481
% 0.005	1	0.1	0.2374	0.0040	0.2334	0.2755	0.0042	0.2713
% 0.005	1	0.1	0.2271	0.0035	0.2236	0.2642	0.0043	0.2599
% 0.005	1	0.1	0.2227	0.0030	0.2198	0.2630	0.0031	0.2599
% 0.005	5	5	0.2285	0.0058	0.2227	0.2548	0.0075	0.2473
% 0.01	5	5	0.3985	0.0130	0.3855	0.4296	0.0142	0.4153
% 0.01	10	1	0.2551	0.0062	0.2489	0.2821	0.0061	0.2761
% 0.01	1	0.1	0.2261	0.0027	0.2234	0.2614	0.0030	0.2583
% 0.01	10	1	0.1937	0.0025	0.1911	0.2210	0.0026	0.2183
% 0.1	0.5	0.5	0.3839	0.0107	0.3733	0.4105	0.0100	0.4005

==> TABLES/appendix/val-and-test-loss_comp_yuer-dynacomp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Yuer DynaComp} compressor.}
    \textit{Bold indicates best performing models.}
    % \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 0.7387 & 0.0087 & 0.7300 & 0.7345 & 0.0208 & 0.7137 \\
            LSTM-96 & 38.1k & 0.001 & 1 & 0.1 & 0.6892 & 0.0083 & 0.6809 & 0.7671 & 0.0218 & 0.7452 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 1 & 0.1 & 0.9432 & 0.0123 & 0.9310 & 0.9239 & 0.0245 & 0.8994 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.8286 & 0.0205 & 0.8081 & 0.8838 & 0.0268 & 0.8571 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 0.8550 & 0.0118 & 0.8432 & 0.8479 & 0.0233 & 0.8246 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 0.7813 & 0.0120 & 0.7693 & 0.8245 & 0.0227 & 0.8019 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 0.7878 & 0.0128 & 0.7750 & 0.8229 & 0.0231 & 0.7998 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 0.7159 & 0.0114 & 0.7045 & 0.7805 & 0.0221 & 0.7583 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 0.5839 & 0.0071 & 0.5768 & 0.7090 & 0.0212 & 0.6879 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 0.6144 & 0.0123 & 0.6021 & 0.7319 & 0.0228 & 0.7091 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 0.6436 & 0.0090 & 0.6346 & 0.7387 & 0.0218 & 0.7170 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 5 & 5 & 0.5793 & 0.0110 & 0.5683 & 0.6915 & 0.0204 & 0.6711 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & 0.6631 & 0.0100 & 0.6531 & 0.7290 & 0.0214 & 0.7076 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 0.6417 & 0.0093 & 0.6324 & 0.7222 & 0.0214 & 0.7008 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 1 & 0.1 & 0.8140 & 0.0111 & 0.8029 & 0.8218 & 0.0221 & 0.7997 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 0.7890 & 0.0109 & 0.7781 & 0.8048 & 0.0226 & 0.7823 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 0.6788 & 0.0091 & 0.6698 & 0.7549 & 0.0227 & 0.7322 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 0.6796 & 0.0104 & 0.6693 & 0.7569 & 0.0211 & 0.7359 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 0.6715 & 0.0108 & 0.6607 & 0.7484 & 0.0214 & 0.7269 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.6545 & 0.0092 & 0.6452 & 0.7206 & 0.0207 & 0.6999 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 0.6048 & 0.0082 & 0.5966 & 0.7131 & 0.0212 & 0.6919 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 10 & 1 & 0.5731 & 0.0076 & 0.5655 & 0.6920 & 0.0210 & 0.6710 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 0.6182 & 0.0075 & 0.6107 & 0.7143 & 0.0213 & 0.6930 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 0.5 & 0.5 & 0.6408 & 0.0111 & 0.6297 & 0.7163 & 0.0212 & 0.6952 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 10 & 1 & 0.6442 & 0.0099 & 0.6343 & 0.7336 & 0.0218 & 0.7118 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 1 & 0.1 & 0.6526 & 0.0103 & 0.6423 & 0.7363 & 0.0211 & 0.7152 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 5 & 5 & 0.6309 & 0.0096 & 0.6212 & 0.7121 & 0.0213 & 0.6908 \\
            S4-L-16 & 19.0k & 0.01 & 5 & 5 & 0.5713 & 0.0096 & 0.5616 & 0.6801 & 0.0205 & 0.6596 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 5 & 5 & 0.6334 & 0.1043 & 0.5292 & 0.7488 & 0.1044 & 0.6444 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{0.5372} & 0.0071 & 0.5301 & \textbf{0.6534} & 0.0204 & 0.6331 \\
            \hline
            GB-COMP & 47 & 0.1 & 5 & 5 & 0.9923 & 0.0137 & 0.9786 & 0.9725 & 0.0279 & 0.9446 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	10	1	0.7387	0.0087	0.7300	0.7345	0.0208	0.7137
% 0.001	1	0.1	0.6892	0.0083	0.6809	0.7671	0.0218	0.7452
% 0.005	1	0.1	0.9432	0.0123	0.9310	0.9239	0.0245	0.8994
% 0.005	5	5	0.8286	0.0205	0.8081	0.8838	0.0268	0.8571
% 0.005	10	1	0.8550	0.0118	0.8432	0.8479	0.0233	0.8246
% 0.005	1	0.1	0.7813	0.0120	0.7693	0.8245	0.0227	0.8019
% 0.005	1	0.1	0.7878	0.0128	0.7750	0.8229	0.0231	0.7998
% 0.005	10	1	0.7159	0.0114	0.7045	0.7805	0.0221	0.7583
% 0.005	10	1	0.5839	0.0071	0.5768	0.7090	0.0212	0.6879
% 0.005	0.5	0.5	0.6144	0.0123	0.6021	0.7319	0.0228	0.7091
% 0.005	1	0.1	0.6436	0.0090	0.6346	0.7387	0.0218	0.7170
% 0.005	5	5	0.5793	0.0110	0.5683	0.6915	0.0204	0.6711
% 0.005	1	0.1	0.6631	0.0100	0.6531	0.7290	0.0214	0.7076
% 0.005	10	1	0.6417	0.0093	0.6324	0.7222	0.0214	0.7008
% 0.005	1	0.1	0.8140	0.0111	0.8029	0.8218	0.0221	0.7997
% 0.005	1	0.1	0.7890	0.0109	0.7781	0.8048	0.0226	0.7823
% 0.005	10	1	0.6788	0.0091	0.6698	0.7549	0.0227	0.7322
% 0.005	10	1	0.6796	0.0104	0.6693	0.7569	0.0211	0.7359
% 0.005	10	1	0.6715	0.0108	0.6607	0.7484	0.0214	0.7269
% 0.005	10	1	0.6545	0.0092	0.6452	0.7206	0.0207	0.6999
% 0.005	1	0.1	0.6048	0.0082	0.5966	0.7131	0.0212	0.6919
% 0.005	10	1	0.5731	0.0076	0.5655	0.6920	0.0210	0.6710
% 0.005	1	0.1	0.6182	0.0075	0.6107	0.7143	0.0213	0.6930
% 0.005	5	5	0.6408	0.0111	0.6297	0.7163	0.0212	0.6952
% 0.005	1	0.1	0.6442	0.0099	0.6343	0.7336	0.0218	0.7118
% 0.005	10	1	0.6526	0.0103	0.6423	0.7363	0.0211	0.7152
% 0.01	5	5	0.6309	0.0096	0.6212	0.7121	0.0213	0.6908
% 0.01	5	5	0.5713	0.0096	0.5616	0.6801	0.0205	0.6596
% 0.01	5	5	0.6334	0.1043	0.5292	0.7488	0.1044	0.6444
% 0.01	10	1	0.5372	0.0071	0.5301	0.6534	0.0204	0.6331
% 0.1	5	5	0.9923	0.0137	0.9786	0.9725	0.0279	0.9446

==> TABLES/appendix/val-and-test-loss_dist_eh-bigmuff.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Electro Harmonix Big Muff} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 5 & 5 & 0.6528 & 0.0300 & 0.6229 & 0.7679 & 0.0294 & 0.7385 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & 0.4140 & 0.0018 & 0.4122 & 0.5265 & 0.0033 & 0.5232 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 0.5976 & 0.0051 & 0.5924 & 0.7548 & 0.0069 & 0.7479 \\
            TCN-45-L-16 & 7.3k & 0.005 & 0.5 & 0.5 & 0.6823 & 0.0056 & 0.6767 & 0.7348 & 0.0086 & 0.7262 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 0.5135 & 0.0029 & 0.5106 & 0.7035 & 0.0054 & 0.6981 \\
            TCN-250-L-16 & 18.4k & 0.005 & 0.5 & 0.5 & 0.5437 & 0.0087 & 0.5350 & 0.7371 & 0.0114 & 0.7257 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 0.6246 & 0.0165 & 0.6081 & 0.7942 & 0.0293 & 0.7649 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 0.4922 & 0.0058 & 0.4864 & 0.6920 & 0.0081 & 0.6839 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 0.6927 & 0.0053 & 0.6875 & 0.7316 & 0.0063 & 0.7253 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 0.4993 & 0.0034 & 0.4959 & 0.6598 & 0.0051 & 0.6547 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 0.5144 & 0.0036 & 0.5108 & 0.6592 & 0.0049 & 0.6543 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 1 & 0.1 & 0.4474 & 0.0035 & 0.4439 & 0.6370 & 0.0055 & 0.6315 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 0.6608 & 0.0052 & 0.6555 & 0.7411 & 0.0064 & 0.7346 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 0.4910 & 0.0025 & 0.4885 & 0.5985 & 0.0045 & 0.5940 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 0.7628 & 0.0048 & 0.7580 & 0.8324 & 0.0071 & 0.8253 \\
            GCN-45-L-16 & 17.1k & 0.005 & 1 & 0.1 & 0.6188 & 0.0071 & 0.6117 & 0.7556 & 0.0063 & 0.7493 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 0.5001 & 0.0030 & 0.4971 & 0.6634 & 0.0050 & 0.6585 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 0.5116 & 0.0032 & 0.5085 & 0.6737 & 0.0051 & 0.6687 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 10 & 1 & 0.5177 & 0.0036 & 0.5141 & 0.7132 & 0.0056 & 0.7076 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 5 & 5 & 0.5120 & 0.0064 & 0.5056 & 0.6765 & 0.0093 & 0.6673 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 5 & 5 & 0.4657 & 0.0030 & 0.4627 & 0.6238 & 0.0052 & 0.6186 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 0.5 & 0.5 & 0.5398 & 0.0036 & 0.5363 & 0.5918 & 0.0063 & 0.5855 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 0.4068 & 0.0033 & 0.4035 & 0.6044 & 0.0054 & 0.5990 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 0.5 & 0.5 & 0.4586 & 0.0035 & 0.4551 & 0.5846 & 0.0059 & 0.5787 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 0.4077 & 0.0021 & 0.4056 & 0.5978 & 0.0043 & 0.5935 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 0.4007 & 0.0272 & 0.3735 & 0.6238 & 0.0295 & 0.5944 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 0.4113 & 0.0025 & 0.4088 & 0.6475 & 0.0048 & 0.6427 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 0.4401 & 0.0019 & 0.4382 & 0.6004 & 0.0042 & 0.5961 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 0.5 & 0.5 & 0.3195 & 0.0016 & 0.3180 & 0.5514 & 0.0037 & 0.5477 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & \textbf{0.3032} & 0.0014 & 0.3018 & \textbf{0.5078} & 0.0031 & 0.5046 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 0.9669 & 0.0109 & 0.9560 & 0.9649 & 0.0122 & 0.9527 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 5 & 5 & 1.0055 & 0.0107 & 0.9948 & 0.9608 & 0.0125 & 0.9483 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 0.9813 & 0.0088 & 0.9725 & 0.9671 & 0.0117 & 0.9554 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 5 & 5 & 1.0276 & 0.0113 & 1.0163 & 0.9626 & 0.0121 & 0.9505 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	5	5	0.6528	0.0300	0.6229	0.7679	0.0294	0.7385
% 0.001	5	5	0.4140	0.0018	0.4122	0.5265	0.0033	0.5232
% 0.005	5	5	0.5976	0.0051	0.5924	0.7548	0.0069	0.7479
% 0.005	0.5	0.5	0.6823	0.0056	0.6767	0.7348	0.0086	0.7262
% 0.005	1	0.1	0.5135	0.0029	0.5106	0.7035	0.0054	0.6981
% 0.005	0.5	0.5	0.5437	0.0087	0.5350	0.7371	0.0114	0.7257
% 0.005	0.5	0.5	0.6246	0.0165	0.6081	0.7942	0.0293	0.7649
% 0.005	0.5	0.5	0.4922	0.0058	0.4864	0.6920	0.0081	0.6839
% 0.005	1	0.1	0.6927	0.0053	0.6875	0.7316	0.0063	0.7253
% 0.005	0.5	0.5	0.4993	0.0034	0.4959	0.6598	0.0051	0.6547
% 0.005	10	1	0.5144	0.0036	0.5108	0.6592	0.0049	0.6543
% 0.005	1	0.1	0.4474	0.0035	0.4439	0.6370	0.0055	0.6315
% 0.005	10	1	0.6608	0.0052	0.6555	0.7411	0.0064	0.7346
% 0.005	1	0.1	0.4910	0.0025	0.4885	0.5985	0.0045	0.5940
% 0.005	10	1	0.7628	0.0048	0.7580	0.8324	0.0071	0.8253
% 0.005	1	0.1	0.6188	0.0071	0.6117	0.7556	0.0063	0.7493
% 0.005	1	0.1	0.5001	0.0030	0.4971	0.6634	0.0050	0.6585
% 0.005	10	1	0.5116	0.0032	0.5085	0.6737	0.0051	0.6687
% 0.005	10	1	0.5177	0.0036	0.5141	0.7132	0.0056	0.7076
% 0.005	5	5	0.5120	0.0064	0.5056	0.6765	0.0093	0.6673
% 0.005	5	5	0.4657	0.0030	0.4627	0.6238	0.0052	0.6186
% 0.005	0.5	0.5	0.5398	0.0036	0.5363	0.5918	0.0063	0.5855
% 0.005	5	5	0.4068	0.0033	0.4035	0.6044	0.0054	0.5990
% 0.005	0.5	0.5	0.4586	0.0035	0.4551	0.5846	0.0059	0.5787
% 0.005	1	0.1	0.4077	0.0021	0.4056	0.5978	0.0043	0.5935
% 0.005	5	5	0.4007	0.0272	0.3735	0.6238	0.0295	0.5944
% 0.01	10	1	0.4113	0.0025	0.4088	0.6475	0.0048	0.6427
% 0.01	10	1	0.4401	0.0019	0.4382	0.6004	0.0042	0.5961
% 0.01	0.5	0.5	0.3195	0.0016	0.3180	0.5514	0.0037	0.5477
% 0.01	1	0.1	0.3032	0.0014	0.3018	0.5078	0.0031	0.5046
% 0.1	5	5	0.9669	0.0109	0.9560	0.9649	0.0122	0.9527
% 0.1	5	5	1.0055	0.0107	0.9948	0.9608	0.0125	0.9483
% 0.1	1	0.1	0.9813	0.0088	0.9725	0.9671	0.0117	0.9554
% 0.1	5	5	1.0276	0.0113	1.0163	0.9626	0.0121	0.9505


==> TABLES/appendix/val-and-test-loss_dist_hb-dropkick.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Harley Benton Drop Kick} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 5 & 5 & 1.7919 & 0.2177 & 1.5742 & 1.7506 & 0.2284 & 1.5222 \\
            LSTM-96 & 38.1k & 0.001 & 1 & 0.1 & 1.8443 & 0.2305 & 1.6138 & 1.9392 & 0.2181 & 1.7211 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 1.2951 & 0.1939 & 1.1013 & 1.2535 & 0.1964 & 1.0571 \\
            TCN-45-L-16 & 7.3k & 0.005 & 0.5 & 0.5 & 1.2708 & 0.2096 & 1.0612 & 1.2598 & 0.1986 & 1.0612 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 1.3040 & 0.1877 & 1.1164 & 1.2548 & 0.1818 & 1.0731 \\
            TCN-250-L-16 & 18.4k & 0.005 & 0.5 & 0.5 & 1.2671 & 0.1784 & 1.0887 & 1.2506 & 0.1749 & 1.0757 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 1.2884 & 0.1775 & 1.1109 & 1.3208 & 0.1875 & 1.1333 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 5 & 5 & 1.1899 & 0.1913 & 0.9986 & 1.2115 & 0.1862 & 1.0253 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 0.5 & 0.5 & 1.0367 & 0.1425 & 0.8941 & 1.0231 & 0.1272 & 0.8959 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 5 & 5 & 0.9281 & 0.1222 & 0.8060 & 0.9189 & 0.1068 & 0.8120 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 5 & 5 & 0.9899 & 0.1304 & 0.8596 & 0.9865 & 0.1165 & 0.8699 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 5 & 5 & \textbf{0.8754} & 0.1077 & 0.7677 & \textbf{0.8746} & 0.1003 & 0.7743 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 0.5 & 0.5 & 0.9781 & 0.1270 & 0.8511 & 0.9293 & 0.1063 & 0.8230 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 0.9631 & 0.0565 & 0.9066 & 0.8906 & 0.0470 & 0.8437 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 0.5 & 0.5 & 1.2409 & 0.1936 & 1.0473 & 1.2207 & 0.1935 & 1.0272 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.3288 & 0.1939 & 1.1349 & 1.2218 & 0.2033 & 1.0186 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 1.2469 & 0.1921 & 1.0549 & 1.2195 & 0.1886 & 1.0309 \\
            GCN-250-L-16 & 39.6k & 0.005 & 5 & 5 & 1.1658 & 0.1680 & 0.9978 & 1.2022 & 0.1843 & 1.0179 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 1.2159 & 0.1885 & 1.0274 & 1.2034 & 0.1873 & 1.0161 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 5 & 5 & 1.1162 & 0.1775 & 0.9387 & 1.1590 & 0.1874 & 0.9717 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 0.5 & 0.5 & 1.0018 & 0.1303 & 0.8715 & 0.9847 & 0.1168 & 0.8679 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 0.5 & 0.5 & 0.9561 & 0.1295 & 0.8267 & 0.9676 & 0.1141 & 0.8536 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 1.0252 & 0.1241 & 0.9011 & 1.0128 & 0.1141 & 0.8987 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 5 & 5 & 0.9382 & 0.1192 & 0.8189 & 0.9204 & 0.1052 & 0.8151 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 0.9933 & 0.1264 & 0.8669 & 0.9940 & 0.1169 & 0.8770 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 0.9816 & 0.1329 & 0.8488 & 0.9613 & 0.1092 & 0.8521 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 1.1228 & 0.2166 & 0.9062 & 1.1464 & 0.2090 & 0.9374 \\
            S4-L-16 & 19.0k & 0.01 & 5 & 5 & 1.0613 & 0.2605 & 0.8008 & 1.0607 & 0.2635 & 0.7972 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 5 & 5 & 1.0076 & 0.1520 & 0.8556 & 1.0327 & 0.1461 & 0.8865 \\
            S4-TF-L-16 & 70.2k & 0.01 & 5 & 5 & 0.8902 & 0.1374 & 0.7528 & 0.9052 & 0.1323 & 0.7729 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 1.6483 & 0.2669 & 1.3814 & 1.5608 & 0.3081 & 1.2527 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 5 & 5 & 1.5509 & 0.2749 & 1.2760 & 1.5215 & 0.3105 & 1.2110 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 5 & 5 & 1.5592 & 0.2855 & 1.2738 & 1.5600 & 0.3116 & 1.2484 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 0.5 & 0.5 & 1.5981 & 0.2808 & 1.3173 & 1.5124 & 0.3115 & 1.2008 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	5	5	1.7919	0.2177	1.5742	1.7506	0.2284	1.5222
% 0.001	1	0.1	1.8443	0.2305	1.6138	1.9392	0.2181	1.7211
% 0.005	5	5	1.2951	0.1939	1.1013	1.2535	0.1964	1.0571
% 0.005	0.5	0.5	1.2708	0.2096	1.0612	1.2598	0.1986	1.0612
% 0.005	5	5	1.3040	0.1877	1.1164	1.2548	0.1818	1.0731
% 0.005	0.5	0.5	1.2671	0.1784	1.0887	1.2506	0.1749	1.0757
% 0.005	0.5	0.5	1.2884	0.1775	1.1109	1.3208	0.1875	1.1333
% 0.005	5	5	1.1899	0.1913	0.9986	1.2115	0.1862	1.0253
% 0.005	0.5	0.5	1.0367	0.1425	0.8941	1.0231	0.1272	0.8959
% 0.005	5	5	0.9281	0.1222	0.8060	0.9189	0.1068	0.8120
% 0.005	5	5	0.9899	0.1304	0.8596	0.9865	0.1165	0.8699
% 0.005	5	5	0.8754	0.1077	0.7677	0.8746	0.1003	0.7743
% 0.005	0.5	0.5	0.9781	0.1270	0.8511	0.9293	0.1063	0.8230
% 0.005	10	1	0.9631	0.0565	0.9066	0.8906	0.0470	0.8437
% 0.005	0.5	0.5	1.2409	0.1936	1.0473	1.2207	0.1935	1.0272
% 0.005	5	5	1.3288	0.1939	1.1349	1.2218	0.2033	1.0186
% 0.005	5	5	1.2469	0.1921	1.0549	1.2195	0.1886	1.0309
% 0.005	5	5	1.1658	0.1680	0.9978	1.2022	0.1843	1.0179
% 0.005	5	5	1.2159	0.1885	1.0274	1.2034	0.1873	1.0161
% 0.005	5	5	1.1162	0.1775	0.9387	1.1590	0.1874	0.9717
% 0.005	0.5	0.5	1.0018	0.1303	0.8715	0.9847	0.1168	0.8679
% 0.005	0.5	0.5	0.9561	0.1295	0.8267	0.9676	0.1141	0.8536
% 0.005	5	5	1.0252	0.1241	0.9011	1.0128	0.1141	0.8987
% 0.005	5	5	0.9382	0.1192	0.8189	0.9204	0.1052	0.8151
% 0.005	5	5	0.9933	0.1264	0.8669	0.9940	0.1169	0.8770
% 0.005	0.5	0.5	0.9816	0.1329	0.8488	0.9613	0.1092	0.8521
% 0.01	0.5	0.5	1.1228	0.2166	0.9062	1.1464	0.2090	0.9374
% 0.01	5	5	1.0613	0.2605	0.8008	1.0607	0.2635	0.7972
% 0.01	5	5	1.0076	0.1520	0.8556	1.0327	0.1461	0.8865
% 0.01	5	5	0.8902	0.1374	0.7528	0.9052	0.1323	0.7729
% 0.1	    5	5	1.6483	0.2669	1.3814	1.5608	0.3081	1.2527
% 0.1	    5	5	1.5509	0.2749	1.2760	1.5215	0.3105	1.2110
% 0.1	    5	5	1.5592	0.2855	1.2738	1.5600	0.3116	1.2484
% 0.1	    0.5	0.5	1.5981	0.2808	1.3173	1.5124	0.3115	1.2008

==> TABLES/appendix/val-and-test-loss_dist_hb-plexicon.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Harley Benton Plexicon} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 1 & 0.1 & 0.3677 & 0.0276 & 0.3401 & 0.3323 & 0.0163 & 0.3161 \\
            LSTM-96 & 38.1k & 0.005 & 5 & 5 & \textbf{0.2312} & 0.0253 & 0.2059 & \textbf{0.1973} & 0.0118 & 0.1855 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 0.6778 & 0.0456 & 0.6321 & 0.6290 & 0.0361 & 0.5928 \\
            TCN-45-L-16 & 7.3k & 0.005 & 0.5 & 0.5 & 0.6473 & 0.0496 & 0.5978 & 0.8903 & 0.0633 & 0.8270 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 0.6074 & 0.0463 & 0.5612 & 0.5389 & 0.0286 & 0.5103 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 0.6156 & 0.0458 & 0.5698 & 0.6132 & 0.0306 & 0.5826 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 0.7247 & 0.0543 & 0.6705 & 0.6608 & 0.0366 & 0.6242 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 0.5411 & 0.0338 & 0.5072 & 0.5284 & 0.0259 & 0.5025 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 5 & 5 & 0.5581 & 0.0318 & 0.5264 & 0.5479 & 0.0273 & 0.5206 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 0.4844 & 0.0332 & 0.4512 & 0.4759 & 0.0212 & 0.4548 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 5 & 5 & 0.4920 & 0.0410 & 0.4510 & 0.4664 & 0.0218 & 0.4447 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 0.5 & 0.5 & 0.4147 & 0.0355 & 0.3792 & 0.3724 & 0.0172 & 0.3552 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 0.5884 & 0.0411 & 0.5473 & 0.5622 & 0.0295 & 0.5327 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 0.5 & 0.5 & 0.5065 & 0.0383 & 0.4683 & 0.4559 & 0.0191 & 0.4368 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 0.5 & 0.5 & 0.5852 & 0.0434 & 0.5418 & 0.4597 & 0.0224 & 0.4373 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 0.5668 & 0.0535 & 0.5133 & 0.4755 & 0.0299 & 0.4456 \\
            GCN-250-S-16 & 30.4k & 0.005 & 0.5 & 0.5 & 0.5219 & 0.0396 & 0.4823 & 0.4842 & 0.0256 & 0.4585 \\
            GCN-250-L-16 & 39.6k & 0.005 & 0.5 & 0.5 & 0.4682 & 0.0398 & 0.4283 & 0.4123 & 0.0220 & 0.3903 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 0.5 & 0.5 & 0.6274 & 0.0454 & 0.5820 & 0.5805 & 0.0340 & 0.5465 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 0.5159 & 0.0382 & 0.4777 & 0.4753 & 0.0221 & 0.4532 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 0.5 & 0.5 & 0.5127 & 0.0468 & 0.4659 & 0.4612 & 0.0226 & 0.4386 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 0.4151 & 0.0360 & 0.3790 & 0.3965 & 0.0168 & 0.3797 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 0.4606 & 0.0304 & 0.4302 & 0.4179 & 0.0199 & 0.3980 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 5 & 5 & 0.3788 & 0.0312 & 0.3476 & 0.3275 & 0.0150 & 0.3125 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 0.5 & 0.5 & 0.5202 & 0.0364 & 0.4837 & 0.5037 & 0.0252 & 0.4785 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 0.4020 & 0.0333 & 0.3687 & 0.3872 & 0.0182 & 0.3690 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 0.4833 & 0.0336 & 0.4496 & 0.4505 & 0.0212 & 0.4292 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 0.3543 & 0.0389 & 0.3154 & 0.2982 & 0.0131 & 0.2851 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 0.4362 & 0.0265 & 0.4098 & 0.4146 & 0.0161 & 0.3985 \\
            S4-TF-L-16 & 70.2k & 0.01 & 0.5 & 0.5 & 0.2766 & 0.0246 & 0.2519 & 0.2449 & 0.0121 & 0.2329 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 0.5 & 0.5 & 1.0038 & 0.0886 & 0.9152 & 0.9509 & 0.0826 & 0.8683 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 5 & 5 & 0.9344 & 0.0711 & 0.8632 & 0.9273 & 0.0760 & 0.8512 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 0.5 & 0.5 & 1.0088 & 0.0833 & 0.9255 & 0.9657 & 0.0777 & 0.8880 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 5 & 5 & 1.0354 & 0.0872 & 0.9481 & 0.9827 & 0.0883 & 0.8944 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	1	0.1	0.3677	0.0276	0.3401	0.3323	0.0163	0.3161
% 0.005	5	5	0.2312	0.0253	0.2059	0.1973	0.0118	0.1855
% 0.005	5	5	0.6778	0.0456	0.6321	0.6290	0.0361	0.5928
% 0.005	0.5	0.5	0.6473	0.0496	0.5978	0.8903	0.0633	0.8270
% 0.005	5	5	0.6074	0.0463	0.5612	0.5389	0.0286	0.5103
% 0.005	10	1	0.6156	0.0458	0.5698	0.6132	0.0306	0.5826
% 0.005	1	0.1	0.7247	0.0543	0.6705	0.6608	0.0366	0.6242
% 0.005	10	1	0.5411	0.0338	0.5072	0.5284	0.0259	0.5025
% 0.005	5	5	0.5581	0.0318	0.5264	0.5479	0.0273	0.5206
% 0.005	0.5	0.5	0.4844	0.0332	0.4512	0.4759	0.0212	0.4548
% 0.005	5	5	0.4920	0.0410	0.4510	0.4664	0.0218	0.4447
% 0.005	0.5	0.5	0.4147	0.0355	0.3792	0.3724	0.0172	0.3552
% 0.005	5	5	0.5884	0.0411	0.5473	0.5622	0.0295	0.5327
% 0.005	0.5	0.5	0.5065	0.0383	0.4683	0.4559	0.0191	0.4368
% 0.005	0.5	0.5	0.5852	0.0434	0.5418	0.4597	0.0224	0.4373
% 0.005	5	5	0.5668	0.0535	0.5133	0.4755	0.0299	0.4456
% 0.005	0.5	0.5	0.5219	0.0396	0.4823	0.4842	0.0256	0.4585
% 0.005	0.5	0.5	0.4682	0.0398	0.4283	0.4123	0.0220	0.3903
% 0.005	0.5	0.5	0.6274	0.0454	0.5820	0.5805	0.0340	0.5465
% 0.005	1	0.1	0.5159	0.0382	0.4777	0.4753	0.0221	0.4532
% 0.005	0.5	0.5	0.5127	0.0468	0.4659	0.4612	0.0226	0.4386
% 0.005	5	5	0.4151	0.0360	0.3790	0.3965	0.0168	0.3797
% 0.005	5	5	0.4606	0.0304	0.4302	0.4179	0.0199	0.3980
% 0.005	5	5	0.3788	0.0312	0.3476	0.3275	0.0150	0.3125
% 0.005	0.5	0.5	0.5202	0.0364	0.4837	0.5037	0.0252	0.4785
% 0.005	0.5	0.5	0.4020	0.0333	0.3687	0.3872	0.0182	0.3690
% 0.01	0.5	0.5	0.4833	0.0336	0.4496	0.4505	0.0212	0.4292
% 0.01	1	0.1	0.3543	0.0389	0.3154	0.2982	0.0131	0.2851
% 0.01	1	0.1	0.4362	0.0265	0.4098	0.4146	0.0161	0.3985
% 0.01	0.5	0.5	0.2766	0.0246	0.2519	0.2449	0.0121	0.2329
% 0.1	    0.5	0.5	1.0038	0.0886	0.9152	0.9509	0.0826	0.8683
% 0.1	    5	5	0.9344	0.0711	0.8632	0.9273	0.0760	0.8512
% 0.1	    0.5	0.5	1.0088	0.0833	0.9255	0.9657	0.0777	0.8880
% 0.1	    5	5	1.0354	0.0872	0.9481	0.9827	0.0883	0.8944

==> TABLES/appendix/val-and-test-loss_dist_hb-rodent.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Harley Benton Rodent} distortion.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 0.5 & 0.5 & 1.4877 & 0.0528 & 1.4349 & 1.5315 & 0.0605 & 1.4710 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & 1.6675 & 0.1810 & 1.4865 & 1.6861 & 0.0569 & 1.6292 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 1.0152 & 0.0171 & 0.9981 & 1.0722 & 0.0254 & 1.0468 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.9341 & 0.0221 & 0.9120 & 0.9984 & 0.0238 & 0.9746 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 0.9058 & 0.0153 & 0.8905 & 0.9287 & 0.0179 & 0.9108 \\
            TCN-250-L-16 & 18.4k & 0.005 & 0.5 & 0.5 & 0.8064 & 0.0149 & 0.7914 & 0.8366 & 0.0154 & 0.8212 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 5 & 5 & 0.9117 & 0.0204 & 0.8912 & 0.9234 & 0.0210 & 0.9024 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 0.7681 & 0.0133 & 0.7548 & 0.8330 & 0.0158 & 0.8172 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 0.7422 & 0.0114 & 0.7307 & 0.7775 & 0.0128 & 0.7647 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 0.7249 & 0.0117 & 0.7132 & 0.7786 & 0.0130 & 0.7656 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 5 & 5 & 0.6696 & 0.0114 & 0.6582 & 0.7400 & 0.0131 & 0.7269 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 1 & 0.1 & 0.7318 & 0.0116 & 0.7203 & 0.7820 & 0.0132 & 0.7688 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 0.7343 & 0.0119 & 0.7224 & 0.7771 & 0.0128 & 0.7643 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 0.5 & 0.5 & 0.6068 & 0.0105 & 0.5963 & 0.6239 & 0.0101 & 0.6138 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 0.9508 & 0.0172 & 0.9337 & 0.9744 & 0.0213 & 0.9531 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.0460 & 0.0176 & 1.0284 & 0.9480 & 0.0212 & 0.9267 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 0.8692 & 0.0153 & 0.8539 & 0.8881 & 0.0181 & 0.8699 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 0.7973 & 0.0129 & 0.7844 & 0.8468 & 0.0141 & 0.8327 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 0.8633 & 0.0155 & 0.8478 & 0.8929 & 0.0175 & 0.8755 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 0.7319 & 0.0115 & 0.7205 & 0.7830 & 0.0132 & 0.7698 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 0.7805 & 0.0117 & 0.7688 & 0.7742 & 0.0124 & 0.7618 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 0.6801 & 0.0095 & 0.6706 & 0.6863 & 0.0097 & 0.6766 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 0.7481 & 0.0117 & 0.7364 & 0.7671 & 0.0122 & 0.7549 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 0.6019 & 0.0073 & 0.5947 & 0.7992 & 0.0142 & 0.7850 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 10 & 1 & 0.6899 & 0.0107 & 0.6792 & 0.7182 & 0.0113 & 0.7069 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 10 & 1 & 0.6081 & 0.0083 & 0.5998 & 0.6247 & 0.0081 & 0.6166 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 0.6965 & 0.0113 & 0.6851 & 0.7245 & 0.0125 & 0.7120 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 0.5865 & 0.0073 & 0.5791 & 0.6367 & 0.0091 & 0.6276 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 0.6270 & 0.0080 & 0.6190 & 0.6367 & 0.0089 & 0.6279 \\
            S4-TF-L-16 & 70.2k & 0.01 & 5 & 5 & \textbf{0.5707} & 0.0080 & 0.5627 & \textbf{0.5816} & 0.0077 & 0.5738 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 1 & 0.1 & 1.4323 & 0.0329 & 1.3993 & 1.2826 & 0.0368 & 1.2458 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 1 & 0.1 & 1.4156 & 0.0353 & 1.3803 & 1.3654 & 0.0392 & 1.3262 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 10 & 1 & 1.2579 & 0.0333 & 1.2246 & 1.2751 & 0.0357 & 1.2394 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 5 & 5 & 1.4987 & 0.0396 & 1.4591 & 1.3963 & 0.0450 & 1.3513 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	0.5	0.5	1.4877	0.0528	1.4349	1.5315	0.0605	1.4710
% 0.001	5	5	1.6675	0.1810	1.4865	1.6861	0.0569	1.6292
% 0.005	10	1	1.0152	0.0171	0.9981	1.0722	0.0254	1.0468
% 0.005	5	5	0.9341	0.0221	0.9120	0.9984	0.0238	0.9746
% 0.005	1	0.1	0.9058	0.0153	0.8905	0.9287	0.0179	0.9108
% 0.005	0.5	0.5	0.8064	0.0149	0.7914	0.8366	0.0154	0.8212
% 0.005	5	5	0.9117	0.0204	0.8912	0.9234	0.0210	0.9024
% 0.005	10	1	0.7681	0.0133	0.7548	0.8330	0.0158	0.8172
% 0.005	1	0.1	0.7422	0.0114	0.7307	0.7775	0.0128	0.7647
% 0.005	10	1	0.7249	0.0117	0.7132	0.7786	0.0130	0.7656
% 0.005	5	5	0.6696	0.0114	0.6582	0.7400	0.0131	0.7269
% 0.005	1	0.1	0.7318	0.0116	0.7203	0.7820	0.0132	0.7688
% 0.005	10	1	0.7343	0.0119	0.7224	0.7771	0.0128	0.7643
% 0.005	0.5	0.5	0.6068	0.0105	0.5963	0.6239	0.0101	0.6138
% 0.005	5	5	0.9508	0.0172	0.9337	0.9744	0.0213	0.9531
% 0.005	5	5	1.0460	0.0176	1.0284	0.9480	0.0212	0.9267
% 0.005	5	5	0.8692	0.0153	0.8539	0.8881	0.0181	0.8699
% 0.005	1	0.1	0.7973	0.0129	0.7844	0.8468	0.0141	0.8327
% 0.005	1	0.1	0.8633	0.0155	0.8478	0.8929	0.0175	0.8755
% 0.005	1	0.1	0.7319	0.0115	0.7205	0.7830	0.0132	0.7698
% 0.005	1	0.1	0.7805	0.0117	0.7688	0.7742	0.0124	0.7618
% 0.005	1	0.1	0.6801	0.0095	0.6706	0.6863	0.0097	0.6766
% 0.005	10	1	0.7481	0.0117	0.7364	0.7671	0.0122	0.7549
% 0.005	1	0.1	0.6019	0.0073	0.5947	0.7992	0.0142	0.7850
% 0.005	10	1	0.6899	0.0107	0.6792	0.7182	0.0113	0.7069
% 0.005	10	1	0.6081	0.0083	0.5998	0.6247	0.0081	0.6166
% 0.01	0.5	0.5	0.6965	0.0113	0.6851	0.7245	0.0125	0.7120
% 0.01	10	1	0.5865	0.0073	0.5791	0.6367	0.0091	0.6276
% 0.01	1	0.1	0.6270	0.0080	0.6190	0.6367	0.0089	0.6279
% 0.01	5	5	0.5707	0.0080	0.5627	0.5816	0.0077	0.5738
% 0.1	    1	0.1	1.4323	0.0329	1.3993	1.2826	0.0368	1.2458
% 0.1	    1	0.1	1.4156	0.0353	1.3803	1.3654	0.0392	1.3262
% 0.1	    10	1	1.2579	0.0333	1.2246	1.2751	0.0357	1.2394
% 0.1	    5	5	1.4987	0.0396	1.4591	1.3963	0.0450	1.3513

==> TABLES/appendix/val-and-test-loss_fuzz_arturia-636-preamp.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Arturia Rev Spring 636 Preamp} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 1 & 0.1 & 0.3070 & 0.0110 & 0.2960 & 0.2687 & 0.0091 & 0.2595 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & 0.2131 & 0.0150 & 0.1981 & 0.1760 & 0.0123 & 0.1637 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 0.5907 & 0.0282 & 0.5625 & 0.5928 & 0.0292 & 0.5635 \\
            TCN-45-L-16 & 7.3k & 0.005 & 10 & 1 & 0.5918 & 0.0225 & 0.5693 & 0.5882 & 0.0228 & 0.5654 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 0.4128 & 0.0115 & 0.4014 & 0.3764 & 0.0109 & 0.3655 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 0.4516 & 0.0121 & 0.4395 & 0.4225 & 0.0114 & 0.4112 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 0.5 & 0.5 & 0.4729 & 0.0236 & 0.4493 & 0.4032 & 0.0182 & 0.3850 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 0.4499 & 0.0247 & 0.4252 & 0.3497 & 0.0192 & 0.3305 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 0.3642 & 0.0072 & 0.3570 & 0.3211 & 0.0059 & 0.3152 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 0.3308 & 0.0085 & 0.3223 & 0.2669 & 0.0069 & 0.2600 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 0.3484 & 0.0066 & 0.3419 & 0.3278 & 0.0064 & 0.3215 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 0.2823 & 0.0079 & 0.2744 & 0.2505 & 0.0066 & 0.2439 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 0.5 & 0.5 & 0.3790 & 0.0178 & 0.3612 & 0.3203 & 0.0145 & 0.3058 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 5 & 5 & 0.2875 & 0.0261 & 0.2614 & 0.2588 & 0.0217 & 0.2371 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 0.6270 & 0.0237 & 0.6034 & 0.5803 & 0.0227 & 0.5576 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 0.6836 & 0.0463 & 0.6373 & 0.5943 & 0.0384 & 0.5558 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 0.4430 & 0.0136 & 0.4294 & 0.3552 & 0.0098 & 0.3453 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 0.3420 & 0.0089 & 0.3330 & 0.3381 & 0.0089 & 0.3292 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 0.3454 & 0.0171 & 0.3283 & 0.3267 & 0.0147 & 0.3120 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.3495 & 0.0115 & 0.3380 & 0.3163 & 0.0100 & 0.3063 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 5 & 5 & 0.2924 & 0.0056 & 0.2867 & 0.2566 & 0.0047 & 0.2519 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 0.2716 & 0.0222 & 0.2495 & 0.2229 & 0.0164 & 0.2066 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 0.2566 & 0.0125 & 0.2441 & 0.2183 & 0.0109 & 0.2074 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 5 & 5 & 0.2462 & 0.0079 & 0.2383 & 0.2196 & 0.0073 & 0.2123 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 0.5 & 0.5 & 0.3237 & 0.0161 & 0.3076 & 0.2624 & 0.0123 & 0.2501 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 0.2297 & 0.0148 & 0.2149 & 0.2103 & 0.0123 & 0.1980 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 5 & 5 & 0.2495 & 0.0086 & 0.2409 & 0.2290 & 0.0085 & 0.2205 \\
            S4-L-16 & 19.0k & 0.01 & 5 & 5 & 0.1861 & 0.0130 & 0.1731 & \textbf{0.1431} & 0.0090 & 0.1340 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 5 & 5 & 0.2258 & 0.0082 & 0.2176 & 0.1719 & 0.0069 & 0.1650 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{0.1660} & 0.0044 & 0.1616 & 0.1469 & 0.0038 & 0.1431 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 10 & 1 & 0.7976 & 0.0373 & 0.7603 & 0.8404 & 0.0408 & 0.7996 \\
            GB-DIST-RNL & 47 & 0.1 & 0.5 & 0.5 & 0.8532 & 0.0458 & 0.8074 & 0.8593 & 0.0461 & 0.8132 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 0.5 & 0.5 & 0.8098 & 0.0360 & 0.7738 & 0.7604 & 0.0355 & 0.7249 \\
            GB-FUZZ-RNL & 62 & 0.1 & 0.5 & 0.5 & 0.8857 & 0.0467 & 0.8390 & 0.8582 & 0.0452 & 0.8130 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	1	0.1	0.3070	0.0110	0.2960	0.2687	0.0091	0.2595
% 0.001	5	5	0.2131	0.0150	0.1981	0.1760	0.0123	0.1637
% 0.005	5	5	0.5907	0.0282	0.5625	0.5928	0.0292	0.5635
% 0.005	10	1	0.5918	0.0225	0.5693	0.5882	0.0228	0.5654
% 0.005	10	1	0.4128	0.0115	0.4014	0.3764	0.0109	0.3655
% 0.005	1	0.1	0.4516	0.0121	0.4395	0.4225	0.0114	0.4112
% 0.005	0.5	0.5	0.4729	0.0236	0.4493	0.4032	0.0182	0.3850
% 0.005	0.5	0.5	0.4499	0.0247	0.4252	0.3497	0.0192	0.3305
% 0.005	1	0.1	0.3642	0.0072	0.3570	0.3211	0.0059	0.3152
% 0.005	1	0.1	0.3308	0.0085	0.3223	0.2669	0.0069	0.2600
% 0.005	10	1	0.3484	0.0066	0.3419	0.3278	0.0064	0.3215
% 0.005	10	1	0.2823	0.0079	0.2744	0.2505	0.0066	0.2439
% 0.005	0.5	0.5	0.3790	0.0178	0.3612	0.3203	0.0145	0.3058
% 0.005	5	5	0.2875	0.0261	0.2614	0.2588	0.0217	0.2371
% 0.005	10	1	0.6270	0.0237	0.6034	0.5803	0.0227	0.5576
% 0.005	5	5	0.6836	0.0463	0.6373	0.5943	0.0384	0.5558
% 0.005	10	1	0.4430	0.0136	0.4294	0.3552	0.0098	0.3453
% 0.005	1	0.1	0.3420	0.0089	0.3330	0.3381	0.0089	0.3292
% 0.005	5	5	0.3454	0.0171	0.3283	0.3267	0.0147	0.3120
% 0.005	10	1	0.3495	0.0115	0.3380	0.3163	0.0100	0.3063
% 0.005	10	1	0.2924	0.0056	0.2867	0.2566	0.0047	0.2519
% 0.005	5	5	0.2716	0.0222	0.2495	0.2229	0.0164	0.2066
% 0.005	5	5	0.2566	0.0125	0.2441	0.2183	0.0109	0.2074
% 0.005	10	1	0.2462	0.0079	0.2383	0.2196	0.0073	0.2123
% 0.005	5	5	0.3237	0.0161	0.3076	0.2624	0.0123	0.2501
% 0.005	0.5	0.5	0.2297	0.0148	0.2149	0.2103	0.0123	0.1980
% 0.01	5	5	0.2495	0.0086	0.2409	0.2290	0.0085	0.2205
% 0.01	5	5	0.1861	0.0130	0.1731	0.1431	0.0090	0.1340
% 0.01	5	5	0.2258	0.0082	0.2176	0.1719	0.0069	0.1650
% 0.01	10	1	0.1660	0.0044	0.1616	0.1469	0.0038	0.1431
% 0.1 (0.01)	10	1	0.7976	0.0373	0.7603	0.8404	0.0408	0.7996
% 0.1 (1)	0.5	0.5	0.8532	0.0458	0.8074	0.8593	0.0461	0.8132
% 0.1 (0.01)	0.5	0.5	0.8098	0.0360	0.7738	0.7604	0.0355	0.7249
% 0.1 (1)	0.5	0.5	0.8857	0.0467	0.8390	0.8582	0.0452	0.8130

==> TABLES/appendix/val-and-test-loss_fuzz_custom-dynamic-fuzz.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Custom Dynamic Fuzz} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 1 & 0.1 & 0.7049 & 0.0278 & 0.6771 & 0.5504 & 0.0205 & 0.5299 \\
            LSTM-96 & 38.1k & 0.005 & 10 & 1 & \textbf{0.5572} & 0.0213 & 0.5359 & 0.4541 & 0.0146 & 0.4395 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 10 & 1 & 1.1265 & 0.0655 & 1.0609 & 0.9885 & 0.0523 & 0.9362 \\
            TCN-45-L-16 & 7.3k & 0.005 & 1 & 0.1 & 1.1229 & 0.0657 & 1.0572 & 0.9854 & 0.0535 & 0.9319 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 1.0447 & 0.0533 & 0.9914 & 0.9032 & 0.0408 & 0.8624 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 1.0360 & 0.0526 & 0.9835 & 0.8851 & 0.0406 & 0.8445 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 1.0334 & 0.0534 & 0.9801 & 0.8728 & 0.0404 & 0.8325 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 1.0179 & 0.0507 & 0.9672 & 0.8819 & 0.0420 & 0.8399 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 0.7597 & 0.0309 & 0.7289 & 0.5797 & 0.0191 & 0.5605 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 0.7431 & 0.0320 & 0.7111 & 0.5136 & 0.0158 & 0.4978 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 10 & 1 & 0.7633 & 0.0313 & 0.7320 & 0.5413 & 0.0173 & 0.5241 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 0.7611 & 0.0315 & 0.7296 & 0.5265 & 0.0160 & 0.5106 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & 0.7472 & 0.0313 & 0.7159 & 0.5513 & 0.0192 & 0.5321 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 0.6930 & 0.0282 & 0.6647 & 0.5073 & 0.0148 & 0.4925 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 1.1000 & 0.0700 & 1.0300 & 0.9622 & 0.0585 & 0.9037 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 1.0838 & 0.0683 & 1.0156 & 0.9417 & 0.0556 & 0.8861 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 1.0057 & 0.0574 & 0.9483 & 0.8493 & 0.0457 & 0.8036 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 1.0129 & 0.0505 & 0.9623 & 0.8844 & 0.0401 & 0.8443 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 10 & 1 & 0.9751 & 0.0481 & 0.9270 & 0.7325 & 0.0324 & 0.7001 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 0.8555 & 0.0393 & 0.8162 & 0.7103 & 0.0291 & 0.6812 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 5 & 5 & 0.7316 & 0.0335 & 0.6981 & 0.5409 & 0.0228 & 0.5181 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 0.6574 & 0.0340 & 0.6234 & 0.4949 & 0.0220 & 0.4729 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 0.5 & 0.5 & 0.7418 & 0.0365 & 0.7053 & 0.5082 & 0.0240 & 0.4842 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 0.6665 & 0.0271 & 0.6393 & 0.4778 & 0.0146 & 0.4633 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 0.7319 & 0.0367 & 0.6952 & 0.5216 & 0.0246 & 0.4970 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 0.6975 & 0.0350 & 0.6624 & 0.4868 & 0.0214 & 0.4654 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 0.8620 & 0.0426 & 0.8194 & 0.6468 & 0.0295 & 0.6173 \\
            S4-L-16 & 19.0k & 0.01 & 0.5 & 0.5 & 0.8022 & 0.0398 & 0.7624 & 0.5737 & 0.0241 & 0.5496 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 0.5 & 0.5 & 0.6269 & 0.0272 & 0.5997 & 0.4544 & 0.0173 & 0.4371 \\
            S4-TF-L-16 & 70.2k & 0.01 & 0.5 & 0.5 & 0.6151 & 0.0267 & 0.5884 & \textbf{0.4344} & 0.0153 & 0.4190 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 1.4192 & 0.1253 & 1.2938 & 1.3593 & 0.1271 & 1.2322 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 5 & 5 & 1.3941 & 0.1280 & 1.2661 & 1.4017 & 0.1324 & 1.2692 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 10 & 1 & 1.3185 & 0.0688 & 1.2498 & 1.1861 & 0.0620 & 1.1241 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 10 & 1 & 1.1998 & 0.1003 & 1.0995 & 1.0867 & 0.0999 & 0.9868 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.005	1	0.1	0.7049	0.0278	0.6771	0.5504	0.0205	0.5299
% 0.005	10	1	0.5572	0.0213	0.5359	0.4541	0.0146	0.4395
% 0.005	10	1	1.1265	0.0655	1.0609	0.9885	0.0523	0.9362
% 0.005	1	0.1	1.1229	0.0657	1.0572	0.9854	0.0535	0.9319
% 0.005	10	1	1.0447	0.0533	0.9914	0.9032	0.0408	0.8624
% 0.005	10	1	1.0360	0.0526	0.9835	0.8851	0.0406	0.8445
% 0.005	10	1	1.0334	0.0534	0.9801	0.8728	0.0404	0.8325
% 0.005	10	1	1.0179	0.0507	0.9672	0.8819	0.0420	0.8399
% 0.005	10	1	0.7597	0.0309	0.7289	0.5797	0.0191	0.5605
% 0.005	1	0.1	0.7431	0.0320	0.7111	0.5136	0.0158	0.4978
% 0.005	10	1	0.7633	0.0313	0.7320	0.5413	0.0173	0.5241
% 0.005	10	1	0.7611	0.0315	0.7296	0.5265	0.0160	0.5106
% 0.005	1	0.1	0.7472	0.0313	0.7159	0.5513	0.0192	0.5321
% 0.005	1	0.1	0.6930	0.0282	0.6647	0.5073	0.0148	0.4925
% 0.005	5	5	1.1000	0.0700	1.0300	0.9622	0.0585	0.9037
% 0.005	5	5	1.0838	0.0683	1.0156	0.9417	0.0556	0.8861
% 0.005	5	5	1.0057	0.0574	0.9483	0.8493	0.0457	0.8036
% 0.005	10	1	1.0129	0.0505	0.9623	0.8844	0.0401	0.8443
% 0.005	10	1	0.9751	0.0481	0.9270	0.7325	0.0324	0.7001
% 0.005	1	0.1	0.8555	0.0393	0.8162	0.7103	0.0291	0.6812
% 0.005	5	5	0.7316	0.0335	0.6981	0.5409	0.0228	0.5181
% 0.005	5	5	0.6574	0.0340	0.6234	0.4949	0.0220	0.4729
% 0.005	0.5	0.5	0.7418	0.0365	0.7053	0.5082	0.0240	0.4842
% 0.005	10	1	0.6665	0.0271	0.6393	0.4778	0.0146	0.4633
% 0.005	5	5	0.7319	0.0367	0.6952	0.5216	0.0246	0.4970
% 0.005	5	5	0.6975	0.0350	0.6624	0.4868	0.0214	0.4654
% 0.01	10	1	0.8620	0.0426	0.8194	0.6468	0.0295	0.6173
% 0.01	0.5	0.5	0.8022	0.0398	0.7624	0.5737	0.0241	0.5496
% 0.01	0.5	0.5	0.6269	0.0272	0.5997	0.4544	0.0173	0.4371
% 0.01	0.5	0.5	0.6151	0.0267	0.5884	0.4344	0.0153	0.4190
% 0.1 (0.01)	5	5	1.4192	0.1253	1.2938	1.3593	0.1271	1.2322
% 0.1 (1)	5	5	1.3941	0.1280	1.2661	1.4017	0.1324	1.2692
% 0.1 (0.01)	10	1	1.3185	0.0688	1.2498	1.1861	0.0620	1.1241
% 0.1 (1)	10	1	1.1998	0.1003	1.0995	1.0867	0.0999	0.9868

==> TABLES/appendix/val-and-test-loss_fuzz_hb-fuzzy-logic.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Harley Benton Fuzzy Logic} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 1 & 0.1 & 2.1293 & 0.1288 & 2.0005 & 2.2845 & 0.1179 & 2.1666 \\
            LSTM-96 & 38.1k & 0.001 & 10 & 1 & 2.3521 & 0.1234 & 2.2287 & 2.3062 & 0.1168 & 2.1894 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 0.5 & 0.5 & 1.0224 & 0.0292 & 0.9931 & 1.3093 & 0.0682 & 1.2411 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.8131 & 0.0259 & 0.7872 & 0.8215 & 0.0234 & 0.7981 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 0.9138 & 0.0215 & 0.8923 & 0.9163 & 0.0245 & 0.8918 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 0.7011 & 0.0135 & 0.6876 & 0.6819 & 0.0127 & 0.6692 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 0.8944 & 0.0244 & 0.8700 & 1.3715 & 0.0723 & 1.2992 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 0.6806 & 0.0154 & 0.6652 & 0.6843 & 0.0150 & 0.6694 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 0.6230 & 0.0110 & 0.6120 & 0.7721 & 0.0174 & 0.7547 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 0.5809 & 0.0099 & 0.5709 & 0.5586 & 0.0090 & 0.5496 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 0.5822 & 0.0113 & 0.5709 & 0.6030 & 0.0112 & 0.5918 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 0.5735 & 0.0122 & 0.5614 & 0.6077 & 0.0117 & 0.5960 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 1 & 0.1 & 0.6850 & 0.0160 & 0.6690 & 0.6829 & 0.0156 & 0.6673 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 0.8690 & 0.0258 & 0.8432 & 0.8263 & 0.0212 & 0.8052 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 0.8763 & 0.0165 & 0.8598 & 0.8225 & 0.0174 & 0.8050 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 0.9200 & 0.0240 & 0.8960 & 0.7138 & 0.0209 & 0.6930 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 0.7352 & 0.0133 & 0.7219 & 0.7027 & 0.0137 & 0.6890 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 0.6389 & 0.0114 & 0.6274 & 0.6534 & 0.0113 & 0.6421 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 1 & 0.1 & 0.7191 & 0.0174 & 0.7017 & 0.6822 & 0.0157 & 0.6665 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.7147 & 0.0159 & 0.6988 & 0.7378 & 0.0165 & 0.7212 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 1 & 0.1 & 0.6017 & 0.0099 & 0.5918 & 0.5609 & 0.0089 & 0.5519 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 0.5245 & 0.0086 & 0.5159 & 0.4624 & 0.0066 & 0.4558 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 0.6902 & 0.0267 & 0.6636 & 0.6930 & 0.0231 & 0.6699 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 0.7624 & 0.0165 & 0.7460 & 0.8390 & 0.0178 & 0.8212 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 0.7063 & 0.0159 & 0.6904 & 0.6920 & 0.0211 & 0.6709 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 0.7925 & 0.0205 & 0.7721 & 0.5529 & 0.0137 & 0.5393 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 0.5991 & 0.0106 & 0.5885 & 0.5937 & 0.0098 & 0.5839 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & \textbf{0.4702} & 0.0055 & 0.4647 & \textbf{0.4336} & 0.0048 & 0.4288 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 0.5541 & 0.0082 & 0.5459 & 0.5507 & 0.0079 & 0.5429 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & 0.4988 & 0.0064 & 0.4925 & 0.6048 & 0.0120 & 0.5928 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 0.5 & 0.5 & 1.9248 & 0.1000 & 1.8248 & 1.8472 & 0.1119 & 1.7353 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 10 & 1 & 1.8934 & 0.0971 & 1.7963 & 1.9171 & 0.1083 & 1.8088 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 5 & 5 & 1.4539 & 0.0574 & 1.3965 & 1.4306 & 0.0531 & 1.3776 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 0.5 & 0.5 & 1.6511 & 0.0557 & 1.5954 & 1.5059 & 0.0563 & 1.4496 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	1	0.1	2.1293	0.1288	2.0005	2.2845	0.1179	2.1666
% 0.001	10	1	2.3521	0.1234	2.2287	2.3062	0.1168	2.1894
% 0.005	0.5	0.5	1.0224	0.0292	0.9931	1.3093	0.0682	1.2411
% 0.005	5	5	0.8131	0.0259	0.7872	0.8215	0.0234	0.7981
% 0.005	1	0.1	0.9138	0.0215	0.8923	0.9163	0.0245	0.8918
% 0.005	1	0.1	0.7011	0.0135	0.6876	0.6819	0.0127	0.6692
% 0.005	1	0.1	0.8944	0.0244	0.8700	1.3715	0.0723	1.2992
% 0.005	1	0.1	0.6806	0.0154	0.6652	0.6843	0.0150	0.6694
% 0.005	1	0.1	0.6230	0.0110	0.6120	0.7721	0.0174	0.7547
% 0.005	1	0.1	0.5809	0.0099	0.5709	0.5586	0.0090	0.5496
% 0.005	1	0.1	0.5822	0.0113	0.5709	0.6030	0.0112	0.5918
% 0.005	10	1	0.5735	0.0122	0.5614	0.6077	0.0117	0.5960
% 0.005	1	0.1	0.6850	0.0160	0.6690	0.6829	0.0156	0.6673
% 0.005	1	0.1	0.8690	0.0258	0.8432	0.8263	0.0212	0.8052
% 0.005	10	1	0.8763	0.0165	0.8598	0.8225	0.0174	0.8050
% 0.005	5	5	0.9200	0.0240	0.8960	0.7138	0.0209	0.6930
% 0.005	10	1	0.7352	0.0133	0.7219	0.7027	0.0137	0.6890
% 0.005	1	0.1	0.6389	0.0114	0.6274	0.6534	0.0113	0.6421
% 0.005	1	0.1	0.7191	0.0174	0.7017	0.6822	0.0157	0.6665
% 0.005	10	1	0.7147	0.0159	0.6988	0.7378	0.0165	0.7212
% 0.005	1	0.1	0.6017	0.0099	0.5918	0.5609	0.0089	0.5519
% 0.005	1	0.1	0.5245	0.0086	0.5159	0.4624	0.0066	0.4558
% 0.005	5	5	0.6902	0.0267	0.6636	0.6930	0.0231	0.6699
% 0.005	10	1	0.7624	0.0165	0.7460	0.8390	0.0178	0.8212
% 0.005	5	5	0.7063	0.0159	0.6904	0.6920	0.0211	0.6709
% 0.005	5	5	0.7925	0.0205	0.7721	0.5529	0.0137	0.5393
% 0.01	0.5	0.5	0.5991	0.0106	0.5885	0.5937	0.0098	0.5839
% 0.01	10	1	0.4702	0.0055	0.4647	0.4336	0.0048	0.4288
% 0.01	1	0.1	0.5541	0.0082	0.5459	0.5507	0.0079	0.5429
% 0.01	1	0.1	0.4988	0.0064	0.4925	0.6048	0.0120	0.5928
% 0.1	    0.5	0.5	1.9248	0.1000	1.8248	1.8472	0.1119	1.7353
% 0.1	    10	1	1.8934	0.0971	1.7963	1.9171	0.1083	1.8088
% 0.1	    5	5	1.4539	0.0574	1.3965	1.4306	0.0531	1.3776
% 0.1	    0.5	0.5	1.6511	0.0557	1.5954	1.5059	0.0563	1.4496

==> TABLES/appendix/val-and-test-loss_fuzz_hb-silly-fuzz.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Harley Benton Silly Fuzz} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 10 & 1 & 1.9546 & 0.0420 & 1.9126 & 1.9206 & 0.0471 & 1.8735 \\
            LSTM-96 & 38.1k & 0.001 & 5 & 5 & 1.6304 & 0.0419 & 1.5885 & 1.6853 & 0.0422 & 1.6431 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 0.5 & 0.5 & 0.9053 & 0.0124 & 0.8929 & 0.8025 & 0.0107 & 0.7918 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.7829 & 0.0160 & 0.7670 & 0.7405 & 0.0095 & 0.7310 \\
            TCN-250-S-16 & 14.5k & 0.005 & 10 & 1 & 0.7935 & 0.0094 & 0.7841 & 0.7379 & 0.0090 & 0.7289 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 0.7099 & 0.0068 & 0.7031 & 0.6666 & 0.0062 & 0.6604 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 0.8727 & 0.0133 & 0.8594 & 0.8418 & 0.0124 & 0.8293 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 0.7049 & 0.0074 & 0.6976 & 0.6682 & 0.0076 & 0.6606 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 0.7487 & 0.0100 & 0.7387 & 0.7451 & 0.0080 & 0.7371 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 1 & 0.1 & 0.6664 & 0.0071 & 0.6593 & 0.6570 & 0.0057 & 0.6513 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 0.7066 & 0.0109 & 0.6956 & 0.7018 & 0.0076 & 0.6942 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 5 & 5 & 0.6873 & 0.0268 & 0.6605 & 0.6634 & 0.0170 & 0.6463 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 0.7812 & 0.0113 & 0.7699 & 1.0854 & 0.0152 & 1.0702 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 0.5 & 0.5 & 0.6473 & 0.0216 & 0.6258 & 0.6428 & 0.0139 & 0.6289 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 10 & 1 & 0.8102 & 0.0063 & 0.8039 & 0.7125 & 0.0068 & 0.7057 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 0.8518 & 0.0055 & 0.8463 & 0.6452 & 0.0056 & 0.6396 \\
            GCN-250-S-16 & 30.4k & 0.005 & 10 & 1 & 0.7105 & 0.0051 & 0.7055 & 0.6327 & 0.0057 & 0.6270 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 0.6694 & 0.0068 & 0.6626 & 0.6523 & 0.0054 & 0.6469 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 0.5 & 0.5 & 0.7229 & 0.0118 & 0.7111 & 0.6528 & 0.0087 & 0.6441 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 1 & 0.1 & 0.7042 & 0.0078 & 0.6964 & 0.6804 & 0.0069 & 0.6735 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 0.7290 & 0.0094 & 0.7196 & 0.7960 & 0.0098 & 0.7861 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 0.6273 & 0.0064 & 0.6209 & 0.6006 & 0.0051 & 0.5955 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 0.7950 & 0.0100 & 0.7850 & 1.1097 & 0.0203 & 1.0894 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 0.6954 & 0.0080 & 0.6874 & 0.6889 & 0.0067 & 0.6823 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 5 & 5 & 0.6180 & 0.0101 & 0.6079 & 0.6078 & 0.0073 & 0.6004 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 0.5797 & 0.0093 & 0.5704 & 0.5687 & 0.0065 & 0.5622 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 1 & 0.1 & 0.6905 & 0.0055 & 0.6849 & 0.6539 & 0.0053 & 0.6486 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & 0.5679 & 0.0033 & 0.5646 & 0.5362 & 0.0038 & 0.5324 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 1 & 0.1 & 0.5886 & 0.0041 & 0.5845 & 0.5531 & 0.0041 & 0.5490 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & \textbf{0.5272} & 0.0028 & 0.5244 & \textbf{0.4980} & 0.0033 & 0.4946 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 & 5 & 5 & 1.8176 & 0.0991 & 1.7185 & 1.7205 & 0.1094 & 1.6111 \\
            GB-DIST-RNL & 47 & 0.1 & 5 & 5 & 1.8785 & 0.0442 & 1.8343 & 1.8562 & 0.0479 & 1.8083 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 & 5 & 5 & 1.4506 & 0.0219 & 1.4287 & 1.4077 & 0.0209 & 1.3868 \\
            GB-FUZZ-RNL & 62 & 0.1 & 1 & 0.1 & 1.6310 & 0.0207 & 1.6103 & 1.4646 & 0.0202 & 1.4444 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 0.001	10	1	1.9546	0.0420	1.9126	1.9206	0.0471	1.8735
% 0.001	5	5	1.6304	0.0419	1.5885	1.6853	0.0422	1.6431
% 0.005	0.5	0.5	0.9053	0.0124	0.8929	0.8025	0.0107	0.7918
% 0.005	5	5	0.7829	0.0160	0.7670	0.7405	0.0095	0.7310
% 0.005	10	1	0.7935	0.0094	0.7841	0.7379	0.0090	0.7289
% 0.005	1	0.1	0.7099	0.0068	0.7031	0.6666	0.0062	0.6604
% 0.005	10	1	0.8727	0.0133	0.8594	0.8418	0.0124	0.8293
% 0.005	1	0.1	0.7049	0.0074	0.6976	0.6682	0.0076	0.6606
% 0.005	10	1	0.7487	0.0100	0.7387	0.7451	0.0080	0.7371
% 0.005	1	0.1	0.6664	0.0071	0.6593	0.6570	0.0057	0.6513
% 0.005	1	0.1	0.7066	0.0109	0.6956	0.7018	0.0076	0.6942
% 0.005	5	5	0.6873	0.0268	0.6605	0.6634	0.0170	0.6463
% 0.005	10	1	0.7812	0.0113	0.7699	1.0854	0.0152	1.0702
% 0.005	0.5	0.5	0.6473	0.0216	0.6258	0.6428	0.0139	0.6289
% 0.005	10	1	0.8102	0.0063	0.8039	0.7125	0.0068	0.7057
% 0.005	10	1	0.8518	0.0055	0.8463	0.6452	0.0056	0.6396
% 0.005	10	1	0.7105	0.0051	0.7055	0.6327	0.0057	0.6270
% 0.005	1	0.1	0.6694	0.0068	0.6626	0.6523	0.0054	0.6469
% 0.005	0.5	0.5	0.7229	0.0118	0.7111	0.6528	0.0087	0.6441
% 0.005	1	0.1	0.7042	0.0078	0.6964	0.6804	0.0069	0.6735
% 0.005	10	1	0.7290	0.0094	0.7196	0.7960	0.0098	0.7861
% 0.005	1	0.1	0.6273	0.0064	0.6209	0.6006	0.0051	0.5955
% 0.005	10	1	0.7950	0.0100	0.7850	1.1097	0.0203	1.0894
% 0.005	1	0.1	0.6954	0.0080	0.6874	0.6889	0.0067	0.6823
% 0.005	5	5	0.6180	0.0101	0.6079	0.6078	0.0073	0.6004
% 0.005	0.5	0.5	0.5797	0.0093	0.5704	0.5687	0.0065	0.5622
% 0.01	1	0.1	0.6905	0.0055	0.6849	0.6539	0.0053	0.6486
% 0.01	10	1	0.5679	0.0033	0.5646	0.5362	0.0038	0.5324
% 0.01	1	0.1	0.5886	0.0041	0.5845	0.5531	0.0041	0.5490
% 0.01	10	1	0.5272	0.0028	0.5244	0.4980	0.0033	0.4946
% 0.1 (0.01)	5	5	1.8176	0.0991	1.7185	1.7205	0.1094	1.6111
% 0.1 (1)	5	5	1.8785	0.0442	1.8343	1.8562	0.0479	1.8083
% 0.1 (0.01)	5	5	1.4506	0.0219	1.4287	1.4077	0.0209	1.3868
% 0.1 (1)	1	0.1	1.6310	0.0207	1.6103	1.4646	0.0202	1.4444

==> TABLES/appendix/val-and-test-loss_od_diy-klon-centaur.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{DIY Klon Centaur} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 10 & 1 & 1.8829 & 0.1647 & 1.7182 & 2.6646 & 0.1623 & 2.5023 \\
            LSTM-96 & 38.1k & 0.001 & 0.5 & 0.5 & 1.8798 & 0.1696 & 1.7102 & 1.6661 & 0.1663 & 1.4998 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 1.0613 & 0.0562 & 1.0051 & 0.9993 & 0.0539 & 0.9454 \\
            TCN-45-L-16 & 7.3k & 0.005 & 0.5 & 0.5 & 1.2864 & 0.0737 & 1.2127 & 0.8964 & 0.0492 & 0.8472 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 1.0239 & 0.0477 & 0.9762 & 1.0135 & 0.0478 & 0.9657 \\
            TCN-250-L-16 & 18.4k & 0.005 & 10 & 1 & 1.1026 & 0.0372 & 1.0654 & 0.8163 & 0.0244 & 0.7919 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 5 & 5 & 1.3573 & 0.0687 & 1.2886 & 1.1596 & 0.0670 & 1.0926 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 10 & 1 & 0.8868 & 0.0349 & 0.8519 & 0.8681 & 0.0358 & 0.8323 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 0.5 & 0.5 & 0.8634 & 0.0487 & 0.8147 & 0.8154 & 0.0466 & 0.7688 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 0.5 & 0.5 & 0.6667 & 0.0381 & 0.6286 & 0.6794 & 0.0354 & 0.6440 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 5 & 5 & 0.7290 & 0.0434 & 0.6855 & 0.7251 & 0.0412 & 0.6839 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 5 & 5 & 0.7160 & 0.0279 & 0.6881 & 0.6896 & 0.0286 & 0.6610 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 0.5 & 0.5 & 0.9325 & 0.0648 & 0.8677 & 0.9178 & 0.0608 & 0.8571 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 0.8690 & 0.0360 & 0.8330 & 0.8672 & 0.0352 & 0.8320 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 1.1328 & 0.0562 & 1.0766 & 1.0857 & 0.0540 & 1.0317 \\
            GCN-45-L-16 & 17.1k & 0.005 & 10 & 1 & 1.0064 & 0.0290 & 0.9773 & 0.8823 & 0.0311 & 0.8512 \\
            GCN-250-S-16 & 30.4k & 0.005 & 0.5 & 0.5 & 1.1857 & 0.0620 & 1.1237 & 1.0585 & 0.0481 & 1.0104 \\
            GCN-250-L-16 & 39.6k & 0.005 & 5 & 5 & 0.8407 & 0.0309 & 0.8097 & 0.7715 & 0.0263 & 0.7452 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 0.5 & 0.5 & 1.1248 & 0.0601 & 1.0647 & 1.0732 & 0.0626 & 1.0106 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 5 & 5 & 0.8338 & 0.0508 & 0.7830 & 0.7494 & 0.0393 & 0.7101 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 5 & 5 & 0.7624 & 0.0439 & 0.7185 & 0.7586 & 0.0463 & 0.7123 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 0.7206 & 0.0415 & 0.6791 & 0.6668 & 0.0372 & 0.6296 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 5 & 5 & 0.6830 & 0.0400 & 0.6430 & 0.6735 & 0.0367 & 0.6369 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 0.5 & 0.5 & 0.6484 & 0.0375 & 0.6109 & 0.6275 & 0.0301 & 0.5974 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 0.5 & 0.5 & 0.9044 & 0.0496 & 0.8548 & 0.8594 & 0.0485 & 0.8109 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 0.6993 & 0.0384 & 0.6610 & 0.6816 & 0.0406 & 0.6410 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 1.0142 & 0.0317 & 0.9824 & 1.0089 & 0.0312 & 0.9777 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & \textbf{0.5904} & 0.0211 & 0.5693 & \textbf{0.5605} & 0.0201 & 0.5404 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 0.8279 & 0.0241 & 0.8039 & 0.8116 & 0.0240 & 0.7876 \\
            S4-TF-L-16 & 70.2k & 0.01 & 0.5 & 0.5 & 0.6307 & 0.0261 & 0.6046 & 0.5859 & 0.0280 & 0.5579 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 0.5 & 0.5 & 1.2171 & 0.1173 & 1.0998 & 1.2269 & 0.1200 & 1.1069 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 0.9195 & 0.1014 & 0.8180 & 0.9397 & 0.1090 & 0.8306 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 1.1539 & 0.0871 & 1.0667 & 1.1462 & 0.0876 & 1.0586 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 5 & 5 & 1.2280 & 0.1116 & 1.1164 & 1.1943 & 0.1095 & 1.0849 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}



% 0.001	10	1	1.8829	0.1647	1.7182	2.6646	0.1623	2.5023
% 0.001	0.5	0.5	1.8798	0.1696	1.7102	1.6661	0.1663	1.4998
% 0.005	5	5	1.0613	0.0562	1.0051	0.9993	0.0539	0.9454
% 0.005	0.5	0.5	1.2864	0.0737	1.2127	0.8964	0.0492	0.8472
% 0.005	5	5	1.0239	0.0477	0.9762	1.0135	0.0478	0.9657
% 0.005	10	1	1.1026	0.0372	1.0654	0.8163	0.0244	0.7919
% 0.005	5	5	1.3573	0.0687	1.2886	1.1596	0.0670	1.0926
% 0.005	10	1	0.8868	0.0349	0.8519	0.8681	0.0358	0.8323
% 0.005	0.5	0.5	0.8634	0.0487	0.8147	0.8154	0.0466	0.7688
% 0.005	0.5	0.5	0.6667	0.0381	0.6286	0.6794	0.0354	0.6440
% 0.005	5	5	0.7290	0.0434	0.6855	0.7251	0.0412	0.6839
% 0.005	5	5	0.7160	0.0279	0.6881	0.6896	0.0286	0.6610
% 0.005	0.5	0.5	0.9325	0.0648	0.8677	0.9178	0.0608	0.8571
% 0.005	1	0.1	0.8690	0.0360	0.8330	0.8672	0.0352	0.8320
% 0.005	5	5	1.1328	0.0562	1.0766	1.0857	0.0540	1.0317
% 0.005	10	1	1.0064	0.0290	0.9773	0.8823	0.0311	0.8512
% 0.005	0.5	0.5	1.1857	0.0620	1.1237	1.0585	0.0481	1.0104
% 0.005	5	5	0.8407	0.0309	0.8097	0.7715	0.0263	0.7452
% 0.005	0.5	0.5	1.1248	0.0601	1.0647	1.0732	0.0626	1.0106
% 0.005	5	5	0.8338	0.0508	0.7830	0.7494	0.0393	0.7101
% 0.005	5	5	0.7624	0.0439	0.7185	0.7586	0.0463	0.7123
% 0.005	5	5	0.7206	0.0415	0.6791	0.6668	0.0372	0.6296
% 0.005	5	5	0.6830	0.0400	0.6430	0.6735	0.0367	0.6369
% 0.005	0.5	0.5	0.6484	0.0375	0.6109	0.6275	0.0301	0.5974
% 0.005	0.5	0.5	0.9044	0.0496	0.8548	0.8594	0.0485	0.8109
% 0.005	0.5	0.5	0.6993	0.0384	0.6610	0.6816	0.0406	0.6410
% 0.01	10	1	1.0142	0.0317	0.9824	1.0089	0.0312	0.9777
% 0.01	1	0.1	0.5904	0.0211	0.5693	0.5605	0.0201	0.5404
% 0.01	10	1	0.8279	0.0241	0.8039	0.8116	0.0240	0.7876
% 0.01	0.5	0.5	0.6307	0.0261	0.6046	0.5859	0.0280	0.5579
% 0.1 (0.01)	0.5	0.5	1.2171	0.1173	1.0998	1.2269	0.1200	1.1069
% 0.1 (1)	0.5	0.5	0.9195	0.1014	0.8180	0.9397	0.1090	0.8306
% 0.1 (0.01)	1	0.1	1.1539	0.0871	1.0667	1.1462	0.0876	1.0586
% 0.1 (1)	5	5	1.2280	0.1116	1.1164	1.1943	0.1095	1.0849

==> TABLES/appendix/val-and-test-loss_od_fulltone-fulldrive.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Fulltone Fulldrive 2} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_fulltone-fulldrive}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 0.9025 & 0.0156 & 0.8869 & 1.1757 & 0.0275 & 1.1482 \\
            LSTM-96 & 38.1k & 0.005 & 1 & 0.1 & 0.5337 & 0.0053 & 0.5284 & 0.5053 & 0.0071 & 0.4982 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 0.4692 & 0.0069 & 0.4623 & 0.4409 & 0.0059 & 0.4350 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.4605 & 0.0082 & 0.4523 & 0.4388 & 0.0059 & 0.4328 \\
            TCN-250-S-16 & 14.5k & 0.005 & 0.5 & 0.5 & 0.4669 & 0.0048 & 0.4621 & 0.4161 & 0.0038 & 0.4122 \\
            TCN-250-L-16 & 18.4k & 0.005 & 1 & 0.1 & 0.4385 & 0.0027 & 0.4358 & 0.4165 & 0.0027 & 0.4138 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 10 & 1 & 0.4695 & 0.0037 & 0.4658 & 0.4468 & 0.0039 & 0.4429 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 1 & 0.1 & 0.4430 & 0.0028 & 0.4402 & 0.4078 & 0.0030 & 0.4048 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 0.4463 & 0.0028 & 0.4435 & 0.4023 & 0.0029 & 0.3994 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 0.4273 & 0.0023 & 0.4250 & 0.3946 & 0.0029 & 0.3917 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 0.4215 & 0.0027 & 0.4188 & 0.4056 & 0.0028 & 0.4027 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 0.3983 & 0.0020 & 0.3962 & 0.3729 & 0.0024 & 0.3705 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 5 & 5 & 0.4496 & 0.0044 & 0.4452 & 0.4092 & 0.0035 & 0.4057 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 10 & 1 & 0.4152 & 0.0026 & 0.4126 & 0.3883 & 0.0029 & 0.3853 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 0.4894 & 0.0047 & 0.4847 & 0.4385 & 0.0043 & 0.4342 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 0.4805 & 0.0081 & 0.4724 & 0.4129 & 0.0070 & 0.4059 \\
            GCN-250-S-16 & 30.4k & 0.005 & 1 & 0.1 & 0.4569 & 0.0029 & 0.4540 & 0.4290 & 0.0032 & 0.4258 \\
            GCN-250-L-16 & 39.6k & 0.005 & 10 & 1 & 0.4226 & 0.0026 & 0.4200 & 0.3919 & 0.0027 & 0.3892 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 0.4800 & 0.0051 & 0.4748 & 0.4312 & 0.0049 & 0.4263 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.4239 & 0.0028 & 0.4211 & 0.3958 & 0.0028 & 0.3931 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 0.4180 & 0.0021 & 0.4159 & 0.3872 & 0.0025 & 0.3847 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 1 & 0.1 & 0.4046 & 0.0020 & 0.4025 & 0.3704 & 0.0026 & 0.3678 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 0.5026 & 0.0036 & 0.4990 & 0.4312 & 0.0034 & 0.4278 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 1 & 0.1 & 0.4084 & 0.0023 & 0.4061 & 0.3701 & 0.0027 & 0.3674 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 0.3946 & 0.0026 & 0.3919 & 0.3897 & 0.0029 & 0.3868 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 0.3932 & 0.0058 & 0.3874 & 0.3790 & 0.0046 & 0.3743 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 10 & 1 & 0.3945 & 0.0015 & 0.3930 & 0.3615 & 0.0019 & 0.3596 \\
            S4-L-16 & 19.0k & 0.01 & 1 & 0.1 & 0.3585 & 0.0015 & 0.3569 & 0.3427 & 0.0017 & 0.3409 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 10 & 1 & 0.3726 & 0.0012 & 0.3714 & 0.3403 & 0.0019 & 0.3384 \\
            S4-TF-L-16 & 70.2k & 0.01 & 1 & 0.1 & \textbf{0.3488} & 0.0011 & 0.3477 & \textbf{0.3191} & 0.0018 & 0.3173 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 0.7507 & 0.0148 & 0.7360 & 0.6919 & 0.0165 & 0.6754 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 0.8472 & 0.0151 & 0.8321 & 0.7860 & 0.0170 & 0.7690 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 1 & 0.1 & 0.7521 & 0.0159 & 0.7362 & 0.6928 & 0.0158 & 0.6770 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 0.5 & 0.5 & 0.8666 & 0.0166 & 0.8500 & 0.7970 & 0.0172 & 0.7798 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}


% 0.005	10	1	0.9025	0.0156	0.8869	1.1757	0.0275	1.1482
% 0.005	1	0.1	0.5337	0.0053	0.5284	0.5053	0.0071	0.4982
% 0.005	5	5	0.4692	0.0069	0.4623	0.4409	0.0059	0.4350
% 0.005	5	5	0.4605	0.0082	0.4523	0.4388	0.0059	0.4328
% 0.005	0.5	0.5	0.4669	0.0048	0.4621	0.4161	0.0038	0.4122
% 0.005	1	0.1	0.4385	0.0027	0.4358	0.4165	0.0027	0.4138
% 0.005	10	1	0.4695	0.0037	0.4658	0.4468	0.0039	0.4429
% 0.005	1	0.1	0.4430	0.0028	0.4402	0.4078	0.0030	0.4048
% 0.005	1	0.1	0.4463	0.0028	0.4435	0.4023	0.0029	0.3994
% 0.005	10	1	0.4273	0.0023	0.4250	0.3946	0.0029	0.3917
% 0.005	1	0.1	0.4215	0.0027	0.4188	0.4056	0.0028	0.4027
% 0.005	10	1	0.3983	0.0020	0.3962	0.3729	0.0024	0.3705
% 0.005	5	5	0.4496	0.0044	0.4452	0.4092	0.0035	0.4057
% 0.005	10	1	0.4152	0.0026	0.4126	0.3883	0.0029	0.3853
% 0.005	5	5	0.4894	0.0047	0.4847	0.4385	0.0043	0.4342
% 0.005	5	5	0.4805	0.0081	0.4724	0.4129	0.0070	0.4059
% 0.005	1	0.1	0.4569	0.0029	0.4540	0.4290	0.0032	0.4258
% 0.005	10	1	0.4226	0.0026	0.4200	0.3919	0.0027	0.3892
% 0.005	5	5	0.4800	0.0051	0.4748	0.4312	0.0049	0.4263
% 0.005	10	1	0.4239	0.0028	0.4211	0.3958	0.0028	0.3931
% 0.005	10	1	0.4180	0.0021	0.4159	0.3872	0.0025	0.3847
% 0.005	1	0.1	0.4046	0.0020	0.4025	0.3704	0.0026	0.3678
% 0.005	10	1	0.5026	0.0036	0.4990	0.4312	0.0034	0.4278
% 0.005	1	0.1	0.4084	0.0023	0.4061	0.3701	0.0027	0.3674
% 0.005	1	0.1	0.3946	0.0026	0.3919	0.3897	0.0029	0.3868
% 0.005	5	5	0.3932	0.0058	0.3874	0.3790	0.0046	0.3743
% 0.01	10	1	0.3945	0.0015	0.3930	0.3615	0.0019	0.3596
% 0.01	1	0.1	0.3585	0.0015	0.3569	0.3427	0.0017	0.3409
% 0.01	10	1	0.3726	0.0012	0.3714	0.3403	0.0019	0.3384
% 0.01	1	0.1	0.3488	0.0011	0.3477	0.3191	0.0018	0.3173
% 0.1 (0.01)	5	5	0.7507	0.0148	0.7360	0.6919	0.0165	0.6754
% 0.1 (1)	0.5	0.5	0.8472	0.0151	0.8321	0.7860	0.0170	0.7690
% 0.1 (0.01)	1	0.1	0.7521	0.0159	0.7362	0.6928	0.0158	0.6770
% 0.1 (1)	0.5	0.5	0.8666	0.0166	0.8500	0.7970	0.0172	0.7798

==> TABLES/appendix/val-and-test-loss_od_hb-greentint.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Harley Benton Green Tint} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_hb-greentint}
    \centerline{    
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.001 & 0.5 & 0.5 & 1.2897 & 0.0377 & 1.2520 & 1.1488 & 0.0404 & 1.1084 \\
            LSTM-96 & 38.1k & 0.001 & 0.5 & 0.5 & 1.2992 & 0.0509 & 1.2483 & 1.1921 & 0.0459 & 1.1463 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 5 & 5 & 0.5695 & 0.0036 & 0.5659 & 0.5190 & 0.0051 & 0.5138 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.5220 & 0.0092 & 0.5128 & 0.4985 & 0.0061 & 0.4924 \\
            TCN-250-S-16 & 14.5k & 0.005 & 5 & 5 & 0.5550 & 0.0051 & 0.5498 & 0.5041 & 0.0045 & 0.4996 \\
            TCN-250-L-16 & 18.4k & 0.005 & 0.5 & 0.5 & 0.5156 & 0.0084 & 0.5073 & 0.4799 & 0.0058 & 0.4740 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 1 & 0.1 & 0.5324 & 0.0044 & 0.5280 & 0.5025 & 0.0054 & 0.4971 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 5 & 5 & 0.5097 & 0.0060 & 0.5037 & 0.4675 & 0.0052 & 0.4623 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 10 & 1 & 0.5519 & 0.0049 & 0.5470 & 0.5279 & 0.0054 & 0.5225 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 0.5248 & 0.0038 & 0.5210 & 0.4923 & 0.0049 & 0.4874 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 1 & 0.1 & 0.5417 & 0.0045 & 0.5372 & 0.5242 & 0.0055 & 0.5187 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 0.5 & 0.5 & 0.5474 & 0.0183 & 0.5291 & 0.4908 & 0.0116 & 0.4792 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 0.5060 & 0.0039 & 0.5022 & 0.4745 & 0.0047 & 0.4698 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 5 & 5 & 0.4631 & 0.0090 & 0.4541 & 0.4364 & 0.0061 & 0.4303 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 0.5930 & 0.0049 & 0.5881 & 0.5215 & 0.0048 & 0.5168 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 0.6377 & 0.0079 & 0.6298 & 0.5085 & 0.0060 & 0.5025 \\
            GCN-250-S-16 & 30.4k & 0.005 & 5 & 5 & 0.5374 & 0.0042 & 0.5332 & 0.4827 & 0.0042 & 0.4785 \\
            GCN-250-L-16 & 39.6k & 0.005 & 5 & 5 & 0.4933 & 0.0044 & 0.4890 & 0.4635 & 0.0040 & 0.4594 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 0.5459 & 0.0056 & 0.5404 & 0.4948 & 0.0055 & 0.4894 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 10 & 1 & 0.5013 & 0.0027 & 0.4986 & 0.4625 & 0.0038 & 0.4587 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 0.5053 & 0.0035 & 0.5019 & 0.5896 & 0.0071 & 0.5824 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 5 & 5 & 0.6342 & 0.0077 & 0.6265 & 0.5029 & 0.0056 & 0.4973 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 0.5 & 0.5 & 0.4921 & 0.0037 & 0.4884 & 0.4495 & 0.0043 & 0.4452 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 10 & 1 & 0.5329 & 0.0042 & 0.5287 & 0.5065 & 0.0052 & 0.5013 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 0.5 & 0.5 & 0.4694 & 0.0046 & 0.4648 & 0.4654 & 0.0048 & 0.4606 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 5 & 5 & 0.4556 & 0.0042 & 0.4514 & 0.4307 & 0.0039 & 0.4267 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 1 & 0.1 & 0.4743 & 0.0022 & 0.4722 & 0.4431 & 0.0035 & 0.4395 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & \textbf{0.4421} & 0.0025 & 0.4396 & \textbf{0.4272} & 0.0035 & 0.4237 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 0.5 & 0.5 & 0.4598 & 0.0033 & 0.4565 & 0.4313 & 0.0049 & 0.4264 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & 0.4581 & 0.0022 & 0.4559 & 0.4316 & 0.0037 & 0.4278 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 0.9715 & 0.0204 & 0.9511 & 0.8617 & 0.0239 & 0.8379 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 1.0295 & 0.0220 & 1.0075 & 0.9526 & 0.0252 & 0.9274 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 10 & 1 & 0.9771 & 0.0236 & 0.9535 & 0.8992 & 0.0229 & 0.8763 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 5 & 5 & 0.9321 & 0.0226 & 0.9096 & 0.8817 & 0.0250 & 0.8567 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}



% 0.001	0.5	0.5	1.2897	0.0377	1.2520	1.1488	0.0404	1.1084
% 0.001	0.5	0.5	1.2992	0.0509	1.2483	1.1921	0.0459	1.1463
% 0.005	5	5	0.5695	0.0036	0.5659	0.5190	0.0051	0.5138
% 0.005	5	5	0.5220	0.0092	0.5128	0.4985	0.0061	0.4924
% 0.005	5	5	0.5550	0.0051	0.5498	0.5041	0.0045	0.4996
% 0.005	0.5	0.5	0.5156	0.0084	0.5073	0.4799	0.0058	0.4740
% 0.005	1	0.1	0.5324	0.0044	0.5280	0.5025	0.0054	0.4971
% 0.005	5	5	0.5097	0.0060	0.5037	0.4675	0.0052	0.4623
% 0.005	10	1	0.5519	0.0049	0.5470	0.5279	0.0054	0.5225
% 0.005	10	1	0.5248	0.0038	0.5210	0.4923	0.0049	0.4874
% 0.005	1	0.1	0.5417	0.0045	0.5372	0.5242	0.0055	0.5187
% 0.005	0.5	0.5	0.5474	0.0183	0.5291	0.4908	0.0116	0.4792
% 0.005	10	1	0.5060	0.0039	0.5022	0.4745	0.0047	0.4698
% 0.005	5	5	0.4631	0.0090	0.4541	0.4364	0.0061	0.4303
% 0.005	5	5	0.5930	0.0049	0.5881	0.5215	0.0048	0.5168
% 0.005	5	5	0.6377	0.0079	0.6298	0.5085	0.0060	0.5025
% 0.005	5	5	0.5374	0.0042	0.5332	0.4827	0.0042	0.4785
% 0.005	5	5	0.4933	0.0044	0.4890	0.4635	0.0040	0.4594
% 0.005	5	5	0.5459	0.0056	0.5404	0.4948	0.0055	0.4894
% 0.005	10	1	0.5013	0.0027	0.4986	0.4625	0.0038	0.4587
% 0.005	10	1	0.5053	0.0035	0.5019	0.5896	0.0071	0.5824
% 0.005	5	5	0.6342	0.0077	0.6265	0.5029	0.0056	0.4973
% 0.005	0.5	0.5	0.4921	0.0037	0.4884	0.4495	0.0043	0.4452
% 0.005	10	1	0.5329	0.0042	0.5287	0.5065	0.0052	0.5013
% 0.005	0.5	0.5	0.4694	0.0046	0.4648	0.4654	0.0048	0.4606
% 0.005	5	5	0.4556	0.0042	0.4514	0.4307	0.0039	0.4267
% 0.01	1	0.1	0.4743	0.0022	0.4722	0.4431	0.0035	0.4395
% 0.01	10	1	0.4421	0.0025	0.4396	0.4272	0.0035	0.4237
% 0.01	0.5	0.5	0.4598	0.0033	0.4565	0.4313	0.0049	0.4264
% 0.01	10	1	0.4581	0.0022	0.4559	0.4316	0.0037	0.4278
% 0.1 (0.01)	5	5	0.9715	0.0204	0.9511	0.8617	0.0239	0.8379
% 0.1 (1)	0.5	0.5	1.0295	0.0220	1.0075	0.9526	0.0252	0.9274
% 0.1 (0.01)	10	1	0.9771	0.0236	0.9535	0.8992	0.0229	0.8763
% 0.1 (1)	5	5	0.9321	0.0226	0.9096	0.8817	0.0250	0.8567

==> TABLES/appendix/val-and-test-loss_od_ibanez-ts9.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Ibanez TS9} overdrive.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_ibanez-ts9}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-32 & 4.5k & 0.005 & 10 & 1 & 0.3481 & 0.0029 & 0.3452 & 0.2504 & 0.0029 & 0.2475 \\
            LSTM-96 & 38.1k & 0.005 & 10 & 1 & 0.2932 & 0.0056 & 0.2876 & \textbf{0.2094} & 0.0025 & 0.2068 \\
            \hline
            TCN-45-S-16 & 7.5k & 0.005 & 0.5 & 0.5 & 0.4900 & 0.0145 & 0.4755 & 0.4214 & 0.0125 & 0.4089 \\
            TCN-45-L-16 & 7.3k & 0.005 & 5 & 5 & 0.8015 & 0.0201 & 0.7814 & 0.3622 & 0.0088 & 0.3534 \\
            TCN-250-S-16 & 14.5k & 0.005 & 1 & 0.1 & 0.5158 & 0.0115 & 0.5043 & 0.4050 & 0.0063 & 0.3987 \\
            TCN-250-L-16 & 18.4k & 0.005 & 5 & 5 & 0.6339 & 0.0154 & 0.6185 & 0.3066 & 0.0057 & 0.3010 \\
            TCN-2500-S-16 & 13.7k & 0.005 & 5 & 5 & 0.6698 & 0.0180 & 0.6518 & 0.4976 & 0.0167 & 0.4809 \\
            TCN-2500-L-16 & 11.9k & 0.005 & 0.5 & 0.5 & 0.3801 & 0.0107 & 0.3694 & 0.3639 & 0.0109 & 0.3531 \\
            \hline
            TCN-TF-45-S-16 & 39.5k & 0.005 & 1 & 0.1 & 0.4427 & 0.0080 & 0.4346 & 0.4209 & 0.0072 & 0.4137 \\
            TCN-TF-45-L-16 & 71.3k & 0.005 & 10 & 1 & 0.3814 & 0.0071 & 0.3743 & 0.3743 & 0.0062 & 0.3681 \\
            TCN-TF-250-S-16 & 52.9k & 0.005 & 0.5 & 0.5 & 0.2752 & 0.0063 & 0.2689 & 0.3088 & 0.0057 & 0.3032 \\
            TCN-TF-250-L-16 & 88.8k & 0.005 & 10 & 1 & 0.3149 & 0.0040 & 0.3109 & 0.2992 & 0.0037 & 0.2955 \\
            TCN-TF-2500-S-16 & 45.7k & 0.005 & 10 & 1 & 0.4834 & 0.0084 & 0.4750 & 0.4799 & 0.0076 & 0.4724 \\
            TCN-TF-2500-L-16 & 75.9k & 0.005 & 1 & 0.1 & 0.3483 & 0.0052 & 0.3431 & 0.3389 & 0.0054 & 0.3334 \\
            \hline
            GCN-45-S-16 & 16.2k & 0.005 & 5 & 5 & 0.5817 & 0.0172 & 0.5645 & 0.4147 & 0.0127 & 0.4020 \\
            GCN-45-L-16 & 17.1k & 0.005 & 5 & 5 & 0.4984 & 0.0101 & 0.4884 & 0.3482 & 0.0104 & 0.3378 \\
            GCN-250-S-16 & 30.4k & 0.005 & 0.5 & 0.5 & 0.7055 & 0.0226 & 0.6830 & 0.4121 & 0.0168 & 0.3953 \\
            GCN-250-L-16 & 39.6k & 0.005 & 1 & 0.1 & 0.3505 & 0.0047 & 0.3459 & 0.3317 & 0.0046 & 0.3271 \\
            GCN-2500-S-16 & 28.6k & 0.005 & 5 & 5 & 0.4817 & 0.0167 & 0.4650 & 0.4725 & 0.0181 & 0.4544 \\
            GCN-2500-L-16 & 26.4k & 0.005 & 0.5 & 0.5 & 0.5076 & 0.0225 & 0.4851 & 0.3559 & 0.0128 & 0.3431 \\
            \hline
            GCN-TF-45-S-16 & 141.6k & 0.005 & 10 & 1 & 0.3824 & 0.0052 & 0.3772 & 0.3799 & 0.0067 & 0.3732 \\
            GCN-TF-45-L-16 & 268.0k & 0.005 & 0.5 & 0.5 & 0.3177 & 0.0074 & 0.3103 & 0.3128 & 0.0061 & 0.3067 \\
            GCN-TF-250-S-16 & 181.0k & 0.005 & 10 & 1 & 0.3541 & 0.0048 & 0.3493 & 0.3613 & 0.0042 & 0.3571 \\
            GCN-TF-250-L-16 & 315.6k & 0.005 & 5 & 5 & 0.3109 & 0.0078 & 0.3031 & 0.2702 & 0.0038 & 0.2664 \\
            GCN-TF-2500-S-16 & 154.1k & 0.005 & 1 & 0.1 & 0.4221 & 0.0080 & 0.4141 & 0.4014 & 0.0079 & 0.3936 \\
            GCN-TF-2500-L-16 & 277.3k & 0.005 & 0.5 & 0.5 & 0.3277 & 0.0059 & 0.3218 & 0.3073 & 0.0063 & 0.3009 \\
            \hline
            S4-S-16 & 2.4k & 0.01 & 0.5 & 0.5 & 0.3611 & 0.0114 & 0.3498 & 0.3631 & 0.0106 & 0.3525 \\
            S4-L-16 & 19.0k & 0.01 & 10 & 1 & \textbf{0.2647} & 0.0030 & 0.2617 & 0.2553 & 0.0026 & 0.2527 \\
            \hline
            S4-TF-S-16 & 28.0k & 0.01 & 5 & 5 & 0.2984 & 0.0043 & 0.2941 & 0.3070 & 0.0044 & 0.3026 \\
            S4-TF-L-16 & 70.2k & 0.01 & 10 & 1 & 0.3591 & 0.0030 & 0.3561 & 0.2637 & 0.0028 & 0.2608 \\
            \hline
            GB-DIST-MLP & 2.2k & 0.1 (0.01) & 5 & 5 & 0.5558 & 0.0705 & 0.4854 & 0.5755 & 0.0802 & 0.4953 \\
            GB-DIST-RNL & 47 & 0.1 (1) & 0.5 & 0.5 & 0.8022 & 0.0787 & 0.7235 & 0.6380 & 0.0774 & 0.5606 \\
            \hline
            GB-FUZZ-MLP & 2.3k & 0.1 (0.01) & 5 & 5 & 0.6642 & 0.0922 & 0.5720 & 0.6618 & 0.0846 & 0.5772 \\
            GB-FUZZ-RNL & 62 & 0.1 (1) & 5 & 5 & 0.6213 & 0.0942 & 0.5271 & 0.5814 & 0.0797 & 0.5017 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}



% 0.005	10	1	0.3481	0.0029	0.3452	0.2504	0.0029	0.2475
% 0.005	10	1	0.2932	0.0056	0.2876	0.2094	0.0025	0.2068
% 0.005	0.5	0.5	0.4900	0.0145	0.4755	0.4214	0.0125	0.4089
% 0.005	5	5	0.8015	0.0201	0.7814	0.3622	0.0088	0.3534
% 0.005	1	0.1	0.5158	0.0115	0.5043	0.4050	0.0063	0.3987
% 0.005	5	5	0.6339	0.0154	0.6185	0.3066	0.0057	0.3010
% 0.005	5	5	0.6698	0.0180	0.6518	0.4976	0.0167	0.4809
% 0.005	0.5	0.5	0.3801	0.0107	0.3694	0.3639	0.0109	0.3531
% 0.005	1	0.1	0.4427	0.0080	0.4346	0.4209	0.0072	0.4137
% 0.005	10	1	0.3814	0.0071	0.3743	0.3743	0.0062	0.3681
% 0.005	0.5	0.5	0.2752	0.0063	0.2689	0.3088	0.0057	0.3032
% 0.005	10	1	0.3149	0.0040	0.3109	0.2992	0.0037	0.2955
% 0.005	10	1	0.4834	0.0084	0.4750	0.4799	0.0076	0.4724
% 0.005	1	0.1	0.3483	0.0052	0.3431	0.3389	0.0054	0.3334
% 0.005	5	5	0.5817	0.0172	0.5645	0.4147	0.0127	0.4020
% 0.005	5	5	0.4984	0.0101	0.4884	0.3482	0.0104	0.3378
% 0.005	0.5	0.5	0.7055	0.0226	0.6830	0.4121	0.0168	0.3953
% 0.005	1	0.1	0.3505	0.0047	0.3459	0.3317	0.0046	0.3271
% 0.005	5	5	0.4817	0.0167	0.4650	0.4725	0.0181	0.4544
% 0.005	0.5	0.5	0.5076	0.0225	0.4851	0.3559	0.0128	0.3431
% 0.005	10	1	0.3824	0.0052	0.3772	0.3799	0.0067	0.3732
% 0.005	0.5	0.5	0.3177	0.0074	0.3103	0.3128	0.0061	0.3067
% 0.005	10	1	0.3541	0.0048	0.3493	0.3613	0.0042	0.3571
% 0.005	5	5	0.3109	0.0078	0.3031	0.2702	0.0038	0.2664
% 0.005	1	0.1	0.4221	0.0080	0.4141	0.4014	0.0079	0.3936
% 0.005	0.5	0.5	0.3277	0.0059	0.3218	0.3073	0.0063	0.3009
% 0.01	0.5	0.5	0.3611	0.0114	0.3498	0.3631	0.0106	0.3525
% 0.01	10	1	0.2647	0.0030	0.2617	0.2553	0.0026	0.2527
% 0.01	5	5	0.2984	0.0043	0.2941	0.3070	0.0044	0.3026
% 0.01	10	1	0.3591	0.0030	0.3561	0.2637	0.0028	0.2608
% 0.1 (0.01)	5	5	0.5558	0.0705	0.4854	0.5755	0.0802	0.4953
% 0.1 (1)	0.5	0.5	0.8022	0.0787	0.7235	0.6380	0.0774	0.5606
% 0.1 (0.01)	5	5	0.6642	0.0922	0.5720	0.6618	0.0846	0.5772
% 0.1 (1)	5	5	0.6213	0.0942	0.5271	0.5814	0.0797	0.5017

==> TABLES/appendix/val-and-test-loss_param_marshall-jvm410h.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Marshall JVM410H - Ch. OD1} amplifier.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_ibanez-ts9}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-C-32 & 5.0k & 0.001 & 0.5 & 0.5 & 0.4634 & 0.0131 & 0.4503 & 1.1216 & 0.0376 & 1.0839 \\
            LSTM-TVC-32 & 8.0k & 0.001 & 1 & 0.1 & 0.4521 & 0.0103 & 0.4419 & 1.1610 & 0.0351 & 1.1259 \\
            \hline
            LSTM-C-96 & 39.7k & 0.001 & 10 & 1 & 0.4686 & 0.0126 & 0.4560 & 1.1423 & 0.0347 & 1.1075 \\
            LSTM-TVC-96 & 4.6k & 0.001 & 0.5 & 0.5 & 0.4345 & 0.0098 & 0.4247 & 1.1142 & 0.0344 & 1.0798 \\
            \hline
            \hline
            TCN-F-45-S-16 & 15.0k & 0.005 & 5 & 5 & 0.6137 & 0.0224 & 0.5913 & 1.2636 & 0.0519 & 1.2117 \\
            TCN-TF-45-S-16 & 42.0k & 0.005 & 10 & 1 & 0.4624 & 0.0115 & 0.4509 & 1.2087 & 0.0333 & 1.1754 \\
            TCN-TTF-45-S-16 & 17.3k & 0.005 & 1 & 0.1 & 0.5220 & 0.0163 & 0.5057 & 1.2982 & 0.0449 & 1.2533 \\
            TCN-TVF-45-S-16 & 17.7k & 0.005 & 0.5 & 0.5 & 0.4809 & 0.0164 & 0.4645 & 1.4137 & 0.0534 & 1.3603 \\
            \hline
            TCN-F-45-L-16 & 20.1k & 0.005 & 0.5 & 0.5 & 0.5962 & 0.0230 & 0.5733 & 1.5938 & 0.0638 & 1.5300 \\
            TCN-TF-45-L-16 & 76.4k & 0.005 & 1 & 0.1 & 0.3976 & 0.0090 & 0.3886 & 1.1138 & 0.0319 & 1.0819 \\
            TCN-TTF-45-L-16 & 27.0k & 0.005 & 1 & 0.1 & 0.4759 & 0.0134 & 0.4626 & 1.2022 & 0.0385 & 1.1637 \\
            TCN-TVF-45-L-16 & 22.8k & 0.005 & 5 & 5 & 0.4476 & 0.0134 & 0.4343 & 1.1835 & 0.0393 & 1.1442 \\
            \hline
            \hline
            S4-F-S-16 & 8.9k & 0.01 & 1 & 0.1 & 0.4571 & 0.0089 & 0.4482 & 1.2783 & 0.0465 & 1.2317 \\
            S4-TF-S-16 & 30.0k & 0.01 & 10 & 1 & 0.3864 & 0.0073 & 0.3791 & 1.0965 & 0.0290 & 1.0675 \\
            S4-TTF-S-16 & 10.2k & 0.01 & 1 & 0.1 & 0.4227 & 0.0102 & 0.4125 & 1.2164 & 0.0368 & 1.1796 \\
            S4-TVF-S-16 & 11.6k & 0.01 & 5 & 5 & 0.3778 & 0.0095 & 0.3683 & 1.0991 & 0.0351 & 1.0640 \\
            \hline
            S4-F-L-16 & 29.7k & 0.01 & 5 & 5 & 0.3503 & 0.0084 & 0.3419 & 1.1745 & 0.0374 & 1.1370 \\
            S4-TF-L-16 & 74.3k & 0.01 & 1 & 0.1 & 0.3109 & 0.0049 & 0.3060 & 1.1490 & 0.0321 & 1.1169 \\
            S4-TTF-L-16 & 34.8k & 0.01 & 5 & 5 & 0.4066 & 0.0132 & 0.3933 & 1.0984 & 0.0349 & 1.0635 \\
            S4-TVF-L-16 & 32.4k & 0.01 & 10 & 1 & \textbf{0.2965} & 0.0048 & 0.2917 & \textbf{1.0133} & 0.0257 & 0.9876 \\
            \hline
            \hline
            GB-C-DIST-MLP & 4.5k & 0.1 (0.01) & 0.5 & 0.5 & 0.8563 & 0.0413 & 0.8151 & 1.5072 & 0.0741 & 1.4331 \\
            GB-C-DIST-RNL & 2.3k & 0.1 (1) & 0.5 & 0.5 & 0.8395 & 0.0407 & 0.7988 & 1.5113 & 0.0667 & 1.4445 \\
            \hline
            GB-C-FUZZ-MLP & 4.2k & 0.1 (0.01) & 5 & 5 & 0.8208 & 0.0401 & 0.7807 & 1.5009 & 0.0686 & 1.4323 \\
            GB-C-FUZZ-RNL & 2.0k & 0.1 (1) & 5 & 5 & 0.8123 & 0.0438 & 0.7685 & 1.5428 & 0.0720 & 1.4708 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 5.00E+03	0.001	0.5	0.5	0.4634	0.0131	0.4503	1.1216	0.0376	1.0839
% 8.00E+03	0.001	1	0.1	0.4521	0.0103	0.4419	1.1610	0.0351	1.1259
% 3.97E+04	0.001	10	1	0.4686	0.0126	0.4560	1.1423	0.0347	1.1075
% 4.57E+04	0.001	0.5	0.5	0.4345	0.0098	0.4247	1.1142	0.0344	1.0798
% 1.50E+04	0.005	5	5	0.6137	0.0224	0.5913	1.2636	0.0519	1.2117
% 4.20E+04	0.005	10	1	0.4624	0.0115	0.4509	1.2087	0.0333	1.1754
% 1.73E+04	0.005	1	0.1	0.5220	0.0163	0.5057	1.2982	0.0449	1.2533
% 1.77E+04	0.005	0.5	0.5	0.4809	0.0164	0.4645	1.4137	0.0534	1.3603
% 2.01E+04	0.005	0.5	0.5	0.5962	0.0230	0.5733	1.5938	0.0638	1.5300
% 7.64E+04	0.005	1	0.1	0.3976	0.0090	0.3886	1.1138	0.0319	1.0819
% 2.70E+04	0.005	1	0.1	0.4759	0.0134	0.4626	1.2022	0.0385	1.1637
% 2.28E+04	0.005	5	5	0.4476	0.0134	0.4343	1.1835	0.0393	1.1442
% 8.90E+03	0.01	1	0.1	0.4571	0.0089	0.4482	1.2783	0.0465	1.2317
% 3.00E+04	0.01	10	1	0.3864	0.0073	0.3791	1.0965	0.0290	1.0675
% 1.02E+04	0.01	1	0.1	0.4227	0.0102	0.4125	1.2164	0.0368	1.1796
% 1.16E+04	0.01	5	5	0.3778	0.0095	0.3683	1.0991	0.0351	1.0640
% 2.97E+04	0.01	5	5	0.3503	0.0084	0.3419	1.1745	0.0374	1.1370
% 7.43E+04	0.01	1	0.1	0.3109	0.0049	0.3060	1.1490	0.0321	1.1169
% 3.48E+04	0.01	5	5	0.4066	0.0132	0.3933	1.0984	0.0349	1.0635
% 3.24E+04	0.01	10	1	0.2965	0.0048	0.2917	1.0133	0.0257	0.9876
% 4.50E+03	0.1 (0.01)	0.5	0.5	0.8563	0.0413	0.8151	1.5072	0.0741	1.4331
% 2.30E+03	0.1 (1)	0.5	0.5	0.8395	0.0407	0.7988	1.5113	0.0667	1.4445
% 4.20E+03	0.1 (0.01)	5	5	0.8208	0.0401	0.7807	1.5009	0.0686	1.4323
% 2.00E+03	0.1 (1)	5	5	0.8123	0.0438	0.7685	1.5428	0.0720	1.4708


==> TABLES/appendix/val-and-test-loss_param_multidrive-ffuzz.tex <==
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.3}
\begin{table*}[h]
    \small
    \caption{
    \textit{Scaled validation and test loss for non parametric models of \textbf{Multidrive F-Fuzz} fuzz.}
    \textit{Bold indicates best performing models.}
    \textit{Learning rate multiplier for nonlinearity in gray-box models shown in brackets.}
    }
    \label{tab:val-and-test-loss_od_ibanez-ts9}
    \centerline{
        \begin{tabular}{l c c cc >{\columncolor{gray!20}}ccc >{\columncolor{gray!20}}ccc}
            \hline
            \midrule
            
            \multirow{2}{*}{Model}
                & \multirow{2}{*}{Params.}
                    & \multirow{2}{*}{LR}
                        & \multicolumn{2}{c}{Weights}
                            & \multicolumn{3}{c}{Val. Loss}
                                & \multicolumn{3}{c}{Test Loss} \\ 
            \cmidrule(lr){4-5} 
                \cmidrule(lr){6-8} 
                    \cmidrule(lr){9-11}
            
            &   &   & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} & Tot. & {\scriptsize L1} & {\scriptsize MR-STFT} \\ 
            
            \hline
            LSTM-C-32 & 5.0k & 0.001 & 5 & 5 & 0.3234 & 0.0050 & 0.3184 & 0.3123 & 0.0051 & 0.3072 \\
            LSTM-TVC-32 & 8.0k & 0.001 & 1 & 0.1 & 0.2071 & 0.0027 & 0.2044 & 0.1652 & 0.0023 & 0.1628 \\
            \hline
            LSTM-C-96 & 39.7k & 0.001 & 1 & 0.1 & 0.2405 & 0.0052 & 0.2353 & 0.1689 & 0.0024 & 0.1665 \\
            LSTM-TVC-96 & 45.7k & 0.001 & 5 & 5 & \textbf{0.2026} & 0.0053 & 0.1973 & \textbf{0.1560} & 0.0040 & 0.1521 \\
            \hline
            \hline
            TCN-F-45-S-16 & 15.0k & 0.005 & 1 & 0.1 & 0.6664 & 0.0163 & 0.6501 & 0.7095 & 0.0217 & 0.6878 \\
            TCN-TF-45-S-16 & 42.0k & 0.005 & 10 & 1 & 0.5147 & 0.0082 & 0.5065 & 0.4886 & 0.0077 & 0.4809 \\
            TCN-TTF-45-S-16 & 17.3k & 0.005 & 10 & 1 & 0.5594 & 0.0106 & 0.5488 & 0.5324 & 0.0102 & 0.5223 \\
            TCN-TVF-45-S-16 & 17.7k & 0.005 & 10 & 1 & 0.5491 & 0.0117 & 0.5374 & 0.5356 & 0.0115 & 0.5241 \\
            \hline
            TCN-F-45-L-16 & 20.1k & 0.005 & 1 & 0.1 & 0.6496 & 0.0176 & 0.6320 & 0.6681 & 0.0185 & 0.6495 \\
            TCN-TF-45-L-16 & 76.4k & 0.005 & 10 & 1 & 0.4026 & 0.0062 & 0.3964 & 0.3553 & 0.0058 & 0.3495 \\
            TCN-TTF-45-L-16 & 27.0k & 0.005 & 5 & 5 & 0.5052 & 0.0263 & 0.4790 & 0.4788 & 0.0225 & 0.4563 \\
            TCN-TVF-45-L-16 & 22.8k & 0.005 & 5 & 5 & 0.5872 & 0.0171 & 0.5701 & 0.5835 & 0.0164 & 0.5671 \\
            \hline
            \hline
            S4-F-S-16 & 89.0k & 0.01 & 1 & 0.1 & 0.5171 & 0.0107 & 0.5064 & 0.7687 & 0.0243 & 0.7444 \\
            S4-TF-S-16 & 30.0k & 0.01 & 1 & 0.1 & 0.3710 & 0.0055 & 0.3655 & 0.4034 & 0.0075 & 0.3959 \\
            S4-TTF-S-16 & 10.2k & 0.01 & 10 & 1 & 0.4264 & 0.0066 & 0.4198 & 0.3816 & 0.0066 & 0.3749 \\
            S4-TVF-S-16 & 11.6k & 0.01 & 1 & 0.1 & 0.3673 & 0.0055 & 0.3618 & 0.3354 & 0.0058 & 0.3296 \\
            \hline
            S4-F-L-16 & 29.7k & 0.01 & 5 & 5 & 0.3811 & 0.0262 & 0.3549 & 0.4973 & 0.0225 & 0.4748 \\
            S4-TF-L-16 & 74.3k & 0.01 & 10 & 1 & 0.2907 & 0.0054 & 0.2853 & 0.2619 & 0.0042 & 0.2577 \\
            S4-TTF-L-16 & 34.8k & 0.01 & 5 & 5 & 0.3506 & 0.0071 & 0.3436 & 0.3683 & 0.0075 & 0.3608 \\
            S4-TVF-L-16 & 32.4k & 0.01 & 10 & 1 & 0.2476 & 0.0041 & 0.2435 & 0.2673 & 0.0045 & 0.2628 \\
            \hline
            \hline
            GB-C-DIST-MLP & 45.0k & 0.1 (0.01) & 5 & 5 & 1.1759 & 0.0631 & 1.1128 & 1.2104 & 0.0611 & 1.1492 \\
            GB-C-DIST-RNL & 23.0k & 0.1 (1) & 0.5 & 0.5 & 1.2355 & 0.0683 & 1.1671 & 1.2531 & 0.0672 & 1.1858 \\
            \hline
            GB-C-FUZZ-MLP & 42.0k & 0.1 (0.01) & 0.5 & 0.5 & 0.9809 & 0.0363 & 0.9446 & 0.9303 & 0.0345 & 0.8958 \\
            GB-C-FUZZ-RNL & 20.0k & 0.1 (1) & 0.5 & 0.5 & 1.0043 & 0.0398 & 0.9645 & 0.9395 & 0.0355 & 0.9040 \\
            \hline
            \hline
        \end{tabular}
    }
\end{table*}

% 5.0k	0.001	5	5	0.3234	0.0050	0.3184	0.3123	0.0051	0.3072
% 8.0k	0.001	1	0.1	0.2071	0.0027	0.2044	0.1652	0.0023	0.1628
% 39.7k	0.001	1	0.1	0.2405	0.0052	0.2353	0.1689	0.0024	0.1665
% 45.7k	0.001	5	5	0.2026	0.0053	0.1973	0.1560	0.0040	0.1521
% 15.0k	0.005	1	0.1	0.6664	0.0163	0.6501	0.7095	0.0217	0.6878
% 42.0k	0.005	10	1	0.5147	0.0082	0.5065	0.4886	0.0077	0.4809
% 17.3k	0.005	10	1	0.5594	0.0106	0.5488	0.5324	0.0102	0.5223
% 17.7	0.005	10	1	0.5491	0.0117	0.5374	0.5356	0.0115	0.5241
% 20.1	0.005	1	0.1	0.6496	0.0176	0.6320	0.6681	0.0185	0.6495
% 76.4	0.005	10	1	0.4026	0.0062	0.3964	0.3553	0.0058	0.3495
% 27.0	0.005	5	5	0.5052	0.0263	0.4790	0.4788	0.0225	0.4563
% 22.8	0.005	5	5	0.5872	0.0171	0.5701	0.5835	0.0164	0.5671
% 89.0	0.01	1	0.1	0.5171	0.0107	0.5064	0.7687	0.0243	0.7444
% 30.0	0.01	1	0.1	0.3710	0.0055	0.3655	0.4034	0.0075	0.3959
% 10.2	0.01	10	1	0.4264	0.0066	0.4198	0.3816	0.0066	0.3749
% 11.6	0.01	1	0.1	0.3673	0.0055	0.3618	0.3354	0.0058	0.3296
% 29.7	0.01	5	5	0.3811	0.0262	0.3549	0.4973	0.0225	0.4748
% 74.3	0.01	10	1	0.2907	0.0054	0.2853	0.2619	0.0042	0.2577
% 34.8	0.01	5	5	0.3506	0.0071	0.3436	0.3683	0.0075	0.3608
% 32.4	0.01	10	1	0.2476	0.0041	0.2435	0.2673	0.0045	0.2628
% 45.0	0.1	5	5	1.1759	0.0631	1.1128	1.2104	0.0611	1.1492
% 23.0	0.1	0.5	0.5	1.2355	0.0683	1.1671	1.2531	0.0672	1.1858
% 42.0	0.1	0.5	0.5	0.9809	0.0363	0.9446	0.9303	0.0345	0.8958
% 20.0	0.1	0.5	0.5	1.0043	0.0398	0.9645	0.9395	0.0355	0.9040
